Illiterate DALL-E Learns to Compose

Although DALL-E has shown an impressive ability of composition-based systematic generalization in image generation, it requires the dataset of text-image pairs and the compositionality is provided by the text. In contrast, object-centric representation models like the Slot Attention model learn composable representations without the text prompt. However, unlike DALL-E its ability to systematically generalize for zero-shot generation is significantly limited. In this paper, we propose a simple but novel slot-based autoencoding architecture, called SLATE, for combining the best of both worlds: learning object-centric representations that allows systematic generalization in zero-shot image generation without text. As such, this model can also be seen as an illiterate DALL-E model. Unlike the pixel-mixture decoders of existing object-centric representation models, we propose to use the Image GPT decoder conditioned on the slots for capturing complex interactions among the slots and pixels. In experiments, we show that this simple and easy-to-implement architecture not requiring a text prompt achieves significant improvement in in-distribution and out-of-distribution (zero-shot) image generation and qualitatively comparable or better slot-attention structure than the models based on mixture decoders.

==> tikz/classification_plots_001.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{bm}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=2 by 1,horizontal sep = 33pt,vertical sep = 50pt}]
        \centering
        
            % DVRL Comparison fully observable and partially observable

    \nextgroupplot[
            width=9cm,height=10cm,
            scale only axis=true,
            title=\Large{Bitmoji Gender Classification},
            ylabel={Cross-Entropy},
            xlabel={Epochs},
            xmin=0, xmax=120,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            ymode=log,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=1.5, transform shape}}
        ]
        
        \addplot[line width=0.5mm, color=red!100] coordinates {(1,0.466)(2,0.429)(3,0.392)(4,0.361)(5,0.338)(6,0.321)(7,0.308)(8,0.297)(9,0.290)(10,0.285)(11,0.281)(12,0.277)(13,0.274)(14,0.271)(15,0.270)(16,0.268)(17,0.268)(18,0.268)(19,0.269)(20,0.267)(21,0.265)(22,0.263)(23,0.262)(24,0.263)(25,0.264)(26,0.265)(27,0.264)(28,0.262)(29,0.262)(30,0.260)(31,0.262)(32,0.261)(33,0.263)(34,0.262)(35,0.262)(36,0.262)(37,0.263)(38,0.266)(39,0.266)(40,0.265)(41,0.264)(42,0.263)(43,0.261)(44,0.261)(45,0.263)(46,0.262)(47,0.262)(48,0.263)(49,0.263)(50,0.265)(51,0.264)(52,0.266)(53,0.268)(54,0.270)(55,0.269)(56,0.267)(57,0.266)(58,0.267)(59,0.267)(60,0.266)(61,0.266)(62,0.268)(63,0.267)(64,0.269)(65,0.269)(66,0.270)(67,0.268)(68,0.268)(69,0.267)(70,0.270)(71,0.272)(72,0.274)(73,0.274)(74,0.271)(75,0.274)(76,0.276)(77,0.274)(78,0.274)(79,0.274)(80,0.275)(81,0.276)(82,0.278)(83,0.277)(84,0.283)(85,0.280)(86,0.279)(87,0.279)(88,0.278)(89,0.278)(90,0.278)(91,0.279)(92,0.280)(93,0.279)(94,0.283)(95,0.282)(96,0.282)(97,0.285)(98,0.286)(99,0.286)(100,0.286)(101,0.286)(102,0.287)(103,0.289)(104,0.289)(105,0.288)(106,0.290)(107,0.290)(108,0.289)(109,0.288)(110,0.288)(111,0.290)(112,0.289)(113,0.289)(114,0.289)(115,0.292)(116,0.293)(117,0.298)(118,0.298)(119,0.298)(120,0.296)(121,0.296)(122,0.298)(123,0.299)(124,0.303)(125,0.302)(126,0.302)(127,0.301)(128,0.301)(129,0.301)(130,0.302)(131,0.302)(132,0.304)(133,0.304)(134,0.307)(135,0.308)(136,0.308)(137,0.308)(138,0.308)(139,0.309)(140,0.308)(141,0.309)(142,0.309)(143,0.311)(144,0.314)(145,0.316)(146,0.316)(147,0.316)(148,0.316)(149,0.315)(150,0.317)(151,0.316)(152,0.316)(153,0.316)(154,0.317)(155,0.317)(156,0.316)(157,0.318)(158,0.322)(159,0.324)(160,0.324)(161,0.323)(162,0.321)(163,0.321)(164,0.322)(165,0.323)(166,0.325)(167,0.326)(168,0.328)(169,0.333)(170,0.331)(171,0.330)(172,0.333)(173,0.332)(174,0.335)(175,0.333)(176,0.332)(177,0.331)(178,0.333)(179,0.334)(180,0.336)(181,0.336)(182,0.337)(183,0.344)(184,0.345)(185,0.344)(186,0.343)(187,0.340)(188,0.337)(189,0.341)(190,0.347)(191,0.352)(192,0.352)(193,0.350)(194,0.349)(195,0.351)(196,0.348)(197,0.350)(198,0.349)(199,0.349)(200,0.351)(201,0.349)(202,0.352)(203,0.355)(204,0.354)(205,0.353)(206,0.354)(207,0.355)(208,0.356)(209,0.357)(210,0.355)(211,0.356)(212,0.355)(213,0.360)(214,0.364)(215,0.363)(216,0.361)(217,0.360)(218,0.362)(219,0.364)(220,0.369)(221,0.366)(222,0.366)(223,0.365)(224,0.363)(225,0.366)(226,0.366)(227,0.366)(228,0.371)(229,0.375)(230,0.375)(231,0.375)(232,0.374)(233,0.374)(234,0.372)(235,0.374)(236,0.377)(237,0.378)(238,0.378)(239,0.382)(240,0.379)(241,0.380)(242,0.385)(243,0.387)(244,0.388)(245,0.392)(246,0.389)(247,0.388)(248,0.389)(249,0.389)(250,0.389)(251,0.388)(252,0.388)(253,0.389)(254,0.389)(255,0.393)(256,0.394)(257,0.393)(258,0.399)(259,0.404)(260,0.403)(261,0.400)(262,0.404)(263,0.405)(264,0.408)(265,0.408)(266,0.406)(267,0.408)(268,0.409)(269,0.411)(270,0.410)(271,0.410)(272,0.409)(273,0.411)(274,0.411)(275,0.410)(276,0.412)(277,0.412)(278,0.414)(279,0.414)(280,0.415)(281,0.415)(282,0.416)(283,0.416)(284,0.418)(285,0.423)(286,0.428)(287,0.428)(288,0.426)(289,0.428)(290,0.428)(291,0.434)(292,0.433)(293,0.433)(294,0.433)(295,0.432)(296,0.432)(297,0.430)(298,0.430)(299,0.434)(300,0.437)(301,0.442)(302,0.446)(303,0.443)(304,0.443)(305,0.442)(306,0.442)(307,0.443)(308,0.444)(309,0.445)(310,0.444)(311,0.444)(312,0.443)(313,0.442)(314,0.442)(315,0.444)(316,0.446)(317,0.452)(318,0.453)(319,0.454)(320,0.454)(321,0.454)(322,0.454)(323,0.454)(324,0.455)(325,0.456)(326,0.458)(327,0.460)(328,0.459)(329,0.462)(330,0.465)(331,0.468)(332,0.470)(333,0.470)(334,0.469)(335,0.470)(336,0.470)(337,0.473)(338,0.474)(339,0.475)(340,0.478)(341,0.478)(342,0.476)(343,0.475)(344,0.478)(345,0.478)(346,0.478)(347,0.478)(348,0.480)(349,0.483)(350,0.486)(351,0.485)(352,0.485)(353,0.488)(354,0.488)(355,0.487)(356,0.487)(357,0.487)(358,0.488)(359,0.492)(360,0.492)(361,0.495)(362,0.495)(363,0.496)(364,0.496)(365,0.499)(366,0.498)(367,0.499)(368,0.498)(369,0.499)(370,0.499)(371,0.501)(372,0.501)(373,0.504)(374,0.502)(375,0.503)(376,0.507)(377,0.506)(378,0.506)(379,0.511)(380,0.512)(381,0.513)(382,0.512)(383,0.511)(384,0.514)(385,0.517)(386,0.519)(387,0.522)(388,0.523)(389,0.524)(390,0.523)(391,0.524)(392,0.525)(393,0.524)(394,0.522)(395,0.524)(396,0.526)(397,0.526)(398,0.528)(399,0.529)(400,0.532)(401,0.535)(402,0.534)(403,0.534)(404,0.532)(405,0.537)(406,0.539)(407,0.541)(408,0.539)(409,0.541)(410,0.541)(411,0.540)(412,0.540)(413,0.542)(414,0.541)(415,0.542)(416,0.544)(417,0.546)(418,0.545)(419,0.546)(420,0.549)(421,0.551)(422,0.550)(423,0.553)(424,0.555)(425,0.558)(426,0.556)(427,0.558)(428,0.558)(429,0.557)(430,0.559)(431,0.563)(432,0.563)(433,0.561)(434,0.564)(435,0.566)(436,0.570)(437,0.571)(438,0.570)(439,0.569)(440,0.570)(441,0.571)(442,0.571)(443,0.572)(444,0.572)(445,0.575)(446,0.577)(447,0.578)(448,0.580)(449,0.580)(450,0.582)(451,0.581)(452,0.582)(453,0.583)(454,0.583)(455,0.585)(456,0.586)(457,0.586)(458,0.587)(459,0.586)(460,0.590)(461,0.589)(462,0.591)(463,0.593)(464,0.595)(465,0.595)(466,0.596)(467,0.597)(468,0.599)(469,0.600)(470,0.601)(471,0.601)(472,0.602)(473,0.603)(474,0.603)(475,0.606)(476,0.609)(477,0.613)(478,0.612)(479,0.610)(480,0.611)(481,0.612)(482,0.614)(483,0.615)(484,0.614)(485,0.613)(486,0.613)(487,0.616)(488,0.620)(489,0.622)(490,0.621)(491,0.622)(492,0.621)(493,0.620)(494,0.623)(495,0.624)(496,0.623)(497,0.626)(498,0.630)(499,0.632)(500,0.632)};
    
        
        \addplot[line width=0.5mm, color=green!100] coordinates {(1,0.518)(2,0.469)(3,0.406)(4,0.346)(5,0.296)(6,0.258)(7,0.227)(8,0.206)(9,0.187)(10,0.172)(11,0.162)(12,0.155)(13,0.148)(14,0.142)(15,0.138)(16,0.134)(17,0.131)(18,0.128)(19,0.124)(20,0.123)(21,0.120)(22,0.119)(23,0.117)(24,0.115)(25,0.112)(26,0.110)(27,0.111)(28,0.108)(29,0.109)(30,0.107)(31,0.105)(32,0.106)(33,0.105)(34,0.103)(35,0.103)(36,0.103)(37,0.101)(38,0.100)(39,0.099)(40,0.098)(41,0.098)(42,0.098)(43,0.097)(44,0.097)(45,0.094)(46,0.093)(47,0.091)(48,0.091)(49,0.090)(50,0.090)(51,0.089)(52,0.088)(53,0.089)(54,0.090)(55,0.088)(56,0.088)(57,0.087)(58,0.086)(59,0.087)(60,0.085)(61,0.085)(62,0.085)(63,0.086)(64,0.086)(65,0.085)(66,0.085)(67,0.084)(68,0.082)(69,0.081)(70,0.082)(71,0.083)(72,0.081)(73,0.083)(74,0.082)(75,0.083)(76,0.083)(77,0.084)(78,0.085)(79,0.083)(80,0.083)(81,0.085)(82,0.080)(83,0.079)(84,0.078)(85,0.079)(86,0.079)(87,0.079)(88,0.082)(89,0.082)(90,0.080)(91,0.078)(92,0.080)(93,0.078)(94,0.079)(95,0.079)(96,0.077)(97,0.077)(98,0.077)(99,0.075)(100,0.076)(101,0.076)(102,0.074)(103,0.076)(104,0.074)(105,0.074)(106,0.073)(107,0.074)(108,0.072)(109,0.074)(110,0.078)(111,0.074)(112,0.074)(113,0.075)(114,0.075)(115,0.075)(116,0.075)(117,0.075)(118,0.075)(119,0.076)(120,0.076)(121,0.073)(122,0.077)(123,0.075)(124,0.078)(125,0.075)(126,0.072)(127,0.071)(128,0.071)(129,0.074)(130,0.074)(131,0.075)(132,0.075)(133,0.079)(134,0.076)(135,0.076)(136,0.078)(137,0.077)(138,0.074)(139,0.074)(140,0.074)(141,0.071)(142,0.077)(143,0.076)(144,0.077)(145,0.075)(146,0.077)(147,0.074)(148,0.074)(149,0.076)(150,0.075)(151,0.075)(152,0.076)(153,0.076)(154,0.073)(155,0.074)(156,0.075)(157,0.075)(158,0.076)(159,0.077)(160,0.074)(161,0.073)(162,0.083)(163,0.076)(164,0.077)(165,0.085)(166,0.081)(167,0.077)};
        
        \addplot[line width=0.5mm, color=yellow!100] coordinates {(1,0.504)(2,0.445)(3,0.375)(4,0.312)(5,0.260)(6,0.220)(7,0.188)(8,0.163)(9,0.143)(10,0.128)(11,0.116)(12,0.105)(13,0.097)(14,0.090)(15,0.083)(16,0.078)(17,0.074)(18,0.070)(19,0.067)(20,0.064)(21,0.062)(22,0.059)(23,0.057)(24,0.055)(25,0.053)(26,0.053)(27,0.051)(28,0.049)(29,0.048)(30,0.048)(31,0.046)(32,0.045)(33,0.044)(34,0.044)(35,0.044)(36,0.043)(37,0.043)(38,0.043)(39,0.044)(40,0.042)(41,0.042)(42,0.042)(43,0.041)(44,0.040)(45,0.041)(46,0.041)(47,0.041)(48,0.040)(49,0.040)(50,0.039)(51,0.039)(52,0.040)(53,0.038)(54,0.038)(55,0.038)(56,0.038)(57,0.039)(58,0.039)(59,0.038)(60,0.038)(61,0.038)(62,0.039)(63,0.039)(64,0.038)(65,0.038)(66,0.038)(67,0.038)(68,0.037)(69,0.035)(70,0.038)(71,0.038)(72,0.038)(73,0.039)(74,0.039)(75,0.039)(76,0.041)(77,0.040)(78,0.039)(79,0.038)(80,0.038)(81,0.039)(82,0.041)(83,0.041)(84,0.040)(85,0.041)(86,0.042)(87,0.041)(88,0.040)(89,0.040)(90,0.039)(91,0.041)(92,0.041)(93,0.041)(94,0.041)(95,0.042)(96,0.041)(97,0.040)(98,0.040)(99,0.040)(100,0.041)(101,0.042)(102,0.041)(103,0.041)(104,0.042)(105,0.043)(106,0.043)(107,0.042)(108,0.043)(109,0.043)(110,0.041)(111,0.042)(112,0.043)(113,0.045)(114,0.043)(115,0.044)(116,0.045)(117,0.043)(118,0.041)(119,0.041)(120,0.041)(121,0.043)(122,0.042)(123,0.044)(124,0.044)(125,0.042)(126,0.042)(127,0.041)(128,0.041)(129,0.044)(130,0.044)(131,0.042)(132,0.044)(133,0.042)(134,0.044)(135,0.043)(136,0.043)(137,0.044)(138,0.045)(139,0.045)(140,0.044)(141,0.046)(142,0.044)(143,0.045)(144,0.044)(145,0.045)(146,0.046)(147,0.046)(148,0.046)(149,0.046)(150,0.045)(151,0.044)(152,0.045)(153,0.046)(154,0.045)(155,0.047)(156,0.045)(157,0.044)(158,0.045)(159,0.045)(160,0.046)(161,0.046)(162,0.043)(163,0.047)(164,0.046)(165,0.044)(166,0.046)(167,0.047)(168,0.047)(169,0.046)(170,0.046)(171,0.047)(172,0.046)(173,0.047)(174,0.050)(175,0.049)(176,0.048)(177,0.048)(178,0.047)(179,0.049)(180,0.049)(181,0.048)(182,0.050)(183,0.050)(184,0.051)(185,0.052)(186,0.047)(187,0.044)(188,0.046)(189,0.047)(190,0.051)(191,0.051)(192,0.049)(193,0.048)(194,0.046)(195,0.050)(196,0.048)(197,0.047)(198,0.049)(199,0.048)(200,0.046)(201,0.047)(202,0.045)(203,0.047)(204,0.046)(205,0.046)(206,0.048)(207,0.051)(208,0.048)(209,0.049)(210,0.050)(211,0.052)(212,0.056)(213,0.057)};

    
        
    \addplot[line width=0.5mm, color=blue!100] coordinates {(1,0.511)(2,0.441)(3,0.354)(4,0.275)(5,0.213)(6,0.165)(7,0.132)(8,0.107)(9,0.090)(10,0.077)(11,0.069)(12,0.062)(13,0.056)(14,0.052)(15,0.049)(16,0.046)(17,0.045)(18,0.043)(19,0.041)(20,0.040)(21,0.038)(22,0.038)(23,0.038)(24,0.037)(25,0.037)(26,0.036)(27,0.036)(28,0.035)(29,0.034)(30,0.034)(31,0.035)(32,0.035)(33,0.034)(34,0.034)(35,0.034)(36,0.034)(37,0.033)(38,0.032)(39,0.032)(40,0.030)(41,0.031)(42,0.031)(43,0.032)(44,0.032)(45,0.031)(46,0.031)(47,0.031)(48,0.030)(49,0.031)(50,0.031)(51,0.030)(52,0.031)(53,0.030)(54,0.031)(55,0.030)(56,0.029)(57,0.029)(58,0.030)(59,0.031)(60,0.031)(61,0.029)(62,0.030)(63,0.030)(64,0.031)(65,0.030)(66,0.030)(67,0.029)(68,0.029)(69,0.029)(70,0.028)(71,0.028)(72,0.027)(73,0.027)(74,0.027)(75,0.028)(76,0.029)(77,0.030)(78,0.029)(79,0.029)(80,0.029)(81,0.029)(82,0.029)(83,0.029)(84,0.030)(85,0.029)(86,0.028)(87,0.028)(88,0.029)(89,0.030)(90,0.029)(91,0.030)(92,0.029)(93,0.028)(94,0.029)(95,0.029)(96,0.030)(97,0.030)(98,0.032)(99,0.032)(100,0.030)(101,0.030)(102,0.029)(103,0.029)(104,0.031)(105,0.030)(106,0.030)(107,0.030)(108,0.029)(109,0.030)(110,0.031)(111,0.031)(112,0.031)(113,0.031)(114,0.033)(115,0.031)(116,0.031)(117,0.030)(118,0.030)(119,0.029)(120,0.031)(121,0.031)(122,0.032)(123,0.031)(124,0.032)(125,0.033)(126,0.033)(127,0.034)(128,0.033)(129,0.034)(130,0.035)(131,0.033)(132,0.032)(133,0.032)(134,0.032)(135,0.033)(136,0.033)(137,0.034)(138,0.035)(139,0.033)(140,0.034)(141,0.033)(142,0.034)(143,0.032)(144,0.033)(145,0.032)(146,0.032)(147,0.032)(148,0.031)(149,0.031)(150,0.032)(151,0.033)(152,0.034)(153,0.033)(154,0.034)(155,0.034)(156,0.035)(157,0.032)(158,0.032)(159,0.033)(160,0.034)(161,0.033)(162,0.034)(163,0.034)(164,0.036)(165,0.035)(166,0.035)(167,0.033)(168,0.034)(169,0.034)(170,0.032)(171,0.034)(172,0.034)(173,0.037)(174,0.034)(175,0.035)(176,0.034)(177,0.033)(178,0.034)(179,0.036)(180,0.036)(181,0.036)(182,0.035)(183,0.035)(184,0.037)(185,0.037)(186,0.037)(187,0.037)(188,0.036)(189,0.035)(190,0.038)(191,0.037)(192,0.037)(193,0.036)(194,0.038)(195,0.040)(196,0.040)(197,0.037)(198,0.038)(199,0.039)(200,0.037)(201,0.036)(202,0.038)(203,0.037)(204,0.037)(205,0.036)(206,0.033)(207,0.038)(208,0.036)(209,0.035)(210,0.035)(211,0.034)(212,0.033)(213,0.034)(214,0.036)(215,0.039)(216,0.037)(217,0.035)(218,0.038)(219,0.039)(220,0.039)(221,0.040)(222,0.037)(223,0.039)(224,0.041)(225,0.040)(226,0.037)(227,0.039)(228,0.039)(229,0.042)(230,0.042)(231,0.041)(232,0.039)(233,0.035)(234,0.033)(235,0.038)(236,0.043)(237,0.042)(238,0.042)(239,0.038)(240,0.036)(241,0.042)(242,0.042)(243,0.041)(244,0.037)(245,0.038)(246,0.040)(247,0.037)(248,0.040)(249,0.040)(250,0.039)(251,0.036)(252,0.038)(253,0.040)(254,0.045)(255,0.045)(256,0.044)(257,0.046)(258,0.045)(259,0.046)(260,0.040)(261,0.042)(262,0.042)};
    


    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(1,0.515)(2,0.445)(3,0.359)(4,0.279)(5,0.216)(6,0.168)(7,0.134)(8,0.110)(9,0.092)(10,0.079)(11,0.071)(12,0.062)(13,0.056)(14,0.052)(15,0.049)(16,0.047)(17,0.046)(18,0.044)(19,0.042)(20,0.041)(21,0.040)(22,0.039)(23,0.039)(24,0.038)(25,0.039)(26,0.038)(27,0.038)(28,0.036)(29,0.035)(30,0.035)(31,0.036)(32,0.036)(33,0.035)(34,0.036)(35,0.035)(36,0.034)(37,0.034)(38,0.035)(39,0.034)(40,0.032)(41,0.033)(42,0.034)(43,0.035)(44,0.034)(45,0.032)(46,0.031)(47,0.032)(48,0.031)(49,0.032)(50,0.033)(51,0.031)(52,0.032)(53,0.031)(54,0.032)(55,0.031)(56,0.031)(57,0.030)(58,0.033)(59,0.033)(60,0.032)(61,0.030)(62,0.031)(63,0.031)(64,0.032)(65,0.032)(66,0.031)(67,0.031)(68,0.030)(69,0.030)(70,0.029)(71,0.029)(72,0.029)(73,0.028)(74,0.029)(75,0.029)(76,0.030)(77,0.030)(78,0.030)(79,0.030)(80,0.030)(81,0.030)(82,0.030)(83,0.030)(84,0.030)(85,0.030)(86,0.029)(87,0.029)(88,0.031)(89,0.033)(90,0.031)(91,0.031)(92,0.030)(93,0.029)(94,0.030)(95,0.029)(96,0.031)(97,0.032)(98,0.034)(99,0.033)(100,0.031)(101,0.031)(102,0.031)(103,0.030)(104,0.033)(105,0.033)(106,0.032)(107,0.032)(108,0.030)(109,0.031)(110,0.033)(111,0.033)(112,0.032)(113,0.033)(114,0.035)(115,0.032)(116,0.033)(117,0.031)(118,0.031)(119,0.029)(120,0.032)(121,0.032)(122,0.034)(123,0.033)(124,0.033)(125,0.036)(126,0.035)(127,0.035)(128,0.035)(129,0.037)(130,0.038)(131,0.036)(132,0.034)(133,0.033)(134,0.033)(135,0.035)(136,0.034)(137,0.036)(138,0.036)(139,0.034)(140,0.035)(141,0.034)(142,0.034)(143,0.034)(144,0.034)(145,0.033)(146,0.032)(147,0.033)(148,0.031)(149,0.033)(150,0.034)(151,0.036)(152,0.036)(153,0.034)(154,0.035)(155,0.035)(156,0.035)(157,0.032)(158,0.033)(159,0.035)(160,0.035)(161,0.036)(162,0.036)(163,0.034)(164,0.036)(165,0.037)(166,0.037)(167,0.035)(168,0.036)(169,0.034)(170,0.032)(171,0.035)(172,0.034)(173,0.039)(174,0.037)(175,0.036)(176,0.035)(177,0.035)(178,0.037)(179,0.039)(180,0.039)(181,0.037)(182,0.039)(183,0.037)(184,0.038)(185,0.038)(186,0.038)(187,0.038)(188,0.038)(189,0.037)(190,0.042)(191,0.039)(192,0.039)(193,0.036)(194,0.039)(195,0.042)(196,0.043)(197,0.038)(198,0.038)(199,0.039)(200,0.037)(201,0.036)(202,0.038)(203,0.037)(204,0.037)(205,0.036)(206,0.033)(207,0.038)(208,0.036)(209,0.035)(210,0.035)(211,0.034)(212,0.033)(213,0.034)(214,0.036)(215,0.039)(216,0.037)(217,0.035)(218,0.038)(219,0.039)(220,0.039)(221,0.040)(222,0.037)(223,0.039)(224,0.041)(225,0.040)(226,0.037)(227,0.039)(228,0.039)(229,0.042)(230,0.042)(231,0.041)(232,0.039)(233,0.035)(234,0.033)(235,0.038)(236,0.043)(237,0.042)(238,0.042)(239,0.038)(240,0.036)(241,0.042)(242,0.042)(243,0.041)(244,0.037)(245,0.038)(246,0.040)(247,0.037)(248,0.040)(249,0.040)(250,0.039)(251,0.036)(252,0.038)(253,0.040)(254,0.045)(255,0.045)(256,0.044)(257,0.046)(258,0.045)(259,0.046)(260,0.040)(261,0.042)(262,0.042)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(1,0.507)(2,0.436)(3,0.349)(4,0.271)(5,0.210)(6,0.163)(7,0.129)(8,0.105)(9,0.088)(10,0.075)(11,0.066)(12,0.061)(13,0.055)(14,0.051)(15,0.048)(16,0.045)(17,0.043)(18,0.042)(19,0.040)(20,0.038)(21,0.037)(22,0.037)(23,0.037)(24,0.036)(25,0.035)(26,0.035)(27,0.035)(28,0.033)(29,0.034)(30,0.033)(31,0.034)(32,0.034)(33,0.034)(34,0.033)(35,0.033)(36,0.033)(37,0.032)(38,0.030)(39,0.030)(40,0.029)(41,0.029)(42,0.029)(43,0.029)(44,0.029)(45,0.029)(46,0.030)(47,0.031)(48,0.029)(49,0.030)(50,0.030)(51,0.030)(52,0.030)(53,0.029)(54,0.030)(55,0.030)(56,0.028)(57,0.027)(58,0.028)(59,0.029)(60,0.029)(61,0.029)(62,0.029)(63,0.029)(64,0.029)(65,0.029)(66,0.030)(67,0.028)(68,0.028)(69,0.028)(70,0.027)(71,0.026)(72,0.026)(73,0.027)(74,0.026)(75,0.028)(76,0.028)(77,0.029)(78,0.029)(79,0.028)(80,0.027)(81,0.027)(82,0.028)(83,0.028)(84,0.029)(85,0.029)(86,0.027)(87,0.028)(88,0.028)(89,0.026)(90,0.027)(91,0.028)(92,0.028)(93,0.027)(94,0.028)(95,0.029)(96,0.030)(97,0.028)(98,0.030)(99,0.030)(100,0.029)(101,0.028)(102,0.028)(103,0.029)(104,0.029)(105,0.027)(106,0.028)(107,0.028)(108,0.028)(109,0.029)(110,0.029)(111,0.030)(112,0.030)(113,0.029)(114,0.031)(115,0.030)(116,0.030)(117,0.030)(118,0.029)(119,0.028)(120,0.029)(121,0.030)(122,0.029)(123,0.030)(124,0.032)(125,0.031)(126,0.032)(127,0.032)(128,0.032)(129,0.032)(130,0.031)(131,0.031)(132,0.030)(133,0.031)(134,0.032)(135,0.032)(136,0.032)(137,0.032)(138,0.033)(139,0.032)(140,0.032)(141,0.032)(142,0.033)(143,0.030)(144,0.033)(145,0.032)(146,0.032)(147,0.032)(148,0.030)(149,0.030)(150,0.030)(151,0.030)(152,0.032)(153,0.031)(154,0.032)(155,0.033)(156,0.035)(157,0.032)(158,0.032)(159,0.031)(160,0.032)(161,0.031)(162,0.032)(163,0.034)(164,0.035)(165,0.034)(166,0.033)(167,0.030)(168,0.033)(169,0.034)(170,0.032)(171,0.032)(172,0.033)(173,0.035)(174,0.032)(175,0.035)(176,0.033)(177,0.031)(178,0.031)(179,0.033)(180,0.033)(181,0.035)(182,0.032)(183,0.032)(184,0.035)(185,0.036)(186,0.035)(187,0.037)(188,0.034)(189,0.032)(190,0.035)(191,0.036)(192,0.036)(193,0.035)(194,0.037)(195,0.037)(196,0.038)(197,0.036)(198,0.038)(199,0.039)(200,0.037)(201,0.036)(202,0.038)(203,0.037)(204,0.037)(205,0.036)(206,0.033)(207,0.038)(208,0.036)(209,0.035)(210,0.035)(211,0.034)(212,0.033)(213,0.034)(214,0.036)(215,0.039)(216,0.037)(217,0.035)(218,0.038)(219,0.039)(220,0.039)(221,0.040)(222,0.037)(223,0.039)(224,0.041)(225,0.040)(226,0.037)(227,0.039)(228,0.039)(229,0.042)(230,0.042)(231,0.041)(232,0.039)(233,0.035)(234,0.033)(235,0.038)(236,0.043)(237,0.042)(238,0.042)(239,0.038)(240,0.036)(241,0.042)(242,0.042)(243,0.041)(244,0.037)(245,0.038)(246,0.040)(247,0.037)(248,0.040)(249,0.040)(250,0.039)(251,0.036)(252,0.038)(253,0.040)(254,0.045)(255,0.045)(256,0.044)(257,0.046)(258,0.045)(259,0.046)(260,0.040)(261,0.042)(262,0.042)};
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(1,0.534)(2,0.488)(3,0.424)(4,0.363)(5,0.311)(6,0.270)(7,0.236)(8,0.212)(9,0.191)(10,0.175)(11,0.164)(12,0.157)(13,0.150)(14,0.144)(15,0.139)(16,0.136)(17,0.133)(18,0.130)(19,0.126)(20,0.125)(21,0.121)(22,0.120)(23,0.119)(24,0.116)(25,0.113)(26,0.112)(27,0.113)(28,0.110)(29,0.111)(30,0.109)(31,0.107)(32,0.107)(33,0.107)(34,0.105)(35,0.105)(36,0.103)(37,0.103)(38,0.100)(39,0.101)(40,0.099)(41,0.100)(42,0.102)(43,0.099)(44,0.099)(45,0.097)(46,0.095)(47,0.094)(48,0.093)(49,0.091)(50,0.092)(51,0.092)(52,0.090)(53,0.092)(54,0.093)(55,0.089)(56,0.090)(57,0.089)(58,0.087)(59,0.088)(60,0.085)(61,0.086)(62,0.087)(63,0.087)(64,0.087)(65,0.087)(66,0.088)(67,0.088)(68,0.086)(69,0.084)(70,0.085)(71,0.086)(72,0.084)(73,0.085)(74,0.084)(75,0.085)(76,0.086)(77,0.084)(78,0.086)(79,0.085)(80,0.086)(81,0.093)(82,0.085)(83,0.086)(84,0.084)(85,0.086)(86,0.086)(87,0.084)(88,0.086)(89,0.088)(90,0.084)(91,0.081)(92,0.084)(93,0.082)(94,0.082)(95,0.083)(96,0.081)(97,0.080)(98,0.082)(99,0.078)(100,0.080)(101,0.081)(102,0.078)(103,0.077)(104,0.076)(105,0.077)(106,0.076)(107,0.075)(108,0.074)(109,0.079)(110,0.082)(111,0.077)(112,0.077)(113,0.077)(114,0.078)(115,0.079)(116,0.076)(117,0.078)(118,0.077)(119,0.078)(120,0.080)(121,0.075)(122,0.079)(123,0.077)(124,0.082)(125,0.077)(126,0.075)(127,0.074)(128,0.072)(129,0.077)(130,0.080)(131,0.081)(132,0.079)(133,0.087)(134,0.085)(135,0.082)(136,0.083)(137,0.080)(138,0.080)(139,0.079)(140,0.079)(141,0.078)(142,0.086)(143,0.083)(144,0.083)(145,0.078)(146,0.081)(147,0.077)(148,0.077)(149,0.081)(150,0.080)(151,0.081)(152,0.077)(153,0.077)(154,0.075)(155,0.076)(156,0.076)(157,0.077)(158,0.077)(159,0.079)(160,0.079)(161,0.076)(162,0.083)(163,0.076)(164,0.077)(165,0.085)(166,0.081)(167,0.077)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(1,0.501)(2,0.450)(3,0.388)(4,0.329)(5,0.282)(6,0.245)(7,0.218)(8,0.199)(9,0.184)(10,0.170)(11,0.160)(12,0.154)(13,0.146)(14,0.140)(15,0.137)(16,0.132)(17,0.129)(18,0.127)(19,0.122)(20,0.121)(21,0.119)(22,0.119)(23,0.115)(24,0.114)(25,0.111)(26,0.109)(27,0.108)(28,0.106)(29,0.106)(30,0.106)(31,0.104)(32,0.105)(33,0.102)(34,0.102)(35,0.100)(36,0.102)(37,0.099)(38,0.099)(39,0.098)(40,0.098)(41,0.096)(42,0.094)(43,0.095)(44,0.094)(45,0.091)(46,0.091)(47,0.089)(48,0.089)(49,0.088)(50,0.088)(51,0.086)(52,0.085)(53,0.087)(54,0.086)(55,0.087)(56,0.086)(57,0.085)(58,0.084)(59,0.087)(60,0.084)(61,0.084)(62,0.084)(63,0.084)(64,0.085)(65,0.083)(66,0.081)(67,0.081)(68,0.079)(69,0.078)(70,0.079)(71,0.079)(72,0.079)(73,0.081)(74,0.080)(75,0.082)(76,0.079)(77,0.083)(78,0.084)(79,0.081)(80,0.079)(81,0.077)(82,0.074)(83,0.073)(84,0.072)(85,0.071)(86,0.072)(87,0.075)(88,0.077)(89,0.076)(90,0.077)(91,0.074)(92,0.075)(93,0.075)(94,0.076)(95,0.075)(96,0.073)(97,0.074)(98,0.073)(99,0.072)(100,0.071)(101,0.071)(102,0.071)(103,0.075)(104,0.073)(105,0.071)(106,0.070)(107,0.073)(108,0.070)(109,0.070)(110,0.075)(111,0.072)(112,0.072)(113,0.072)(114,0.073)(115,0.072)(116,0.074)(117,0.073)(118,0.072)(119,0.073)(120,0.072)(121,0.071)(122,0.075)(123,0.073)(124,0.075)(125,0.074)(126,0.070)(127,0.069)(128,0.070)(129,0.072)(130,0.068)(131,0.070)(132,0.071)(133,0.070)(134,0.067)(135,0.070)(136,0.073)(137,0.073)(138,0.067)(139,0.070)(140,0.068)(141,0.063)(142,0.067)(143,0.070)(144,0.071)(145,0.072)(146,0.074)(147,0.072)(148,0.071)(149,0.071)(150,0.069)(151,0.069)(152,0.074)(153,0.075)(154,0.071)(155,0.073)(156,0.074)(157,0.073)(158,0.074)(159,0.074)(160,0.070)(161,0.070)(162,0.083)(163,0.076)(164,0.077)(165,0.085)(166,0.081)(167,0.077)};
    
    \addplot[name path=mhsa_top,color=white, opacity=0.0] coordinates {(1,0.524)(2,0.463)(3,0.390)(4,0.323)(5,0.270)(6,0.227)(7,0.195)(8,0.169)(9,0.149)(10,0.133)(11,0.120)(12,0.108)(13,0.100)(14,0.093)(15,0.087)(16,0.081)(17,0.076)(18,0.072)(19,0.069)(20,0.066)(21,0.063)(22,0.060)(23,0.058)(24,0.056)(25,0.054)(26,0.054)(27,0.053)(28,0.050)(29,0.050)(30,0.050)(31,0.048)(32,0.046)(33,0.046)(34,0.045)(35,0.045)(36,0.044)(37,0.044)(38,0.043)(39,0.044)(40,0.043)(41,0.043)(42,0.043)(43,0.043)(44,0.041)(45,0.042)(46,0.043)(47,0.042)(48,0.041)(49,0.041)(50,0.039)(51,0.041)(52,0.041)(53,0.038)(54,0.038)(55,0.039)(56,0.038)(57,0.040)(58,0.040)(59,0.040)(60,0.039)(61,0.041)(62,0.040)(63,0.041)(64,0.039)(65,0.038)(66,0.040)(67,0.039)(68,0.037)(69,0.037)(70,0.039)(71,0.039)(72,0.039)(73,0.040)(74,0.041)(75,0.040)(76,0.041)(77,0.040)(78,0.039)(79,0.039)(80,0.039)(81,0.040)(82,0.043)(83,0.042)(84,0.041)(85,0.043)(86,0.045)(87,0.043)(88,0.042)(89,0.040)(90,0.040)(91,0.042)(92,0.042)(93,0.042)(94,0.042)(95,0.043)(96,0.042)(97,0.040)(98,0.040)(99,0.042)(100,0.043)(101,0.044)(102,0.044)(103,0.043)(104,0.044)(105,0.045)(106,0.044)(107,0.043)(108,0.043)(109,0.044)(110,0.041)(111,0.043)(112,0.043)(113,0.047)(114,0.043)(115,0.045)(116,0.045)(117,0.045)(118,0.043)(119,0.042)(120,0.043)(121,0.046)(122,0.043)(123,0.047)(124,0.045)(125,0.043)(126,0.043)(127,0.042)(128,0.043)(129,0.046)(130,0.045)(131,0.044)(132,0.046)(133,0.045)(134,0.048)(135,0.044)(136,0.045)(137,0.047)(138,0.048)(139,0.046)(140,0.045)(141,0.047)(142,0.045)(143,0.047)(144,0.045)(145,0.046)(146,0.047)(147,0.049)(148,0.051)(149,0.051)(150,0.049)(151,0.047)(152,0.047)(153,0.046)(154,0.048)(155,0.050)(156,0.046)(157,0.045)(158,0.046)(159,0.047)(160,0.047)(161,0.049)(162,0.043)(163,0.050)(164,0.048)(165,0.045)(166,0.046)(167,0.050)(168,0.047)(169,0.046)(170,0.048)(171,0.049)(172,0.047)(173,0.049)(174,0.051)(175,0.050)(176,0.048)(177,0.050)(178,0.052)(179,0.054)(180,0.053)(181,0.051)(182,0.053)(183,0.053)(184,0.052)(185,0.057)(186,0.047)(187,0.044)(188,0.046)(189,0.047)(190,0.051)(191,0.051)(192,0.049)(193,0.048)(194,0.046)(195,0.050)(196,0.048)(197,0.047)(198,0.049)(199,0.048)(200,0.046)(201,0.047)(202,0.045)(203,0.047)(204,0.046)(205,0.046)(206,0.048)(207,0.051)(208,0.048)(209,0.049)(210,0.050)(211,0.052)(212,0.056)(213,0.057)};
    \addplot[name path=mhsa_down,color=white, opacity=0.0] coordinates {(1,0.484)(2,0.427)(3,0.360)(4,0.300)(5,0.251)(6,0.212)(7,0.181)(8,0.157)(9,0.137)(10,0.124)(11,0.112)(12,0.102)(13,0.094)(14,0.086)(15,0.080)(16,0.075)(17,0.072)(18,0.068)(19,0.064)(20,0.062)(21,0.061)(22,0.058)(23,0.056)(24,0.054)(25,0.051)(26,0.051)(27,0.050)(28,0.048)(29,0.046)(30,0.046)(31,0.044)(32,0.045)(33,0.043)(34,0.044)(35,0.043)(36,0.043)(37,0.042)(38,0.043)(39,0.043)(40,0.042)(41,0.041)(42,0.040)(43,0.039)(44,0.039)(45,0.039)(46,0.039)(47,0.040)(48,0.038)(49,0.038)(50,0.038)(51,0.038)(52,0.039)(53,0.038)(54,0.038)(55,0.036)(56,0.037)(57,0.038)(58,0.038)(59,0.037)(60,0.037)(61,0.036)(62,0.038)(63,0.038)(64,0.038)(65,0.037)(66,0.036)(67,0.037)(68,0.037)(69,0.034)(70,0.037)(71,0.036)(72,0.037)(73,0.038)(74,0.037)(75,0.038)(76,0.040)(77,0.039)(78,0.038)(79,0.037)(80,0.036)(81,0.038)(82,0.038)(83,0.040)(84,0.040)(85,0.038)(86,0.038)(87,0.040)(88,0.039)(89,0.040)(90,0.039)(91,0.039)(92,0.039)(93,0.041)(94,0.040)(95,0.041)(96,0.040)(97,0.039)(98,0.040)(99,0.039)(100,0.039)(101,0.040)(102,0.038)(103,0.039)(104,0.040)(105,0.041)(106,0.041)(107,0.041)(108,0.042)(109,0.042)(110,0.040)(111,0.041)(112,0.042)(113,0.043)(114,0.042)(115,0.042)(116,0.044)(117,0.041)(118,0.039)(119,0.040)(120,0.039)(121,0.040)(122,0.040)(123,0.041)(124,0.042)(125,0.042)(126,0.041)(127,0.040)(128,0.039)(129,0.042)(130,0.043)(131,0.041)(132,0.042)(133,0.040)(134,0.040)(135,0.041)(136,0.042)(137,0.041)(138,0.042)(139,0.043)(140,0.043)(141,0.045)(142,0.043)(143,0.044)(144,0.042)(145,0.045)(146,0.044)(147,0.042)(148,0.042)(149,0.041)(150,0.041)(151,0.041)(152,0.044)(153,0.045)(154,0.041)(155,0.043)(156,0.043)(157,0.043)(158,0.043)(159,0.044)(160,0.045)(161,0.044)(162,0.043)(163,0.045)(164,0.044)(165,0.044)(166,0.046)(167,0.044)(168,0.046)(169,0.046)(170,0.044)(171,0.046)(172,0.046)(173,0.045)(174,0.049)(175,0.049)(176,0.048)(177,0.045)(178,0.042)(179,0.044)(180,0.045)(181,0.046)(182,0.047)(183,0.047)(184,0.050)(185,0.046)(186,0.047)(187,0.044)(188,0.046)(189,0.047)(190,0.051)(191,0.051)(192,0.049)(193,0.048)(194,0.046)(195,0.050)(196,0.048)(197,0.047)(198,0.049)(199,0.048)(200,0.046)(201,0.047)(202,0.045)(203,0.047)(204,0.046)(205,0.046)(206,0.048)(207,0.051)(208,0.048)(209,0.049)(210,0.050)(211,0.052)(212,0.056)(213,0.057)};
    
    \addplot[name path=randproj_top,color=white, opacity=0.0] coordinates {(1,0.517)(2,0.477)(3,0.435)(4,0.399)(5,0.373)(6,0.353)(7,0.337)(8,0.326)(9,0.318)(10,0.311)(11,0.307)(12,0.302)(13,0.297)(14,0.292)(15,0.289)(16,0.286)(17,0.286)(18,0.287)(19,0.285)(20,0.282)(21,0.279)(22,0.276)(23,0.275)(24,0.276)(25,0.277)(26,0.278)(27,0.278)(28,0.274)(29,0.273)(30,0.270)(31,0.269)(32,0.269)(33,0.271)(34,0.270)(35,0.272)(36,0.274)(37,0.276)(38,0.278)(39,0.274)(40,0.273)(41,0.273)(42,0.274)(43,0.272)(44,0.272)(45,0.273)(46,0.271)(47,0.269)(48,0.271)(49,0.270)(50,0.277)(51,0.275)(52,0.277)(53,0.280)(54,0.286)(55,0.284)(56,0.278)(57,0.275)(58,0.275)(59,0.274)(60,0.274)(61,0.275)(62,0.278)(63,0.276)(64,0.279)(65,0.278)(66,0.278)(67,0.276)(68,0.277)(69,0.276)(70,0.279)(71,0.280)(72,0.282)(73,0.283)(74,0.281)(75,0.283)(76,0.286)(77,0.285)(78,0.283)(79,0.284)(80,0.288)(81,0.292)(82,0.291)(83,0.291)(84,0.302)(85,0.296)(86,0.294)(87,0.294)(88,0.293)(89,0.292)(90,0.290)(91,0.288)(92,0.293)(93,0.293)(94,0.299)(95,0.297)(96,0.298)(97,0.302)(98,0.304)(99,0.304)(100,0.303)(101,0.306)(102,0.306)(103,0.308)(104,0.309)(105,0.307)(106,0.307)(107,0.308)(108,0.308)(109,0.306)(110,0.306)(111,0.310)(112,0.309)(113,0.307)(114,0.308)(115,0.312)(116,0.314)(117,0.322)(118,0.322)(119,0.319)(120,0.317)(121,0.316)(122,0.319)(123,0.324)(124,0.330)(125,0.328)(126,0.329)(127,0.327)(128,0.329)(129,0.328)(130,0.328)(131,0.325)(132,0.329)(133,0.329)(134,0.335)(135,0.337)(136,0.337)(137,0.336)(138,0.337)(139,0.339)(140,0.337)(141,0.339)(142,0.340)(143,0.340)(144,0.345)(145,0.348)(146,0.348)(147,0.348)(148,0.346)(149,0.347)(150,0.350)(151,0.347)(152,0.349)(153,0.349)(154,0.350)(155,0.349)(156,0.350)(157,0.352)(158,0.358)(159,0.359)(160,0.360)(161,0.358)(162,0.356)(163,0.355)(164,0.358)(165,0.359)(166,0.363)(167,0.363)(168,0.367)(169,0.374)(170,0.371)(171,0.369)(172,0.373)(173,0.371)(174,0.375)(175,0.374)(176,0.372)(177,0.372)(178,0.373)(179,0.376)(180,0.380)(181,0.381)(182,0.384)(183,0.393)(184,0.395)(185,0.393)(186,0.392)(187,0.387)(188,0.384)(189,0.387)(190,0.397)(191,0.404)(192,0.403)(193,0.402)(194,0.398)(195,0.402)(196,0.399)(197,0.402)(198,0.401)(199,0.401)(200,0.401)(201,0.399)(202,0.399)(203,0.406)(204,0.405)(205,0.403)(206,0.407)(207,0.410)(208,0.412)(209,0.414)(210,0.411)(211,0.410)(212,0.411)(213,0.415)(214,0.420)(215,0.420)(216,0.419)(217,0.418)(218,0.418)(219,0.420)(220,0.426)(221,0.424)(222,0.426)(223,0.425)(224,0.423)(225,0.426)(226,0.426)(227,0.427)(228,0.431)(229,0.435)(230,0.438)(231,0.439)(232,0.439)(233,0.438)(234,0.436)(235,0.439)(236,0.441)(237,0.442)(238,0.445)(239,0.447)(240,0.446)(241,0.447)(242,0.456)(243,0.459)(244,0.458)(245,0.463)(246,0.460)(247,0.458)(248,0.461)(249,0.461)(250,0.462)(251,0.460)(252,0.460)(253,0.462)(254,0.463)(255,0.469)(256,0.470)(257,0.469)(258,0.476)(259,0.484)(260,0.483)(261,0.479)(262,0.483)(263,0.487)(264,0.491)(265,0.490)(266,0.488)(267,0.490)(268,0.492)(269,0.492)(270,0.492)(271,0.492)(272,0.492)(273,0.496)(274,0.495)(275,0.492)(276,0.496)(277,0.497)(278,0.499)(279,0.499)(280,0.498)(281,0.499)(282,0.499)(283,0.499)(284,0.503)(285,0.510)(286,0.515)(287,0.516)(288,0.516)(289,0.518)(290,0.517)(291,0.527)(292,0.524)(293,0.526)(294,0.527)(295,0.526)(296,0.525)(297,0.522)(298,0.522)(299,0.525)(300,0.531)(301,0.541)(302,0.542)(303,0.536)(304,0.538)(305,0.536)(306,0.538)(307,0.540)(308,0.541)(309,0.542)(310,0.542)(311,0.541)(312,0.540)(313,0.540)(314,0.540)(315,0.542)(316,0.543)(317,0.551)(318,0.553)(319,0.554)(320,0.555)(321,0.554)(322,0.554)(323,0.554)(324,0.556)(325,0.558)(326,0.560)(327,0.562)(328,0.561)(329,0.566)(330,0.570)(331,0.575)(332,0.578)(333,0.579)(334,0.577)(335,0.578)(336,0.579)(337,0.579)(338,0.582)(339,0.582)(340,0.584)(341,0.581)(342,0.580)(343,0.582)(344,0.584)(345,0.586)(346,0.587)(347,0.588)(348,0.593)(349,0.596)(350,0.602)(351,0.598)(352,0.598)(353,0.605)(354,0.603)(355,0.601)(356,0.600)(357,0.600)(358,0.601)(359,0.606)(360,0.609)(361,0.613)(362,0.613)(363,0.614)(364,0.616)(365,0.620)(366,0.617)(367,0.619)(368,0.617)(369,0.619)(370,0.619)(371,0.622)(372,0.622)(373,0.622)(374,0.622)(375,0.622)(376,0.624)(377,0.627)(378,0.627)(379,0.629)(380,0.634)(381,0.637)(382,0.638)(383,0.635)(384,0.639)(385,0.643)(386,0.647)(387,0.653)(388,0.655)(389,0.656)(390,0.654)(391,0.655)(392,0.655)(393,0.653)(394,0.651)(395,0.653)(396,0.654)(397,0.655)(398,0.659)(399,0.661)(400,0.664)(401,0.666)(402,0.664)(403,0.665)(404,0.664)(405,0.669)(406,0.671)(407,0.672)(408,0.673)(409,0.675)(410,0.675)(411,0.674)(412,0.674)(413,0.677)(414,0.676)(415,0.677)(416,0.677)(417,0.679)(418,0.680)(419,0.682)(420,0.686)(421,0.689)(422,0.688)(423,0.691)(424,0.691)(425,0.696)(426,0.695)(427,0.698)(428,0.697)(429,0.697)(430,0.698)(431,0.704)(432,0.704)(433,0.701)(434,0.706)(435,0.708)(436,0.713)(437,0.716)(438,0.715)(439,0.713)(440,0.714)(441,0.715)(442,0.715)(443,0.716)(444,0.717)(445,0.721)(446,0.724)(447,0.725)(448,0.724)(449,0.724)(450,0.725)(451,0.725)(452,0.726)(453,0.729)(454,0.731)(455,0.733)(456,0.735)(457,0.733)(458,0.733)(459,0.733)(460,0.735)(461,0.735)(462,0.738)(463,0.740)(464,0.746)(465,0.745)(466,0.747)(467,0.748)(468,0.751)(469,0.751)(470,0.754)(471,0.753)(472,0.752)(473,0.753)(474,0.754)(475,0.759)(476,0.765)(477,0.771)(478,0.769)(479,0.767)(480,0.766)(481,0.768)(482,0.768)(483,0.770)(484,0.769)(485,0.769)(486,0.768)(487,0.773)(488,0.776)(489,0.779)(490,0.779)(491,0.780)(492,0.777)(493,0.776)(494,0.781)(495,0.782)(496,0.782)(497,0.786)(498,0.790)(499,0.790)(500,0.794)};
    \addplot[name path=randproj_down,color=white, opacity=0.0] coordinates {(1,0.414)(2,0.382)(3,0.350)(4,0.322)(5,0.302)(6,0.289)(7,0.278)(8,0.268)(9,0.262)(10,0.258)(11,0.255)(12,0.253)(13,0.252)(14,0.249)(15,0.250)(16,0.250)(17,0.249)(18,0.249)(19,0.254)(20,0.252)(21,0.251)(22,0.250)(23,0.249)(24,0.249)(25,0.251)(26,0.252)(27,0.251)(28,0.250)(29,0.252)(30,0.250)(31,0.254)(32,0.253)(33,0.255)(34,0.253)(35,0.252)(36,0.250)(37,0.251)(38,0.253)(39,0.258)(40,0.257)(41,0.255)(42,0.252)(43,0.250)(44,0.250)(45,0.254)(46,0.253)(47,0.255)(48,0.255)(49,0.255)(50,0.254)(51,0.253)(52,0.255)(53,0.256)(54,0.253)(55,0.255)(56,0.255)(57,0.257)(58,0.260)(59,0.259)(60,0.259)(61,0.257)(62,0.257)(63,0.257)(64,0.260)(65,0.259)(66,0.263)(67,0.260)(68,0.258)(69,0.258)(70,0.261)(71,0.263)(72,0.265)(73,0.265)(74,0.262)(75,0.265)(76,0.266)(77,0.264)(78,0.265)(79,0.263)(80,0.262)(81,0.261)(82,0.265)(83,0.263)(84,0.263)(85,0.263)(86,0.263)(87,0.263)(88,0.262)(89,0.264)(90,0.266)(91,0.269)(92,0.267)(93,0.266)(94,0.267)(95,0.267)(96,0.267)(97,0.267)(98,0.268)(99,0.269)(100,0.268)(101,0.267)(102,0.268)(103,0.270)(104,0.269)(105,0.270)(106,0.272)(107,0.272)(108,0.270)(109,0.270)(110,0.270)(111,0.270)(112,0.270)(113,0.271)(114,0.270)(115,0.272)(116,0.272)(117,0.275)(118,0.275)(119,0.276)(120,0.275)(121,0.276)(122,0.276)(123,0.275)(124,0.276)(125,0.275)(126,0.275)(127,0.274)(128,0.274)(129,0.274)(130,0.276)(131,0.279)(132,0.279)(133,0.278)(134,0.279)(135,0.279)(136,0.280)(137,0.280)(138,0.279)(139,0.279)(140,0.279)(141,0.279)(142,0.279)(143,0.281)(144,0.282)(145,0.284)(146,0.285)(147,0.284)(148,0.285)(149,0.284)(150,0.284)(151,0.284)(152,0.283)(153,0.282)(154,0.284)(155,0.284)(156,0.283)(157,0.284)(158,0.285)(159,0.290)(160,0.288)(161,0.288)(162,0.287)(163,0.286)(164,0.286)(165,0.286)(166,0.288)(167,0.289)(168,0.289)(169,0.293)(170,0.291)(171,0.291)(172,0.293)(173,0.292)(174,0.295)(175,0.293)(176,0.291)(177,0.290)(178,0.293)(179,0.291)(180,0.292)(181,0.291)(182,0.291)(183,0.296)(184,0.296)(185,0.295)(186,0.294)(187,0.292)(188,0.291)(189,0.294)(190,0.296)(191,0.300)(192,0.302)(193,0.299)(194,0.299)(195,0.299)(196,0.297)(197,0.298)(198,0.297)(199,0.298)(200,0.301)(201,0.299)(202,0.306)(203,0.305)(204,0.304)(205,0.304)(206,0.302)(207,0.301)(208,0.300)(209,0.299)(210,0.299)(211,0.301)(212,0.300)(213,0.304)(214,0.309)(215,0.305)(216,0.304)(217,0.303)(218,0.305)(219,0.307)(220,0.312)(221,0.308)(222,0.306)(223,0.305)(224,0.303)(225,0.307)(226,0.306)(227,0.304)(228,0.310)(229,0.315)(230,0.313)(231,0.311)(232,0.309)(233,0.309)(234,0.308)(235,0.309)(236,0.313)(237,0.314)(238,0.312)(239,0.317)(240,0.313)(241,0.312)(242,0.314)(243,0.315)(244,0.317)(245,0.320)(246,0.318)(247,0.317)(248,0.317)(249,0.316)(250,0.316)(251,0.316)(252,0.316)(253,0.316)(254,0.316)(255,0.317)(256,0.317)(257,0.317)(258,0.321)(259,0.323)(260,0.322)(261,0.322)(262,0.324)(263,0.324)(264,0.325)(265,0.325)(266,0.325)(267,0.326)(268,0.326)(269,0.329)(270,0.328)(271,0.327)(272,0.326)(273,0.327)(274,0.327)(275,0.327)(276,0.328)(277,0.328)(278,0.329)(279,0.329)(280,0.331)(281,0.332)(282,0.333)(283,0.332)(284,0.334)(285,0.335)(286,0.341)(287,0.339)(288,0.337)(289,0.337)(290,0.339)(291,0.342)(292,0.341)(293,0.341)(294,0.340)(295,0.339)(296,0.339)(297,0.338)(298,0.339)(299,0.342)(300,0.342)(301,0.344)(302,0.349)(303,0.349)(304,0.348)(305,0.348)(306,0.347)(307,0.347)(308,0.347)(309,0.347)(310,0.347)(311,0.346)(312,0.346)(313,0.344)(314,0.345)(315,0.347)(316,0.348)(317,0.354)(318,0.353)(319,0.353)(320,0.353)(321,0.354)(322,0.354)(323,0.355)(324,0.354)(325,0.353)(326,0.355)(327,0.358)(328,0.356)(329,0.358)(330,0.361)(331,0.361)(332,0.361)(333,0.361)(334,0.360)(335,0.361)(336,0.361)(337,0.367)(338,0.366)(339,0.368)(340,0.371)(341,0.374)(342,0.371)(343,0.369)(344,0.372)(345,0.369)(346,0.368)(347,0.367)(348,0.368)(349,0.370)(350,0.371)(351,0.371)(352,0.371)(353,0.372)(354,0.372)(355,0.372)(356,0.374)(357,0.374)(358,0.375)(359,0.378)(360,0.376)(361,0.377)(362,0.377)(363,0.378)(364,0.377)(365,0.378)(366,0.378)(367,0.380)(368,0.379)(369,0.378)(370,0.379)(371,0.380)(372,0.379)(373,0.385)(374,0.383)(375,0.385)(376,0.389)(377,0.386)(378,0.384)(379,0.392)(380,0.390)(381,0.388)(382,0.387)(383,0.386)(384,0.388)(385,0.390)(386,0.391)(387,0.391)(388,0.392)(389,0.392)(390,0.392)(391,0.393)(392,0.394)(393,0.396)(394,0.394)(395,0.395)(396,0.397)(397,0.397)(398,0.397)(399,0.398)(400,0.399)(401,0.404)(402,0.403)(403,0.402)(404,0.401)(405,0.405)(406,0.407)(407,0.410)(408,0.406)(409,0.406)(410,0.407)(411,0.406)(412,0.406)(413,0.407)(414,0.406)(415,0.407)(416,0.412)(417,0.412)(418,0.410)(419,0.411)(420,0.412)(421,0.413)(422,0.413)(423,0.415)(424,0.419)(425,0.420)(426,0.418)(427,0.418)(428,0.418)(429,0.418)(430,0.419)(431,0.421)(432,0.421)(433,0.422)(434,0.422)(435,0.424)(436,0.426)(437,0.426)(438,0.426)(439,0.425)(440,0.425)(441,0.426)(442,0.426)(443,0.428)(444,0.428)(445,0.429)(446,0.431)(447,0.431)(448,0.435)(449,0.435)(450,0.439)(451,0.438)(452,0.438)(453,0.438)(454,0.436)(455,0.437)(456,0.437)(457,0.440)(458,0.441)(459,0.440)(460,0.446)(461,0.444)(462,0.445)(463,0.445)(464,0.445)(465,0.446)(466,0.445)(467,0.445)(468,0.447)(469,0.448)(470,0.448)(471,0.448)(472,0.453)(473,0.452)(474,0.452)(475,0.453)(476,0.454)(477,0.454)(478,0.454)(479,0.454)(480,0.456)(481,0.457)(482,0.460)(483,0.460)(484,0.460)(485,0.458)(486,0.457)(487,0.459)(488,0.464)(489,0.464)(490,0.463)(491,0.464)(492,0.465)(493,0.463)(494,0.466)(495,0.466)(496,0.464)(497,0.466)(498,0.469)(499,0.473)(500,0.471)};


    \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    \addplot[yellow!100,fill opacity=0.3] fill between[of=mhsa_top and mhsa_down];
    
    \addplot[red!100,fill opacity=0.3] fill between[of=randproj_top and randproj_down];
    
    \legend{
        Random Projection,
        Slot Attention ($N_\text{heads}=1$),
        Slot Attention ($N_\text{heads}=4$),
        Ours ($N_\text{heads}=4$)
    }
    
        \nextgroupplot[
            width=9cm,height=10cm,
            scale only axis=true,
            title=\Large{CLEVR Attribute Counting Task},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=35000,
            ymin=0, ymax=1.2,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            ytick={0.1, 1.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            ymode=log,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=1.5, transform shape}}
        ]
        
        \addplot[line width=0.5mm, color=red!100] coordinates {(-1,-1)};
    
        \addplot[line width=0.5mm, color=green!100] coordinates {(1,1.943)(101,1.697)(201,1.513)(301,1.401)(401,1.332)(501,1.289)(601,1.262)(701,1.244)(801,1.232)(901,1.222)(1001,1.214)(1101,1.206)(1201,1.200)(1301,1.194)(1401,1.188)(1501,1.182)(1601,1.177)(1701,1.172)(1801,1.166)(1901,1.161)(2001,1.155)(2101,1.150)(2201,1.144)(2301,1.139)(2401,1.133)(2501,1.128)(2601,1.122)(2701,1.117)(2801,1.112)(2901,1.107)(3001,1.102)(3101,1.097)(3201,1.092)(3301,1.087)(3401,1.083)(3501,1.079)(3601,1.075)(3701,1.071)(3801,1.067)(3901,1.063)(4001,1.060)(4101,1.056)(4201,1.053)(4301,1.051)(4401,1.047)(4501,1.044)(4601,1.041)(4701,1.038)(4801,1.035)(4901,1.031)(5001,1.029)(5101,1.026)(5201,1.023)(5301,1.020)(5401,1.018)(5501,1.015)(5601,1.012)(5701,1.010)(5801,1.008)(5901,1.005)(6001,1.003)(6101,1.002)(6201,1.000)(6301,0.998)(6401,0.996)(6501,0.994)(6601,0.992)(6701,0.991)(6801,0.989)(6901,0.988)(7001,0.986)(7101,0.985)(7201,0.984)(7301,0.983)(7401,0.981)(7501,0.980)(7601,0.978)(7701,0.977)(7801,0.977)(7901,0.975)(8001,0.974)(8101,0.973)(8201,0.972)(8301,0.971)(8401,0.970)(8501,0.968)(8601,0.968)(8701,0.967)(8801,0.966)(8901,0.965)(9001,0.964)(9101,0.963)(9201,0.963)(9301,0.962)(9401,0.961)(9501,0.959)(9601,0.959)(9701,0.958)(9801,0.957)(9901,0.956)(10001,0.956)(10101,0.955)(10201,0.954)(10301,0.953)(10401,0.952)(10501,0.952)(10601,0.952)(10701,0.951)(10801,0.950)(10901,0.951)(11001,0.950)(11101,0.949)(11201,0.948)(11301,0.947)(11401,0.947)(11501,0.947)(11601,0.946)(11701,0.945)(11801,0.947)(11901,0.946)(12001,0.945)(12101,0.944)(12201,0.943)(12301,0.943)(12401,0.942)(12501,0.942)(12601,0.941)(12701,0.941)(12801,0.941)(12901,0.940)(13001,0.939)(13101,0.938)(13201,0.938)(13301,0.937)(13401,0.937)(13501,0.937)(13601,0.937)(13701,0.937)(13801,0.937)(13901,0.936)(14001,0.936)(14101,0.937)(14201,0.936)(14301,0.937)(14401,0.935)(14501,0.935)(14601,0.935)(14701,0.934)(14801,0.933)(14901,0.932)(15001,0.932)(15101,0.932)(15201,0.932)(15301,0.932)(15401,0.931)(15501,0.931)(15601,0.930)(15701,0.929)(15801,0.929)(15901,0.929)(16001,0.929)(16101,0.928)(16201,0.928)(16301,0.927)(16401,0.927)(16501,0.927)(16601,0.927)(16701,0.926)(16801,0.926)(16901,0.925)(17001,0.925)(17101,0.926)(17201,0.927)(17301,0.926)(17401,0.925)(17501,0.924)(17601,0.923)(17701,0.923)(17801,0.923)(17901,0.923)(18001,0.922)(18101,0.921)(18201,0.921)(18301,0.921)(18401,0.920)(18501,0.920)(18601,0.921)(18701,0.920)(18801,0.920)(18901,0.918)(19001,0.918)(19101,0.918)(19201,0.918)(19301,0.918)(19401,0.917)(19501,0.917)(19601,0.917)(19701,0.917)(19801,0.916)(19901,0.916)(20001,0.915)(20101,0.915)(20201,0.915)(20301,0.914)(20401,0.914)(20501,0.913)(20601,0.913)(20701,0.912)(20801,0.913)(20901,0.912)(21001,0.913)(21101,0.912)(21201,0.911)(21301,0.911)(21401,0.910)(21501,0.909)(21601,0.909)(21701,0.910)(21801,0.909)(21901,0.909)(22001,0.909)(22101,0.909)(22201,0.908)(22301,0.907)(22401,0.908)(22501,0.908)(22601,0.907)(22701,0.907)(22801,0.908)(22901,0.907)(23001,0.906)(23101,0.907)(23201,0.906)(23301,0.905)(23401,0.906)(23501,0.905)(23601,0.905)(23701,0.904)(23801,0.904)(23901,0.904)(24001,0.903)(24101,0.902)(24201,0.902)(24301,0.902)(24401,0.902)(24501,0.902)(24601,0.901)(24701,0.901)(24801,0.902)(24901,0.901)(25001,0.901)(25101,0.902)(25201,0.900)(25301,0.900)(25401,0.900)(25501,0.900)(25601,0.900)(25701,0.900)(25801,0.899)(25901,0.899)(26001,0.900)(26101,0.899)(26201,0.899)(26301,0.898)(26401,0.897)(26501,0.897)(26601,0.897)(26701,0.898)(26801,0.897)(26901,0.897)(27001,0.897)(27101,0.897)(27201,0.896)(27301,0.896)(27401,0.897)(27501,0.896)(27601,0.895)(27701,0.896)(27801,0.896)(27901,0.896)(28001,0.896)(28101,0.896)(28201,0.895)(28301,0.894)(28401,0.894)(28501,0.893)(28601,0.894)(28701,0.893)(28801,0.894)(28901,0.895)(29001,0.894)(29101,0.893)(29201,0.893)(29301,0.894)(29401,0.893)(29501,0.893)(29601,0.892)(29701,0.892)(29801,0.892)(29901,0.893)(30001,0.893)(30101,0.892)(30201,0.892)(30301,0.891)(30401,0.891)(30501,0.891)(30601,0.891)(30701,0.892)(30801,0.892)(30901,0.891)(31001,0.891)(31101,0.890)(31201,0.890)(31301,0.890)(31401,0.890)(31501,0.889)(31601,0.889)(31701,0.890)(31801,0.889)(31901,0.889)(32001,0.889)(32101,0.889)(32201,0.888)(32301,0.889)(32401,0.889)(32501,0.888)(32601,0.889)(32701,0.889)(32801,0.889)(32901,0.889)(33001,0.889)(33101,0.888)(33201,0.888)(33301,0.887)(33401,0.886)(33501,0.887)(33601,0.886)(33701,0.886)(33801,0.886)(33901,0.886)(34001,0.886)(34101,0.885)(34201,0.886)(34301,0.886)(34401,0.885)(34501,0.885)(34601,0.885)(34701,0.884)(34801,0.884)(34901,0.884)(35001,0.884)(35101,0.884)(35201,0.884)(35301,0.885)(35401,0.884)(35501,0.884)(35601,0.884)(35701,0.883)(35801,0.883)(35901,0.883)(36001,0.883)(36101,0.883)(36201,0.882)(36301,0.883)(36401,0.884)(36501,0.883)(36601,0.883)(36701,0.883)(36801,0.882)(36901,0.882)(37001,0.883)(37101,0.882)(37201,0.882)(37301,0.882)(37401,0.882)(37501,0.881)(37601,0.881)(37701,0.881)(37801,0.881)(37901,0.881)(38001,0.880)(38101,0.882)(38201,0.882)};
        
        \addplot[line width=0.5mm, color=yellow!100] coordinates {(-1,-1)};

    
        
    \addplot[line width=0.5mm, color=blue!100] coordinates {(1,1.943)(101,1.709)(201,1.522)(301,1.403)(401,1.328)(501,1.279)(601,1.246)(701,1.223)(801,1.205)(901,1.190)(1001,1.176)(1101,1.165)(1201,1.155)(1301,1.147)(1401,1.140)(1501,1.134)(1601,1.128)(1701,1.122)(1801,1.117)(1901,1.110)(2001,1.104)(2101,1.098)(2201,1.092)(2301,1.086)(2401,1.078)(2501,1.072)(2601,1.065)(2701,1.059)(2801,1.054)(2901,1.049)(3001,1.043)(3101,1.038)(3201,1.034)(3301,1.031)(3401,1.028)(3501,1.023)(3601,1.019)(3701,1.016)(3801,1.013)(3901,1.008)(4001,1.004)(4101,1.001)(4201,1.000)(4301,0.996)(4401,0.992)(4501,0.986)(4601,0.982)(4701,0.979)(4801,0.976)(4901,0.972)(5001,0.970)(5101,0.967)(5201,0.963)(5301,0.961)(5401,0.958)(5501,0.956)(5601,0.953)(5701,0.950)(5801,0.949)(5901,0.947)(6001,0.944)(6101,0.942)(6201,0.940)(6301,0.938)(6401,0.938)(6501,0.936)(6601,0.935)(6701,0.934)(6801,0.932)(6901,0.932)(7001,0.929)(7101,0.928)(7201,0.926)(7301,0.924)(7401,0.924)(7501,0.922)(7601,0.922)(7701,0.919)(7801,0.919)(7901,0.918)(8001,0.918)(8101,0.917)(8201,0.917)(8301,0.915)(8401,0.916)(8501,0.915)(8601,0.914)(8701,0.913)(8801,0.912)(8901,0.913)(9001,0.912)(9101,0.911)(9201,0.909)(9301,0.908)(9401,0.907)(9501,0.907)(9601,0.908)(9701,0.908)(9801,0.906)(9901,0.905)(10001,0.904)(10101,0.903)(10201,0.904)(10301,0.904)(10401,0.902)(10501,0.901)(10601,0.901)(10701,0.901)(10801,0.903)(10901,0.901)(11001,0.900)(11101,0.900)(11201,0.901)(11301,0.899)(11401,0.898)(11501,0.898)(11601,0.896)(11701,0.895)(11801,0.894)(11901,0.894)(12001,0.894)(12101,0.894)(12201,0.894)(12301,0.893)(12401,0.894)(12501,0.893)(12601,0.894)(12701,0.895)(12801,0.894)(12901,0.893)(13001,0.893)(13101,0.892)(13201,0.891)(13301,0.890)(13401,0.888)(13501,0.889)(13601,0.890)(13701,0.889)(13801,0.888)(13901,0.887)(14001,0.888)(14101,0.886)(14201,0.885)(14301,0.885)(14401,0.887)(14501,0.888)(14601,0.887)(14701,0.887)(14801,0.885)(14901,0.884)(15001,0.883)(15101,0.884)(15201,0.883)(15301,0.881)(15401,0.881)(15501,0.880)(15601,0.880)(15701,0.879)(15801,0.879)(15901,0.880)(16001,0.879)(16101,0.878)(16201,0.878)(16301,0.880)(16401,0.879)(16501,0.878)(16601,0.879)(16701,0.879)(16801,0.877)(16901,0.876)(17001,0.875)(17101,0.876)(17201,0.875)(17301,0.875)(17401,0.875)(17501,0.874)(17601,0.874)(17701,0.874)(17801,0.874)(17901,0.872)(18001,0.874)(18101,0.872)(18201,0.872)(18301,0.871)(18401,0.872)(18501,0.871)(18601,0.871)(18701,0.870)(18801,0.868)(18901,0.868)(19001,0.869)(19101,0.867)(19201,0.866)(19301,0.867)(19401,0.866)(19501,0.864)(19601,0.866)(19701,0.865)(19801,0.866)(19901,0.866)(20001,0.864)(20101,0.863)(20201,0.862)(20301,0.861)(20401,0.861)(20501,0.860)(20601,0.859)(20701,0.859)(20801,0.863)(20901,0.860)(21001,0.860)(21101,0.859)(21201,0.860)(21301,0.858)(21401,0.858)(21501,0.859)(21601,0.859)(21701,0.857)(21801,0.858)(21901,0.857)(22001,0.856)(22101,0.857)(22201,0.856)(22301,0.855)(22401,0.856)(22501,0.855)(22601,0.854)(22701,0.856)(22801,0.858)(22901,0.855)(23001,0.853)(23101,0.852)(23201,0.853)(23301,0.852)(23401,0.852)(23501,0.852)(23601,0.850)(23701,0.850)(23801,0.852)(23901,0.851)(24001,0.851)(24101,0.850)(24201,0.850)(24301,0.851)(24401,0.849)(24501,0.850)(24601,0.850)(24701,0.848)(24801,0.850)(24901,0.849)(25001,0.847)(25101,0.850)(25201,0.848)(25301,0.847)(25401,0.848)(25501,0.848)(25601,0.849)(25701,0.847)(25801,0.847)(25901,0.845)(26001,0.846)(26101,0.845)(26201,0.846)(26301,0.845)(26401,0.845)(26501,0.845)(26601,0.845)(26701,0.847)(26801,0.846)(26901,0.846)(27001,0.843)(27101,0.843)(27201,0.845)(27301,0.844)(27401,0.842)(27501,0.843)(27601,0.841)(27701,0.841)(27801,0.841)(27901,0.845)(28001,0.845)(28101,0.843)(28201,0.842)(28301,0.843)(28401,0.841)(28501,0.842)(28601,0.842)(28701,0.840)(28801,0.838)(28901,0.839)(29001,0.840)(29101,0.840)(29201,0.840)(29301,0.841)(29401,0.840)(29501,0.838)(29601,0.841)(29701,0.840)(29801,0.838)(29901,0.837)(30001,0.837)(30101,0.838)(30201,0.838)(30301,0.838)(30401,0.836)(30501,0.839)(30601,0.838)(30701,0.836)(30801,0.835)(30901,0.835)(31001,0.835)(31101,0.835)(31201,0.834)(31301,0.835)(31401,0.837)(31501,0.836)(31601,0.835)(31701,0.838)(31801,0.835)(31901,0.834)(32001,0.835)(32101,0.833)(32201,0.834)(32301,0.835)(32401,0.834)(32501,0.834)(32601,0.835)(32701,0.834)(32801,0.833)(32901,0.832)(33001,0.833)(33101,0.832)(33201,0.832)(33301,0.830)(33401,0.830)(33501,0.829)(33601,0.829)(33701,0.829)(33801,0.829)(33901,0.830)(34001,0.829)(34101,0.831)(34201,0.830)(34301,0.829)(34401,0.829)(34501,0.829)(34601,0.829)(34701,0.832)(34801,0.829)(34901,0.828)(35001,0.829)(35101,0.830)(35201,0.828)(35301,0.829)(35401,0.829)(35501,0.828)(35601,0.829)(35701,0.829)(35801,0.829)(35901,0.831)(36001,0.828)(36101,0.828)(36201,0.827)(36301,0.827)(36401,0.827)(36501,0.826)(36601,0.827)(36701,0.828)(36801,0.828)(36901,0.829)(37001,0.827)(37101,0.827)(37201,0.826)(37301,0.826)(37401,0.825)(37501,0.824)(37601,0.824)(37701,0.823)(37801,0.824)(37901,0.823)(38001,0.823)(38101,0.823)(38201,0.827)(38301,0.825)(38401,0.824)(38501,0.822)(38601,0.821)(38701,0.825)(38801,0.822)(38901,0.823)(39001,0.822)(39101,0.824)(39201,0.824)(39301,0.824)(39401,0.823)(39501,0.822)(39601,0.822)(39701,0.823)(39801,0.821)(39901,0.823)(40001,0.821)(40101,0.820)(40201,0.819)(40301,0.820)(40401,0.821)(40501,0.820)(40601,0.820)(40701,0.821)(40801,0.821)(40901,0.820)(41001,0.823)(41101,0.821)(41201,0.819)(41301,0.821)(41401,0.819)(41501,0.821)(41601,0.819)(41701,0.820)(41801,0.819)(41901,0.819)(42001,0.818)(42101,0.819)(42201,0.817)(42301,0.818)(42401,0.816)(42501,0.817)(42601,0.819)(42701,0.817)(42801,0.816)(42901,0.817)(43001,0.816)(43101,0.816)(43201,0.816)(43301,0.816)(43401,0.816)(43501,0.816)(43601,0.814)(43701,0.814)(43801,0.813)(43901,0.813)(44001,0.813)(44101,0.815)(44201,0.814)(44301,0.814)(44401,0.817)(44501,0.817)(44601,0.815)(44701,0.815)(44801,0.816)(44901,0.814)(45001,0.815)(45101,0.813)(45201,0.817)(45301,0.816)(45401,0.818)(45501,0.815)(45601,0.816)(45701,0.814)(45801,0.813)(45901,0.816)(46001,0.816)(46101,0.815)(46201,0.814)(46301,0.816)(46401,0.815)(46501,0.818)(46601,0.817)(46701,0.814)(46801,0.814)(46901,0.815)(47001,0.812)(47101,0.812)(47201,0.812)(47301,0.812)(47401,0.814)(47501,0.816)(47601,0.813)(47701,0.811)(47801,0.812)(47901,0.811)(48001,0.813)(48101,0.816)(48201,0.815)(48301,0.814)(48401,0.814)(48501,0.813)(48601,0.811)(48701,0.813)(48801,0.814)(48901,0.816)(49001,0.813)(49101,0.813)(49201,0.815)(49301,0.811)(49401,0.812)(49501,0.811)(49601,0.810)(49701,0.810)(49801,0.810)(49901,0.808)(50001,0.811)(50101,0.810)(50201,0.812)(50301,0.810)(50401,0.811)(50501,0.808)(50601,0.810)(50701,0.810)(50801,0.810)(50901,0.809)(51001,0.813)(51101,0.810)(51201,0.809)(51301,0.807)(51401,0.807)(51501,0.805)(51601,0.808)(51701,0.809)(51801,0.807)(51901,0.807)(52001,0.809)(52101,0.810)(52201,0.809)(52301,0.808)(52401,0.810)(52501,0.808)(52601,0.811)(52701,0.811)(52801,0.810)(52901,0.813)(53001,0.811)(53101,0.809)(53201,0.807)(53301,0.808)(53401,0.806)(53501,0.807)(53601,0.808)(53701,0.808)(53801,0.807)(53901,0.808)(54001,0.808)(54101,0.810)(54201,0.808)(54301,0.808)(54401,0.808)(54501,0.807)(54601,0.806)(54701,0.808)(54801,0.807)(54901,0.807)(55001,0.807)(55101,0.806)(55201,0.805)(55301,0.807)(55401,0.805)(55501,0.803)(55601,0.805)(55701,0.804)(55801,0.805)(55901,0.808)(56001,0.807)(56101,0.808)(56201,0.807)(56301,0.806)(56401,0.809)(56501,0.806)(56601,0.806)(56701,0.807)(56801,0.807)(56901,0.804)(57001,0.806)(57101,0.805)(57201,0.804)(57301,0.803)(57401,0.806)(57501,0.804)(57601,0.809)(57701,0.807)(57801,0.804)};
    


    % \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(-1,-1)};
    % \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(-1,-1)};
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(1,1.949)(101,1.713)(201,1.524)(301,1.407)(401,1.335)(501,1.290)(601,1.262)(701,1.245)(801,1.234)(901,1.225)(1001,1.218)(1101,1.211)(1201,1.205)(1301,1.200)(1401,1.194)(1501,1.189)(1601,1.185)(1701,1.181)(1801,1.176)(1901,1.171)(2001,1.167)(2101,1.164)(2201,1.160)(2301,1.155)(2401,1.151)(2501,1.146)(2601,1.141)(2701,1.136)(2801,1.131)(2901,1.126)(3001,1.120)(3101,1.115)(3201,1.109)(3301,1.104)(3401,1.099)(3501,1.095)(3601,1.091)(3701,1.086)(3801,1.082)(3901,1.078)(4001,1.074)(4101,1.070)(4201,1.067)(4301,1.065)(4401,1.061)(4501,1.057)(4601,1.053)(4701,1.050)(4801,1.046)(4901,1.042)(5001,1.039)(5101,1.036)(5201,1.033)(5301,1.029)(5401,1.026)(5501,1.023)(5601,1.019)(5701,1.016)(5801,1.014)(5901,1.011)(6001,1.009)(6101,1.008)(6201,1.007)(6301,1.004)(6401,1.002)(6501,1.000)(6601,0.998)(6701,0.997)(6801,0.995)(6901,0.995)(7001,0.994)(7101,0.993)(7201,0.991)(7301,0.990)(7401,0.989)(7501,0.988)(7601,0.987)(7701,0.985)(7801,0.985)(7901,0.983)(8001,0.983)(8101,0.981)(8201,0.981)(8301,0.980)(8401,0.978)(8501,0.977)(8601,0.977)(8701,0.976)(8801,0.975)(8901,0.973)(9001,0.972)(9101,0.972)(9201,0.972)(9301,0.970)(9401,0.969)(9501,0.968)(9601,0.967)(9701,0.965)(9801,0.964)(9901,0.963)(10001,0.962)(10101,0.961)(10201,0.960)(10301,0.958)(10401,0.958)(10501,0.957)(10601,0.958)(10701,0.956)(10801,0.955)(10901,0.956)(11001,0.954)(11101,0.953)(11201,0.953)(11301,0.952)(11401,0.951)(11501,0.952)(11601,0.951)(11701,0.950)(11801,0.951)(11901,0.950)(12001,0.949)(12101,0.948)(12201,0.947)(12301,0.947)(12401,0.946)(12501,0.945)(12601,0.946)(12701,0.945)(12801,0.945)(12901,0.945)(13001,0.944)(13101,0.943)(13201,0.942)(13301,0.942)(13401,0.942)(13501,0.941)(13601,0.941)(13701,0.941)(13801,0.941)(13901,0.939)(14001,0.941)(14101,0.941)(14201,0.941)(14301,0.942)(14401,0.940)(14501,0.942)(14601,0.941)(14701,0.939)(14801,0.938)(14901,0.936)(15001,0.936)(15101,0.936)(15201,0.936)(15301,0.937)(15401,0.936)(15501,0.935)(15601,0.935)(15701,0.934)(15801,0.934)(15901,0.933)(16001,0.932)(16101,0.932)(16201,0.932)(16301,0.931)(16401,0.932)(16501,0.931)(16601,0.932)(16701,0.931)(16801,0.931)(16901,0.930)(17001,0.930)(17101,0.931)(17201,0.931)(17301,0.930)(17401,0.929)(17501,0.929)(17601,0.929)(17701,0.929)(17801,0.928)(17901,0.929)(18001,0.928)(18101,0.927)(18201,0.926)(18301,0.926)(18401,0.925)(18501,0.925)(18601,0.926)(18701,0.926)(18801,0.926)(18901,0.924)(19001,0.924)(19101,0.924)(19201,0.923)(19301,0.922)(19401,0.922)(19501,0.921)(19601,0.921)(19701,0.921)(19801,0.920)(19901,0.920)(20001,0.919)(20101,0.919)(20201,0.920)(20301,0.918)(20401,0.918)(20501,0.918)(20601,0.916)(20701,0.916)(20801,0.917)(20901,0.916)(21001,0.917)(21101,0.916)(21201,0.915)(21301,0.915)(21401,0.914)(21501,0.914)(21601,0.913)(21701,0.913)(21801,0.913)(21901,0.912)(22001,0.912)(22101,0.912)(22201,0.911)(22301,0.911)(22401,0.911)(22501,0.911)(22601,0.911)(22701,0.911)(22801,0.911)(22901,0.911)(23001,0.909)(23101,0.909)(23201,0.909)(23301,0.908)(23401,0.908)(23501,0.907)(23601,0.907)(23701,0.907)(23801,0.906)(23901,0.906)(24001,0.905)(24101,0.904)(24201,0.904)(24301,0.904)(24401,0.905)(24501,0.904)(24601,0.904)(24701,0.903)(24801,0.904)(24901,0.903)(25001,0.904)(25101,0.905)(25201,0.902)(25301,0.902)(25401,0.902)(25501,0.902)(25601,0.903)(25701,0.902)(25801,0.901)(25901,0.900)(26001,0.902)(26101,0.900)(26201,0.900)(26301,0.899)(26401,0.899)(26501,0.899)(26601,0.899)(26701,0.901)(26801,0.899)(26901,0.899)(27001,0.900)(27101,0.899)(27201,0.898)(27301,0.898)(27401,0.901)(27501,0.898)(27601,0.897)(27701,0.899)(27801,0.899)(27901,0.899)(28001,0.900)(28101,0.899)(28201,0.898)(28301,0.897)(28401,0.896)(28501,0.896)(28601,0.896)(28701,0.896)(28801,0.896)(28901,0.897)(29001,0.896)(29101,0.895)(29201,0.895)(29301,0.897)(29401,0.896)(29501,0.896)(29601,0.894)(29701,0.894)(29801,0.893)(29901,0.893)(30001,0.894)(30101,0.892)(30201,0.892)(30301,0.892)(30401,0.892)(30501,0.894)(30601,0.893)(30701,0.894)(30801,0.894)(30901,0.893)(31001,0.894)(31101,0.893)(31201,0.892)(31301,0.892)(31401,0.892)(31501,0.891)(31601,0.891)(31701,0.892)(31801,0.891)(31901,0.890)(32001,0.891)(32101,0.892)(32201,0.891)(32301,0.890)(32401,0.890)(32501,0.890)(32601,0.891)(32701,0.891)(32801,0.891)(32901,0.892)(33001,0.891)(33101,0.890)(33201,0.890)(33301,0.889)(33401,0.888)(33501,0.889)(33601,0.888)(33701,0.888)(33801,0.888)(33901,0.888)(34001,0.888)(34101,0.888)(34201,0.889)(34301,0.888)(34401,0.889)(34501,0.888)(34601,0.888)(34701,0.887)(34801,0.887)(34901,0.887)(35001,0.886)(35101,0.886)(35201,0.886)(35301,0.886)(35401,0.886)(35501,0.887)(35601,0.886)(35701,0.886)(35801,0.886)(35901,0.887)(36001,0.886)(36101,0.886)(36201,0.885)(36301,0.885)(36401,0.886)(36501,0.886)(36601,0.885)(36701,0.886)(36801,0.885)(36901,0.884)(37001,0.886)(37101,0.885)(37201,0.885)(37301,0.885)(37401,0.885)(37501,0.885)(37601,0.885)(37701,0.885)(37801,0.884)(37901,0.884)(38001,0.883)(38101,0.883)(38201,0.883)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(1,1.937)(101,1.681)(201,1.503)(301,1.395)(401,1.328)(501,1.288)(601,1.261)(701,1.243)(801,1.229)(901,1.219)(1001,1.210)(1101,1.202)(1201,1.194)(1301,1.187)(1401,1.181)(1501,1.175)(1601,1.169)(1701,1.163)(1801,1.157)(1901,1.150)(2001,1.143)(2101,1.136)(2201,1.129)(2301,1.122)(2401,1.115)(2501,1.109)(2601,1.103)(2701,1.097)(2801,1.092)(2901,1.087)(3001,1.083)(3101,1.079)(3201,1.075)(3301,1.070)(3401,1.067)(3501,1.063)(3601,1.060)(3701,1.056)(3801,1.052)(3901,1.049)(4001,1.046)(4101,1.042)(4201,1.039)(4301,1.036)(4401,1.033)(4501,1.031)(4601,1.028)(4701,1.026)(4801,1.024)(4901,1.021)(5001,1.019)(5101,1.016)(5201,1.014)(5301,1.012)(5401,1.010)(5501,1.008)(5601,1.005)(5701,1.004)(5801,1.002)(5901,1.000)(6001,0.997)(6101,0.995)(6201,0.993)(6301,0.992)(6401,0.990)(6501,0.988)(6601,0.986)(6701,0.985)(6801,0.982)(6901,0.981)(7001,0.979)(7101,0.977)(7201,0.976)(7301,0.975)(7401,0.973)(7501,0.972)(7601,0.970)(7701,0.969)(7801,0.969)(7901,0.968)(8001,0.965)(8101,0.964)(8201,0.963)(8301,0.963)(8401,0.961)(8501,0.960)(8601,0.959)(8701,0.958)(8801,0.957)(8901,0.956)(9001,0.955)(9101,0.954)(9201,0.954)(9301,0.953)(9401,0.953)(9501,0.951)(9601,0.951)(9701,0.950)(9801,0.950)(9901,0.950)(10001,0.950)(10101,0.949)(10201,0.948)(10301,0.947)(10401,0.946)(10501,0.946)(10601,0.946)(10701,0.945)(10801,0.945)(10901,0.946)(11001,0.945)(11101,0.945)(11201,0.943)(11301,0.943)(11401,0.942)(11501,0.941)(11601,0.941)(11701,0.940)(11801,0.943)(11901,0.941)(12001,0.941)(12101,0.939)(12201,0.939)(12301,0.939)(12401,0.938)(12501,0.938)(12601,0.937)(12701,0.937)(12801,0.937)(12901,0.935)(13001,0.934)(13101,0.934)(13201,0.934)(13301,0.933)(13401,0.933)(13501,0.933)(13601,0.933)(13701,0.932)(13801,0.933)(13901,0.933)(14001,0.931)(14101,0.933)(14201,0.931)(14301,0.932)(14401,0.930)(14501,0.929)(14601,0.929)(14701,0.929)(14801,0.928)(14901,0.928)(15001,0.928)(15101,0.929)(15201,0.928)(15301,0.928)(15401,0.927)(15501,0.926)(15601,0.925)(15701,0.925)(15801,0.925)(15901,0.925)(16001,0.925)(16101,0.924)(16201,0.925)(16301,0.923)(16401,0.923)(16501,0.922)(16601,0.922)(16701,0.921)(16801,0.920)(16901,0.920)(17001,0.921)(17101,0.920)(17201,0.923)(17301,0.921)(17401,0.921)(17501,0.919)(17601,0.918)(17701,0.917)(17801,0.917)(17901,0.916)(18001,0.916)(18101,0.916)(18201,0.916)(18301,0.915)(18401,0.915)(18501,0.915)(18601,0.915)(18701,0.914)(18801,0.913)(18901,0.913)(19001,0.912)(19101,0.912)(19201,0.914)(19301,0.913)(19401,0.912)(19501,0.912)(19601,0.912)(19701,0.912)(19801,0.913)(19901,0.911)(20001,0.911)(20101,0.911)(20201,0.911)(20301,0.911)(20401,0.909)(20501,0.909)(20601,0.909)(20701,0.909)(20801,0.908)(20901,0.908)(21001,0.909)(21101,0.908)(21201,0.908)(21301,0.907)(21401,0.907)(21501,0.905)(21601,0.905)(21701,0.906)(21801,0.905)(21901,0.905)(22001,0.906)(22101,0.905)(22201,0.904)(22301,0.904)(22401,0.905)(22501,0.905)(22601,0.904)(22701,0.904)(22801,0.905)(22901,0.904)(23001,0.904)(23101,0.904)(23201,0.903)(23301,0.903)(23401,0.904)(23501,0.902)(23601,0.903)(23701,0.902)(23801,0.903)(23901,0.903)(24001,0.900)(24101,0.901)(24201,0.900)(24301,0.900)(24401,0.900)(24501,0.900)(24601,0.899)(24701,0.899)(24801,0.900)(24901,0.899)(25001,0.899)(25101,0.898)(25201,0.899)(25301,0.898)(25401,0.899)(25501,0.898)(25601,0.898)(25701,0.898)(25801,0.898)(25901,0.898)(26001,0.898)(26101,0.898)(26201,0.899)(26301,0.897)(26401,0.896)(26501,0.895)(26601,0.895)(26701,0.895)(26801,0.895)(26901,0.895)(27001,0.895)(27101,0.894)(27201,0.894)(27301,0.894)(27401,0.894)(27501,0.893)(27601,0.894)(27701,0.892)(27801,0.893)(27901,0.893)(28001,0.893)(28101,0.892)(28201,0.893)(28301,0.892)(28401,0.891)(28501,0.891)(28601,0.891)(28701,0.891)(28801,0.892)(28901,0.893)(29001,0.893)(29101,0.891)(29201,0.892)(29301,0.891)(29401,0.891)(29501,0.890)(29601,0.890)(29701,0.890)(29801,0.891)(29901,0.892)(30001,0.893)(30101,0.892)(30201,0.891)(30301,0.889)(30401,0.889)(30501,0.889)(30601,0.890)(30701,0.890)(30801,0.890)(30901,0.888)(31001,0.888)(31101,0.887)(31201,0.889)(31301,0.889)(31401,0.888)(31501,0.887)(31601,0.888)(31701,0.888)(31801,0.887)(31901,0.888)(32001,0.887)(32101,0.886)(32201,0.886)(32301,0.888)(32401,0.888)(32501,0.886)(32601,0.887)(32701,0.887)(32801,0.887)(32901,0.886)(33001,0.886)(33101,0.885)(33201,0.885)(33301,0.885)(33401,0.884)(33501,0.884)(33601,0.884)(33701,0.883)(33801,0.883)(33901,0.883)(34001,0.883)(34101,0.882)(34201,0.883)(34301,0.884)(34401,0.882)(34501,0.882)(34601,0.882)(34701,0.882)(34801,0.881)(34901,0.882)(35001,0.883)(35101,0.882)(35201,0.882)(35301,0.883)(35401,0.882)(35501,0.881)(35601,0.881)(35701,0.881)(35801,0.879)(35901,0.879)(36001,0.880)(36101,0.880)(36201,0.879)(36301,0.881)(36401,0.882)(36501,0.880)(36601,0.880)(36701,0.880)(36801,0.880)(36901,0.880)(37001,0.879)(37101,0.878)(37201,0.879)(37301,0.878)(37401,0.880)(37501,0.878)(37601,0.878)(37701,0.878)(37801,0.877)(37901,0.878)(38001,0.877)(38101,0.882)(38201,0.881)};
    
    % \addplot[name path=mhsa_top,color=white, opacity=0.0] coordinates {(-1,-1)};
    % \addplot[name path=mhsa_down,color=white, opacity=0.0] coordinates {(-1,-1)};
    
    % \addplot[name path=randproj_top,color=white, opacity=0.0] coordinates {(-1,-1)};
    % \addplot[name path=randproj_down,color=white, opacity=0.0] coordinates {(-1,-1)};


    % \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    % \addplot[yellow!100,fill opacity=0.3] fill between[of=mhsa_top and mhsa_down];
    
    % \addplot[red!100,fill opacity=0.3] fill between[of=randproj_top and randproj_down];
    
    % \legend{
    %     Random Projection,
    %     Slot Attention ($N_\text{heads}=1$),
    %     Slot Attention ($N_\text{heads}=4$),
    %     Ours ($N_\text{heads}=4$)
    % }
    
    
\end{groupplot}  
    
       
\end{tikzpicture}



\end{document}  

==> tikz/classification_plots_002.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{bm}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=2 by 1,horizontal sep = 33pt,vertical sep = 50pt}]
        \centering
        
            % DVRL Comparison fully observable and partially observable

    \nextgroupplot[
            width=8cm,height=8cm,
            scale only axis=true,
            title=\Large{Bitmoji Gender Classification},
            ylabel={Cross-Entropy},
            xlabel={Epochs},
            xmin=0, xmax=120,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            ymode=log,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=1.5, transform shape}}
        ]
        
        \addplot[line width=0.5mm, color=red!100] coordinates {(1,0.466)(2,0.429)(3,0.392)(4,0.361)(5,0.338)(6,0.321)(7,0.308)(8,0.297)(9,0.290)(10,0.285)(11,0.281)(12,0.277)(13,0.274)(14,0.271)(15,0.270)(16,0.268)(17,0.268)(18,0.268)(19,0.269)(20,0.267)(21,0.265)(22,0.263)(23,0.262)(24,0.263)(25,0.264)(26,0.265)(27,0.264)(28,0.262)(29,0.262)(30,0.260)(31,0.262)(32,0.261)(33,0.263)(34,0.262)(35,0.262)(36,0.262)(37,0.263)(38,0.266)(39,0.266)(40,0.265)(41,0.264)(42,0.263)(43,0.261)(44,0.261)(45,0.263)(46,0.262)(47,0.262)(48,0.263)(49,0.263)(50,0.265)(51,0.264)(52,0.266)(53,0.268)(54,0.270)(55,0.269)(56,0.267)(57,0.266)(58,0.267)(59,0.267)(60,0.266)(61,0.266)(62,0.268)(63,0.267)(64,0.269)(65,0.269)(66,0.270)(67,0.268)(68,0.268)(69,0.267)(70,0.270)(71,0.272)(72,0.274)(73,0.274)(74,0.271)(75,0.274)(76,0.276)(77,0.274)(78,0.274)(79,0.274)(80,0.275)(81,0.276)(82,0.278)(83,0.277)(84,0.283)(85,0.280)(86,0.279)(87,0.279)(88,0.278)(89,0.278)(90,0.278)(91,0.279)(92,0.280)(93,0.279)(94,0.283)(95,0.282)(96,0.282)(97,0.285)(98,0.286)(99,0.286)(100,0.286)(101,0.286)(102,0.287)(103,0.289)(104,0.289)(105,0.288)(106,0.290)(107,0.290)(108,0.289)(109,0.288)(110,0.288)(111,0.290)(112,0.289)(113,0.289)(114,0.289)(115,0.292)(116,0.293)(117,0.298)(118,0.298)(119,0.298)(120,0.296)(121,0.296)(122,0.298)(123,0.299)(124,0.303)(125,0.302)(126,0.302)(127,0.301)(128,0.301)(129,0.301)(130,0.302)(131,0.302)(132,0.304)(133,0.304)(134,0.307)(135,0.308)(136,0.308)(137,0.308)(138,0.308)(139,0.309)(140,0.308)(141,0.309)(142,0.309)(143,0.311)(144,0.314)(145,0.316)(146,0.316)(147,0.316)(148,0.316)(149,0.315)(150,0.317)(151,0.316)(152,0.316)(153,0.316)(154,0.317)(155,0.317)(156,0.316)(157,0.318)(158,0.322)(159,0.324)(160,0.324)(161,0.323)(162,0.321)(163,0.321)(164,0.322)(165,0.323)(166,0.325)(167,0.326)(168,0.328)(169,0.333)(170,0.331)(171,0.330)(172,0.333)(173,0.332)(174,0.335)(175,0.333)(176,0.332)(177,0.331)(178,0.333)(179,0.334)(180,0.336)(181,0.336)(182,0.337)(183,0.344)(184,0.345)(185,0.344)(186,0.343)(187,0.340)(188,0.337)(189,0.341)(190,0.347)(191,0.352)(192,0.352)(193,0.350)(194,0.349)(195,0.351)(196,0.348)(197,0.350)(198,0.349)(199,0.349)(200,0.351)(201,0.349)(202,0.352)(203,0.355)(204,0.354)(205,0.353)(206,0.354)(207,0.355)(208,0.356)(209,0.357)(210,0.355)(211,0.356)(212,0.355)(213,0.360)(214,0.364)(215,0.363)(216,0.361)(217,0.360)(218,0.362)(219,0.364)(220,0.369)(221,0.366)(222,0.366)(223,0.365)(224,0.363)(225,0.366)(226,0.366)(227,0.366)(228,0.371)(229,0.375)(230,0.375)(231,0.375)(232,0.374)(233,0.374)(234,0.372)(235,0.374)(236,0.377)(237,0.378)(238,0.378)(239,0.382)(240,0.379)(241,0.380)(242,0.385)(243,0.387)(244,0.388)(245,0.392)(246,0.389)(247,0.388)(248,0.389)(249,0.389)(250,0.389)(251,0.388)(252,0.388)(253,0.389)(254,0.389)(255,0.393)(256,0.394)(257,0.393)(258,0.399)(259,0.404)(260,0.403)(261,0.400)(262,0.404)(263,0.405)(264,0.408)(265,0.408)(266,0.406)(267,0.408)(268,0.409)(269,0.411)(270,0.410)(271,0.410)(272,0.409)(273,0.411)(274,0.411)(275,0.410)(276,0.412)(277,0.412)(278,0.414)(279,0.414)(280,0.415)(281,0.415)(282,0.416)(283,0.416)(284,0.418)(285,0.423)(286,0.428)(287,0.428)(288,0.426)(289,0.428)(290,0.428)(291,0.434)(292,0.433)(293,0.433)(294,0.433)(295,0.432)(296,0.432)(297,0.430)(298,0.430)(299,0.434)(300,0.437)(301,0.442)(302,0.446)(303,0.443)(304,0.443)(305,0.442)(306,0.442)(307,0.443)(308,0.444)(309,0.445)(310,0.444)(311,0.444)(312,0.443)(313,0.442)(314,0.442)(315,0.444)(316,0.446)(317,0.452)(318,0.453)(319,0.454)(320,0.454)(321,0.454)(322,0.454)(323,0.454)(324,0.455)(325,0.456)(326,0.458)(327,0.460)(328,0.459)(329,0.462)(330,0.465)(331,0.468)(332,0.470)(333,0.470)(334,0.469)(335,0.470)(336,0.470)(337,0.473)(338,0.474)(339,0.475)(340,0.478)(341,0.478)(342,0.476)(343,0.475)(344,0.478)(345,0.478)(346,0.478)(347,0.478)(348,0.480)(349,0.483)(350,0.486)(351,0.485)(352,0.485)(353,0.488)(354,0.488)(355,0.487)(356,0.487)(357,0.487)(358,0.488)(359,0.492)(360,0.492)(361,0.495)(362,0.495)(363,0.496)(364,0.496)(365,0.499)(366,0.498)(367,0.499)(368,0.498)(369,0.499)(370,0.499)(371,0.501)(372,0.501)(373,0.504)(374,0.502)(375,0.503)(376,0.507)(377,0.506)(378,0.506)(379,0.511)(380,0.512)(381,0.513)(382,0.512)(383,0.511)(384,0.514)(385,0.517)(386,0.519)(387,0.522)(388,0.523)(389,0.524)(390,0.523)(391,0.524)(392,0.525)(393,0.524)(394,0.522)(395,0.524)(396,0.526)(397,0.526)(398,0.528)(399,0.529)(400,0.532)(401,0.535)(402,0.534)(403,0.534)(404,0.532)(405,0.537)(406,0.539)(407,0.541)(408,0.539)(409,0.541)(410,0.541)(411,0.540)(412,0.540)(413,0.542)(414,0.541)(415,0.542)(416,0.544)(417,0.546)(418,0.545)(419,0.546)(420,0.549)(421,0.551)(422,0.550)(423,0.553)(424,0.555)(425,0.558)(426,0.556)(427,0.558)(428,0.558)(429,0.557)(430,0.559)(431,0.563)(432,0.563)(433,0.561)(434,0.564)(435,0.566)(436,0.570)(437,0.571)(438,0.570)(439,0.569)(440,0.570)(441,0.571)(442,0.571)(443,0.572)(444,0.572)(445,0.575)(446,0.577)(447,0.578)(448,0.580)(449,0.580)(450,0.582)(451,0.581)(452,0.582)(453,0.583)(454,0.583)(455,0.585)(456,0.586)(457,0.586)(458,0.587)(459,0.586)(460,0.590)(461,0.589)(462,0.591)(463,0.593)(464,0.595)(465,0.595)(466,0.596)(467,0.597)(468,0.599)(469,0.600)(470,0.601)(471,0.601)(472,0.602)(473,0.603)(474,0.603)(475,0.606)(476,0.609)(477,0.613)(478,0.612)(479,0.610)(480,0.611)(481,0.612)(482,0.614)(483,0.615)(484,0.614)(485,0.613)(486,0.613)(487,0.616)(488,0.620)(489,0.622)(490,0.621)(491,0.622)(492,0.621)(493,0.620)(494,0.623)(495,0.624)(496,0.623)(497,0.626)(498,0.630)(499,0.632)(500,0.632)};
    
        
        \addplot[line width=0.5mm, color=green!100] coordinates {(1,0.518)(2,0.469)(3,0.406)(4,0.346)(5,0.296)(6,0.258)(7,0.227)(8,0.206)(9,0.187)(10,0.172)(11,0.162)(12,0.155)(13,0.148)(14,0.142)(15,0.138)(16,0.134)(17,0.131)(18,0.128)(19,0.124)(20,0.123)(21,0.120)(22,0.119)(23,0.117)(24,0.115)(25,0.112)(26,0.110)(27,0.111)(28,0.108)(29,0.109)(30,0.107)(31,0.105)(32,0.106)(33,0.105)(34,0.103)(35,0.103)(36,0.103)(37,0.101)(38,0.100)(39,0.099)(40,0.098)(41,0.098)(42,0.098)(43,0.097)(44,0.097)(45,0.094)(46,0.093)(47,0.091)(48,0.091)(49,0.090)(50,0.090)(51,0.089)(52,0.088)(53,0.089)(54,0.090)(55,0.088)(56,0.088)(57,0.087)(58,0.086)(59,0.087)(60,0.085)(61,0.085)(62,0.085)(63,0.086)(64,0.086)(65,0.085)(66,0.085)(67,0.084)(68,0.082)(69,0.081)(70,0.082)(71,0.083)(72,0.081)(73,0.083)(74,0.082)(75,0.083)(76,0.083)(77,0.084)(78,0.085)(79,0.083)(80,0.083)(81,0.085)(82,0.080)(83,0.079)(84,0.078)(85,0.079)(86,0.079)(87,0.079)(88,0.082)(89,0.082)(90,0.080)(91,0.078)(92,0.080)(93,0.078)(94,0.079)(95,0.079)(96,0.077)(97,0.077)(98,0.077)(99,0.075)(100,0.076)(101,0.076)(102,0.074)(103,0.076)(104,0.074)(105,0.074)(106,0.073)(107,0.074)(108,0.072)(109,0.074)(110,0.078)(111,0.074)(112,0.074)(113,0.075)(114,0.075)(115,0.075)(116,0.075)(117,0.075)(118,0.075)(119,0.076)(120,0.076)(121,0.073)(122,0.077)(123,0.075)(124,0.078)(125,0.075)(126,0.072)(127,0.071)(128,0.071)(129,0.074)(130,0.074)(131,0.075)(132,0.075)(133,0.079)(134,0.076)(135,0.076)(136,0.078)(137,0.077)(138,0.074)(139,0.074)(140,0.074)(141,0.071)(142,0.077)(143,0.076)(144,0.077)(145,0.075)(146,0.077)(147,0.074)(148,0.074)(149,0.076)(150,0.075)(151,0.075)(152,0.076)(153,0.076)(154,0.073)(155,0.074)(156,0.075)(157,0.075)(158,0.076)(159,0.077)(160,0.074)(161,0.073)(162,0.083)(163,0.076)(164,0.077)(165,0.085)(166,0.081)(167,0.077)};
        
        % \addplot[line width=0.5mm, color=yellow!100] coordinates {(1,0.504)(2,0.445)(3,0.375)(4,0.312)(5,0.260)(6,0.220)(7,0.188)(8,0.163)(9,0.143)(10,0.128)(11,0.116)(12,0.105)(13,0.097)(14,0.090)(15,0.083)(16,0.078)(17,0.074)(18,0.070)(19,0.067)(20,0.064)(21,0.062)(22,0.059)(23,0.057)(24,0.055)(25,0.053)(26,0.053)(27,0.051)(28,0.049)(29,0.048)(30,0.048)(31,0.046)(32,0.045)(33,0.044)(34,0.044)(35,0.044)(36,0.043)(37,0.043)(38,0.043)(39,0.044)(40,0.042)(41,0.042)(42,0.042)(43,0.041)(44,0.040)(45,0.041)(46,0.041)(47,0.041)(48,0.040)(49,0.040)(50,0.039)(51,0.039)(52,0.040)(53,0.038)(54,0.038)(55,0.038)(56,0.038)(57,0.039)(58,0.039)(59,0.038)(60,0.038)(61,0.038)(62,0.039)(63,0.039)(64,0.038)(65,0.038)(66,0.038)(67,0.038)(68,0.037)(69,0.035)(70,0.038)(71,0.038)(72,0.038)(73,0.039)(74,0.039)(75,0.039)(76,0.041)(77,0.040)(78,0.039)(79,0.038)(80,0.038)(81,0.039)(82,0.041)(83,0.041)(84,0.040)(85,0.041)(86,0.042)(87,0.041)(88,0.040)(89,0.040)(90,0.039)(91,0.041)(92,0.041)(93,0.041)(94,0.041)(95,0.042)(96,0.041)(97,0.040)(98,0.040)(99,0.040)(100,0.041)(101,0.042)(102,0.041)(103,0.041)(104,0.042)(105,0.043)(106,0.043)(107,0.042)(108,0.043)(109,0.043)(110,0.041)(111,0.042)(112,0.043)(113,0.045)(114,0.043)(115,0.044)(116,0.045)(117,0.043)(118,0.041)(119,0.041)(120,0.041)(121,0.043)(122,0.042)(123,0.044)(124,0.044)(125,0.042)(126,0.042)(127,0.041)(128,0.041)(129,0.044)(130,0.044)(131,0.042)(132,0.044)(133,0.042)(134,0.044)(135,0.043)(136,0.043)(137,0.044)(138,0.045)(139,0.045)(140,0.044)(141,0.046)(142,0.044)(143,0.045)(144,0.044)(145,0.045)(146,0.046)(147,0.046)(148,0.046)(149,0.046)(150,0.045)(151,0.044)(152,0.045)(153,0.046)(154,0.045)(155,0.047)(156,0.045)(157,0.044)(158,0.045)(159,0.045)(160,0.046)(161,0.046)(162,0.043)(163,0.047)(164,0.046)(165,0.044)(166,0.046)(167,0.047)(168,0.047)(169,0.046)(170,0.046)(171,0.047)(172,0.046)(173,0.047)(174,0.050)(175,0.049)(176,0.048)(177,0.048)(178,0.047)(179,0.049)(180,0.049)(181,0.048)(182,0.050)(183,0.050)(184,0.051)(185,0.052)(186,0.047)(187,0.044)(188,0.046)(189,0.047)(190,0.051)(191,0.051)(192,0.049)(193,0.048)(194,0.046)(195,0.050)(196,0.048)(197,0.047)(198,0.049)(199,0.048)(200,0.046)(201,0.047)(202,0.045)(203,0.047)(204,0.046)(205,0.046)(206,0.048)(207,0.051)(208,0.048)(209,0.049)(210,0.050)(211,0.052)(212,0.056)(213,0.057)};

    
        
    \addplot[line width=0.5mm, color=blue!100] coordinates {(1,0.511)(2,0.441)(3,0.354)(4,0.275)(5,0.213)(6,0.165)(7,0.132)(8,0.107)(9,0.090)(10,0.077)(11,0.069)(12,0.062)(13,0.056)(14,0.052)(15,0.049)(16,0.046)(17,0.045)(18,0.043)(19,0.041)(20,0.040)(21,0.038)(22,0.038)(23,0.038)(24,0.037)(25,0.037)(26,0.036)(27,0.036)(28,0.035)(29,0.034)(30,0.034)(31,0.035)(32,0.035)(33,0.034)(34,0.034)(35,0.034)(36,0.034)(37,0.033)(38,0.032)(39,0.032)(40,0.030)(41,0.031)(42,0.031)(43,0.032)(44,0.032)(45,0.031)(46,0.031)(47,0.031)(48,0.030)(49,0.031)(50,0.031)(51,0.030)(52,0.031)(53,0.030)(54,0.031)(55,0.030)(56,0.029)(57,0.029)(58,0.030)(59,0.031)(60,0.031)(61,0.029)(62,0.030)(63,0.030)(64,0.031)(65,0.030)(66,0.030)(67,0.029)(68,0.029)(69,0.029)(70,0.028)(71,0.028)(72,0.027)(73,0.027)(74,0.027)(75,0.028)(76,0.029)(77,0.030)(78,0.029)(79,0.029)(80,0.029)(81,0.029)(82,0.029)(83,0.029)(84,0.030)(85,0.029)(86,0.028)(87,0.028)(88,0.029)(89,0.030)(90,0.029)(91,0.030)(92,0.029)(93,0.028)(94,0.029)(95,0.029)(96,0.030)(97,0.030)(98,0.032)(99,0.032)(100,0.030)(101,0.030)(102,0.029)(103,0.029)(104,0.031)(105,0.030)(106,0.030)(107,0.030)(108,0.029)(109,0.030)(110,0.031)(111,0.031)(112,0.031)(113,0.031)(114,0.033)(115,0.031)(116,0.031)(117,0.030)(118,0.030)(119,0.029)(120,0.031)(121,0.031)(122,0.032)(123,0.031)(124,0.032)(125,0.033)(126,0.033)(127,0.034)(128,0.033)(129,0.034)(130,0.035)(131,0.033)(132,0.032)(133,0.032)(134,0.032)(135,0.033)(136,0.033)(137,0.034)(138,0.035)(139,0.033)(140,0.034)(141,0.033)(142,0.034)(143,0.032)(144,0.033)(145,0.032)(146,0.032)(147,0.032)(148,0.031)(149,0.031)(150,0.032)(151,0.033)(152,0.034)(153,0.033)(154,0.034)(155,0.034)(156,0.035)(157,0.032)(158,0.032)(159,0.033)(160,0.034)(161,0.033)(162,0.034)(163,0.034)(164,0.036)(165,0.035)(166,0.035)(167,0.033)(168,0.034)(169,0.034)(170,0.032)(171,0.034)(172,0.034)(173,0.037)(174,0.034)(175,0.035)(176,0.034)(177,0.033)(178,0.034)(179,0.036)(180,0.036)(181,0.036)(182,0.035)(183,0.035)(184,0.037)(185,0.037)(186,0.037)(187,0.037)(188,0.036)(189,0.035)(190,0.038)(191,0.037)(192,0.037)(193,0.036)(194,0.038)(195,0.040)(196,0.040)(197,0.037)(198,0.038)(199,0.039)(200,0.037)(201,0.036)(202,0.038)(203,0.037)(204,0.037)(205,0.036)(206,0.033)(207,0.038)(208,0.036)(209,0.035)(210,0.035)(211,0.034)(212,0.033)(213,0.034)(214,0.036)(215,0.039)(216,0.037)(217,0.035)(218,0.038)(219,0.039)(220,0.039)(221,0.040)(222,0.037)(223,0.039)(224,0.041)(225,0.040)(226,0.037)(227,0.039)(228,0.039)(229,0.042)(230,0.042)(231,0.041)(232,0.039)(233,0.035)(234,0.033)(235,0.038)(236,0.043)(237,0.042)(238,0.042)(239,0.038)(240,0.036)(241,0.042)(242,0.042)(243,0.041)(244,0.037)(245,0.038)(246,0.040)(247,0.037)(248,0.040)(249,0.040)(250,0.039)(251,0.036)(252,0.038)(253,0.040)(254,0.045)(255,0.045)(256,0.044)(257,0.046)(258,0.045)(259,0.046)(260,0.040)(261,0.042)(262,0.042)};
    


    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(1,0.515)(2,0.445)(3,0.359)(4,0.279)(5,0.216)(6,0.168)(7,0.134)(8,0.110)(9,0.092)(10,0.079)(11,0.071)(12,0.062)(13,0.056)(14,0.052)(15,0.049)(16,0.047)(17,0.046)(18,0.044)(19,0.042)(20,0.041)(21,0.040)(22,0.039)(23,0.039)(24,0.038)(25,0.039)(26,0.038)(27,0.038)(28,0.036)(29,0.035)(30,0.035)(31,0.036)(32,0.036)(33,0.035)(34,0.036)(35,0.035)(36,0.034)(37,0.034)(38,0.035)(39,0.034)(40,0.032)(41,0.033)(42,0.034)(43,0.035)(44,0.034)(45,0.032)(46,0.031)(47,0.032)(48,0.031)(49,0.032)(50,0.033)(51,0.031)(52,0.032)(53,0.031)(54,0.032)(55,0.031)(56,0.031)(57,0.030)(58,0.033)(59,0.033)(60,0.032)(61,0.030)(62,0.031)(63,0.031)(64,0.032)(65,0.032)(66,0.031)(67,0.031)(68,0.030)(69,0.030)(70,0.029)(71,0.029)(72,0.029)(73,0.028)(74,0.029)(75,0.029)(76,0.030)(77,0.030)(78,0.030)(79,0.030)(80,0.030)(81,0.030)(82,0.030)(83,0.030)(84,0.030)(85,0.030)(86,0.029)(87,0.029)(88,0.031)(89,0.033)(90,0.031)(91,0.031)(92,0.030)(93,0.029)(94,0.030)(95,0.029)(96,0.031)(97,0.032)(98,0.034)(99,0.033)(100,0.031)(101,0.031)(102,0.031)(103,0.030)(104,0.033)(105,0.033)(106,0.032)(107,0.032)(108,0.030)(109,0.031)(110,0.033)(111,0.033)(112,0.032)(113,0.033)(114,0.035)(115,0.032)(116,0.033)(117,0.031)(118,0.031)(119,0.029)(120,0.032)(121,0.032)(122,0.034)(123,0.033)(124,0.033)(125,0.036)(126,0.035)(127,0.035)(128,0.035)(129,0.037)(130,0.038)(131,0.036)(132,0.034)(133,0.033)(134,0.033)(135,0.035)(136,0.034)(137,0.036)(138,0.036)(139,0.034)(140,0.035)(141,0.034)(142,0.034)(143,0.034)(144,0.034)(145,0.033)(146,0.032)(147,0.033)(148,0.031)(149,0.033)(150,0.034)(151,0.036)(152,0.036)(153,0.034)(154,0.035)(155,0.035)(156,0.035)(157,0.032)(158,0.033)(159,0.035)(160,0.035)(161,0.036)(162,0.036)(163,0.034)(164,0.036)(165,0.037)(166,0.037)(167,0.035)(168,0.036)(169,0.034)(170,0.032)(171,0.035)(172,0.034)(173,0.039)(174,0.037)(175,0.036)(176,0.035)(177,0.035)(178,0.037)(179,0.039)(180,0.039)(181,0.037)(182,0.039)(183,0.037)(184,0.038)(185,0.038)(186,0.038)(187,0.038)(188,0.038)(189,0.037)(190,0.042)(191,0.039)(192,0.039)(193,0.036)(194,0.039)(195,0.042)(196,0.043)(197,0.038)(198,0.038)(199,0.039)(200,0.037)(201,0.036)(202,0.038)(203,0.037)(204,0.037)(205,0.036)(206,0.033)(207,0.038)(208,0.036)(209,0.035)(210,0.035)(211,0.034)(212,0.033)(213,0.034)(214,0.036)(215,0.039)(216,0.037)(217,0.035)(218,0.038)(219,0.039)(220,0.039)(221,0.040)(222,0.037)(223,0.039)(224,0.041)(225,0.040)(226,0.037)(227,0.039)(228,0.039)(229,0.042)(230,0.042)(231,0.041)(232,0.039)(233,0.035)(234,0.033)(235,0.038)(236,0.043)(237,0.042)(238,0.042)(239,0.038)(240,0.036)(241,0.042)(242,0.042)(243,0.041)(244,0.037)(245,0.038)(246,0.040)(247,0.037)(248,0.040)(249,0.040)(250,0.039)(251,0.036)(252,0.038)(253,0.040)(254,0.045)(255,0.045)(256,0.044)(257,0.046)(258,0.045)(259,0.046)(260,0.040)(261,0.042)(262,0.042)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(1,0.507)(2,0.436)(3,0.349)(4,0.271)(5,0.210)(6,0.163)(7,0.129)(8,0.105)(9,0.088)(10,0.075)(11,0.066)(12,0.061)(13,0.055)(14,0.051)(15,0.048)(16,0.045)(17,0.043)(18,0.042)(19,0.040)(20,0.038)(21,0.037)(22,0.037)(23,0.037)(24,0.036)(25,0.035)(26,0.035)(27,0.035)(28,0.033)(29,0.034)(30,0.033)(31,0.034)(32,0.034)(33,0.034)(34,0.033)(35,0.033)(36,0.033)(37,0.032)(38,0.030)(39,0.030)(40,0.029)(41,0.029)(42,0.029)(43,0.029)(44,0.029)(45,0.029)(46,0.030)(47,0.031)(48,0.029)(49,0.030)(50,0.030)(51,0.030)(52,0.030)(53,0.029)(54,0.030)(55,0.030)(56,0.028)(57,0.027)(58,0.028)(59,0.029)(60,0.029)(61,0.029)(62,0.029)(63,0.029)(64,0.029)(65,0.029)(66,0.030)(67,0.028)(68,0.028)(69,0.028)(70,0.027)(71,0.026)(72,0.026)(73,0.027)(74,0.026)(75,0.028)(76,0.028)(77,0.029)(78,0.029)(79,0.028)(80,0.027)(81,0.027)(82,0.028)(83,0.028)(84,0.029)(85,0.029)(86,0.027)(87,0.028)(88,0.028)(89,0.026)(90,0.027)(91,0.028)(92,0.028)(93,0.027)(94,0.028)(95,0.029)(96,0.030)(97,0.028)(98,0.030)(99,0.030)(100,0.029)(101,0.028)(102,0.028)(103,0.029)(104,0.029)(105,0.027)(106,0.028)(107,0.028)(108,0.028)(109,0.029)(110,0.029)(111,0.030)(112,0.030)(113,0.029)(114,0.031)(115,0.030)(116,0.030)(117,0.030)(118,0.029)(119,0.028)(120,0.029)(121,0.030)(122,0.029)(123,0.030)(124,0.032)(125,0.031)(126,0.032)(127,0.032)(128,0.032)(129,0.032)(130,0.031)(131,0.031)(132,0.030)(133,0.031)(134,0.032)(135,0.032)(136,0.032)(137,0.032)(138,0.033)(139,0.032)(140,0.032)(141,0.032)(142,0.033)(143,0.030)(144,0.033)(145,0.032)(146,0.032)(147,0.032)(148,0.030)(149,0.030)(150,0.030)(151,0.030)(152,0.032)(153,0.031)(154,0.032)(155,0.033)(156,0.035)(157,0.032)(158,0.032)(159,0.031)(160,0.032)(161,0.031)(162,0.032)(163,0.034)(164,0.035)(165,0.034)(166,0.033)(167,0.030)(168,0.033)(169,0.034)(170,0.032)(171,0.032)(172,0.033)(173,0.035)(174,0.032)(175,0.035)(176,0.033)(177,0.031)(178,0.031)(179,0.033)(180,0.033)(181,0.035)(182,0.032)(183,0.032)(184,0.035)(185,0.036)(186,0.035)(187,0.037)(188,0.034)(189,0.032)(190,0.035)(191,0.036)(192,0.036)(193,0.035)(194,0.037)(195,0.037)(196,0.038)(197,0.036)(198,0.038)(199,0.039)(200,0.037)(201,0.036)(202,0.038)(203,0.037)(204,0.037)(205,0.036)(206,0.033)(207,0.038)(208,0.036)(209,0.035)(210,0.035)(211,0.034)(212,0.033)(213,0.034)(214,0.036)(215,0.039)(216,0.037)(217,0.035)(218,0.038)(219,0.039)(220,0.039)(221,0.040)(222,0.037)(223,0.039)(224,0.041)(225,0.040)(226,0.037)(227,0.039)(228,0.039)(229,0.042)(230,0.042)(231,0.041)(232,0.039)(233,0.035)(234,0.033)(235,0.038)(236,0.043)(237,0.042)(238,0.042)(239,0.038)(240,0.036)(241,0.042)(242,0.042)(243,0.041)(244,0.037)(245,0.038)(246,0.040)(247,0.037)(248,0.040)(249,0.040)(250,0.039)(251,0.036)(252,0.038)(253,0.040)(254,0.045)(255,0.045)(256,0.044)(257,0.046)(258,0.045)(259,0.046)(260,0.040)(261,0.042)(262,0.042)};
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(1,0.534)(2,0.488)(3,0.424)(4,0.363)(5,0.311)(6,0.270)(7,0.236)(8,0.212)(9,0.191)(10,0.175)(11,0.164)(12,0.157)(13,0.150)(14,0.144)(15,0.139)(16,0.136)(17,0.133)(18,0.130)(19,0.126)(20,0.125)(21,0.121)(22,0.120)(23,0.119)(24,0.116)(25,0.113)(26,0.112)(27,0.113)(28,0.110)(29,0.111)(30,0.109)(31,0.107)(32,0.107)(33,0.107)(34,0.105)(35,0.105)(36,0.103)(37,0.103)(38,0.100)(39,0.101)(40,0.099)(41,0.100)(42,0.102)(43,0.099)(44,0.099)(45,0.097)(46,0.095)(47,0.094)(48,0.093)(49,0.091)(50,0.092)(51,0.092)(52,0.090)(53,0.092)(54,0.093)(55,0.089)(56,0.090)(57,0.089)(58,0.087)(59,0.088)(60,0.085)(61,0.086)(62,0.087)(63,0.087)(64,0.087)(65,0.087)(66,0.088)(67,0.088)(68,0.086)(69,0.084)(70,0.085)(71,0.086)(72,0.084)(73,0.085)(74,0.084)(75,0.085)(76,0.086)(77,0.084)(78,0.086)(79,0.085)(80,0.086)(81,0.093)(82,0.085)(83,0.086)(84,0.084)(85,0.086)(86,0.086)(87,0.084)(88,0.086)(89,0.088)(90,0.084)(91,0.081)(92,0.084)(93,0.082)(94,0.082)(95,0.083)(96,0.081)(97,0.080)(98,0.082)(99,0.078)(100,0.080)(101,0.081)(102,0.078)(103,0.077)(104,0.076)(105,0.077)(106,0.076)(107,0.075)(108,0.074)(109,0.079)(110,0.082)(111,0.077)(112,0.077)(113,0.077)(114,0.078)(115,0.079)(116,0.076)(117,0.078)(118,0.077)(119,0.078)(120,0.080)(121,0.075)(122,0.079)(123,0.077)(124,0.082)(125,0.077)(126,0.075)(127,0.074)(128,0.072)(129,0.077)(130,0.080)(131,0.081)(132,0.079)(133,0.087)(134,0.085)(135,0.082)(136,0.083)(137,0.080)(138,0.080)(139,0.079)(140,0.079)(141,0.078)(142,0.086)(143,0.083)(144,0.083)(145,0.078)(146,0.081)(147,0.077)(148,0.077)(149,0.081)(150,0.080)(151,0.081)(152,0.077)(153,0.077)(154,0.075)(155,0.076)(156,0.076)(157,0.077)(158,0.077)(159,0.079)(160,0.079)(161,0.076)(162,0.083)(163,0.076)(164,0.077)(165,0.085)(166,0.081)(167,0.077)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(1,0.501)(2,0.450)(3,0.388)(4,0.329)(5,0.282)(6,0.245)(7,0.218)(8,0.199)(9,0.184)(10,0.170)(11,0.160)(12,0.154)(13,0.146)(14,0.140)(15,0.137)(16,0.132)(17,0.129)(18,0.127)(19,0.122)(20,0.121)(21,0.119)(22,0.119)(23,0.115)(24,0.114)(25,0.111)(26,0.109)(27,0.108)(28,0.106)(29,0.106)(30,0.106)(31,0.104)(32,0.105)(33,0.102)(34,0.102)(35,0.100)(36,0.102)(37,0.099)(38,0.099)(39,0.098)(40,0.098)(41,0.096)(42,0.094)(43,0.095)(44,0.094)(45,0.091)(46,0.091)(47,0.089)(48,0.089)(49,0.088)(50,0.088)(51,0.086)(52,0.085)(53,0.087)(54,0.086)(55,0.087)(56,0.086)(57,0.085)(58,0.084)(59,0.087)(60,0.084)(61,0.084)(62,0.084)(63,0.084)(64,0.085)(65,0.083)(66,0.081)(67,0.081)(68,0.079)(69,0.078)(70,0.079)(71,0.079)(72,0.079)(73,0.081)(74,0.080)(75,0.082)(76,0.079)(77,0.083)(78,0.084)(79,0.081)(80,0.079)(81,0.077)(82,0.074)(83,0.073)(84,0.072)(85,0.071)(86,0.072)(87,0.075)(88,0.077)(89,0.076)(90,0.077)(91,0.074)(92,0.075)(93,0.075)(94,0.076)(95,0.075)(96,0.073)(97,0.074)(98,0.073)(99,0.072)(100,0.071)(101,0.071)(102,0.071)(103,0.075)(104,0.073)(105,0.071)(106,0.070)(107,0.073)(108,0.070)(109,0.070)(110,0.075)(111,0.072)(112,0.072)(113,0.072)(114,0.073)(115,0.072)(116,0.074)(117,0.073)(118,0.072)(119,0.073)(120,0.072)(121,0.071)(122,0.075)(123,0.073)(124,0.075)(125,0.074)(126,0.070)(127,0.069)(128,0.070)(129,0.072)(130,0.068)(131,0.070)(132,0.071)(133,0.070)(134,0.067)(135,0.070)(136,0.073)(137,0.073)(138,0.067)(139,0.070)(140,0.068)(141,0.063)(142,0.067)(143,0.070)(144,0.071)(145,0.072)(146,0.074)(147,0.072)(148,0.071)(149,0.071)(150,0.069)(151,0.069)(152,0.074)(153,0.075)(154,0.071)(155,0.073)(156,0.074)(157,0.073)(158,0.074)(159,0.074)(160,0.070)(161,0.070)(162,0.083)(163,0.076)(164,0.077)(165,0.085)(166,0.081)(167,0.077)};
    
    % \addplot[name path=mhsa_top,color=white, opacity=0.0] coordinates {(1,0.524)(2,0.463)(3,0.390)(4,0.323)(5,0.270)(6,0.227)(7,0.195)(8,0.169)(9,0.149)(10,0.133)(11,0.120)(12,0.108)(13,0.100)(14,0.093)(15,0.087)(16,0.081)(17,0.076)(18,0.072)(19,0.069)(20,0.066)(21,0.063)(22,0.060)(23,0.058)(24,0.056)(25,0.054)(26,0.054)(27,0.053)(28,0.050)(29,0.050)(30,0.050)(31,0.048)(32,0.046)(33,0.046)(34,0.045)(35,0.045)(36,0.044)(37,0.044)(38,0.043)(39,0.044)(40,0.043)(41,0.043)(42,0.043)(43,0.043)(44,0.041)(45,0.042)(46,0.043)(47,0.042)(48,0.041)(49,0.041)(50,0.039)(51,0.041)(52,0.041)(53,0.038)(54,0.038)(55,0.039)(56,0.038)(57,0.040)(58,0.040)(59,0.040)(60,0.039)(61,0.041)(62,0.040)(63,0.041)(64,0.039)(65,0.038)(66,0.040)(67,0.039)(68,0.037)(69,0.037)(70,0.039)(71,0.039)(72,0.039)(73,0.040)(74,0.041)(75,0.040)(76,0.041)(77,0.040)(78,0.039)(79,0.039)(80,0.039)(81,0.040)(82,0.043)(83,0.042)(84,0.041)(85,0.043)(86,0.045)(87,0.043)(88,0.042)(89,0.040)(90,0.040)(91,0.042)(92,0.042)(93,0.042)(94,0.042)(95,0.043)(96,0.042)(97,0.040)(98,0.040)(99,0.042)(100,0.043)(101,0.044)(102,0.044)(103,0.043)(104,0.044)(105,0.045)(106,0.044)(107,0.043)(108,0.043)(109,0.044)(110,0.041)(111,0.043)(112,0.043)(113,0.047)(114,0.043)(115,0.045)(116,0.045)(117,0.045)(118,0.043)(119,0.042)(120,0.043)(121,0.046)(122,0.043)(123,0.047)(124,0.045)(125,0.043)(126,0.043)(127,0.042)(128,0.043)(129,0.046)(130,0.045)(131,0.044)(132,0.046)(133,0.045)(134,0.048)(135,0.044)(136,0.045)(137,0.047)(138,0.048)(139,0.046)(140,0.045)(141,0.047)(142,0.045)(143,0.047)(144,0.045)(145,0.046)(146,0.047)(147,0.049)(148,0.051)(149,0.051)(150,0.049)(151,0.047)(152,0.047)(153,0.046)(154,0.048)(155,0.050)(156,0.046)(157,0.045)(158,0.046)(159,0.047)(160,0.047)(161,0.049)(162,0.043)(163,0.050)(164,0.048)(165,0.045)(166,0.046)(167,0.050)(168,0.047)(169,0.046)(170,0.048)(171,0.049)(172,0.047)(173,0.049)(174,0.051)(175,0.050)(176,0.048)(177,0.050)(178,0.052)(179,0.054)(180,0.053)(181,0.051)(182,0.053)(183,0.053)(184,0.052)(185,0.057)(186,0.047)(187,0.044)(188,0.046)(189,0.047)(190,0.051)(191,0.051)(192,0.049)(193,0.048)(194,0.046)(195,0.050)(196,0.048)(197,0.047)(198,0.049)(199,0.048)(200,0.046)(201,0.047)(202,0.045)(203,0.047)(204,0.046)(205,0.046)(206,0.048)(207,0.051)(208,0.048)(209,0.049)(210,0.050)(211,0.052)(212,0.056)(213,0.057)};
    % \addplot[name path=mhsa_down,color=white, opacity=0.0] coordinates {(1,0.484)(2,0.427)(3,0.360)(4,0.300)(5,0.251)(6,0.212)(7,0.181)(8,0.157)(9,0.137)(10,0.124)(11,0.112)(12,0.102)(13,0.094)(14,0.086)(15,0.080)(16,0.075)(17,0.072)(18,0.068)(19,0.064)(20,0.062)(21,0.061)(22,0.058)(23,0.056)(24,0.054)(25,0.051)(26,0.051)(27,0.050)(28,0.048)(29,0.046)(30,0.046)(31,0.044)(32,0.045)(33,0.043)(34,0.044)(35,0.043)(36,0.043)(37,0.042)(38,0.043)(39,0.043)(40,0.042)(41,0.041)(42,0.040)(43,0.039)(44,0.039)(45,0.039)(46,0.039)(47,0.040)(48,0.038)(49,0.038)(50,0.038)(51,0.038)(52,0.039)(53,0.038)(54,0.038)(55,0.036)(56,0.037)(57,0.038)(58,0.038)(59,0.037)(60,0.037)(61,0.036)(62,0.038)(63,0.038)(64,0.038)(65,0.037)(66,0.036)(67,0.037)(68,0.037)(69,0.034)(70,0.037)(71,0.036)(72,0.037)(73,0.038)(74,0.037)(75,0.038)(76,0.040)(77,0.039)(78,0.038)(79,0.037)(80,0.036)(81,0.038)(82,0.038)(83,0.040)(84,0.040)(85,0.038)(86,0.038)(87,0.040)(88,0.039)(89,0.040)(90,0.039)(91,0.039)(92,0.039)(93,0.041)(94,0.040)(95,0.041)(96,0.040)(97,0.039)(98,0.040)(99,0.039)(100,0.039)(101,0.040)(102,0.038)(103,0.039)(104,0.040)(105,0.041)(106,0.041)(107,0.041)(108,0.042)(109,0.042)(110,0.040)(111,0.041)(112,0.042)(113,0.043)(114,0.042)(115,0.042)(116,0.044)(117,0.041)(118,0.039)(119,0.040)(120,0.039)(121,0.040)(122,0.040)(123,0.041)(124,0.042)(125,0.042)(126,0.041)(127,0.040)(128,0.039)(129,0.042)(130,0.043)(131,0.041)(132,0.042)(133,0.040)(134,0.040)(135,0.041)(136,0.042)(137,0.041)(138,0.042)(139,0.043)(140,0.043)(141,0.045)(142,0.043)(143,0.044)(144,0.042)(145,0.045)(146,0.044)(147,0.042)(148,0.042)(149,0.041)(150,0.041)(151,0.041)(152,0.044)(153,0.045)(154,0.041)(155,0.043)(156,0.043)(157,0.043)(158,0.043)(159,0.044)(160,0.045)(161,0.044)(162,0.043)(163,0.045)(164,0.044)(165,0.044)(166,0.046)(167,0.044)(168,0.046)(169,0.046)(170,0.044)(171,0.046)(172,0.046)(173,0.045)(174,0.049)(175,0.049)(176,0.048)(177,0.045)(178,0.042)(179,0.044)(180,0.045)(181,0.046)(182,0.047)(183,0.047)(184,0.050)(185,0.046)(186,0.047)(187,0.044)(188,0.046)(189,0.047)(190,0.051)(191,0.051)(192,0.049)(193,0.048)(194,0.046)(195,0.050)(196,0.048)(197,0.047)(198,0.049)(199,0.048)(200,0.046)(201,0.047)(202,0.045)(203,0.047)(204,0.046)(205,0.046)(206,0.048)(207,0.051)(208,0.048)(209,0.049)(210,0.050)(211,0.052)(212,0.056)(213,0.057)};
    
    \addplot[name path=randproj_top,color=white, opacity=0.0] coordinates {(1,0.517)(2,0.477)(3,0.435)(4,0.399)(5,0.373)(6,0.353)(7,0.337)(8,0.326)(9,0.318)(10,0.311)(11,0.307)(12,0.302)(13,0.297)(14,0.292)(15,0.289)(16,0.286)(17,0.286)(18,0.287)(19,0.285)(20,0.282)(21,0.279)(22,0.276)(23,0.275)(24,0.276)(25,0.277)(26,0.278)(27,0.278)(28,0.274)(29,0.273)(30,0.270)(31,0.269)(32,0.269)(33,0.271)(34,0.270)(35,0.272)(36,0.274)(37,0.276)(38,0.278)(39,0.274)(40,0.273)(41,0.273)(42,0.274)(43,0.272)(44,0.272)(45,0.273)(46,0.271)(47,0.269)(48,0.271)(49,0.270)(50,0.277)(51,0.275)(52,0.277)(53,0.280)(54,0.286)(55,0.284)(56,0.278)(57,0.275)(58,0.275)(59,0.274)(60,0.274)(61,0.275)(62,0.278)(63,0.276)(64,0.279)(65,0.278)(66,0.278)(67,0.276)(68,0.277)(69,0.276)(70,0.279)(71,0.280)(72,0.282)(73,0.283)(74,0.281)(75,0.283)(76,0.286)(77,0.285)(78,0.283)(79,0.284)(80,0.288)(81,0.292)(82,0.291)(83,0.291)(84,0.302)(85,0.296)(86,0.294)(87,0.294)(88,0.293)(89,0.292)(90,0.290)(91,0.288)(92,0.293)(93,0.293)(94,0.299)(95,0.297)(96,0.298)(97,0.302)(98,0.304)(99,0.304)(100,0.303)(101,0.306)(102,0.306)(103,0.308)(104,0.309)(105,0.307)(106,0.307)(107,0.308)(108,0.308)(109,0.306)(110,0.306)(111,0.310)(112,0.309)(113,0.307)(114,0.308)(115,0.312)(116,0.314)(117,0.322)(118,0.322)(119,0.319)(120,0.317)(121,0.316)(122,0.319)(123,0.324)(124,0.330)(125,0.328)(126,0.329)(127,0.327)(128,0.329)(129,0.328)(130,0.328)(131,0.325)(132,0.329)(133,0.329)(134,0.335)(135,0.337)(136,0.337)(137,0.336)(138,0.337)(139,0.339)(140,0.337)(141,0.339)(142,0.340)(143,0.340)(144,0.345)(145,0.348)(146,0.348)(147,0.348)(148,0.346)(149,0.347)(150,0.350)(151,0.347)(152,0.349)(153,0.349)(154,0.350)(155,0.349)(156,0.350)(157,0.352)(158,0.358)(159,0.359)(160,0.360)(161,0.358)(162,0.356)(163,0.355)(164,0.358)(165,0.359)(166,0.363)(167,0.363)(168,0.367)(169,0.374)(170,0.371)(171,0.369)(172,0.373)(173,0.371)(174,0.375)(175,0.374)(176,0.372)(177,0.372)(178,0.373)(179,0.376)(180,0.380)(181,0.381)(182,0.384)(183,0.393)(184,0.395)(185,0.393)(186,0.392)(187,0.387)(188,0.384)(189,0.387)(190,0.397)(191,0.404)(192,0.403)(193,0.402)(194,0.398)(195,0.402)(196,0.399)(197,0.402)(198,0.401)(199,0.401)(200,0.401)(201,0.399)(202,0.399)(203,0.406)(204,0.405)(205,0.403)(206,0.407)(207,0.410)(208,0.412)(209,0.414)(210,0.411)(211,0.410)(212,0.411)(213,0.415)(214,0.420)(215,0.420)(216,0.419)(217,0.418)(218,0.418)(219,0.420)(220,0.426)(221,0.424)(222,0.426)(223,0.425)(224,0.423)(225,0.426)(226,0.426)(227,0.427)(228,0.431)(229,0.435)(230,0.438)(231,0.439)(232,0.439)(233,0.438)(234,0.436)(235,0.439)(236,0.441)(237,0.442)(238,0.445)(239,0.447)(240,0.446)(241,0.447)(242,0.456)(243,0.459)(244,0.458)(245,0.463)(246,0.460)(247,0.458)(248,0.461)(249,0.461)(250,0.462)(251,0.460)(252,0.460)(253,0.462)(254,0.463)(255,0.469)(256,0.470)(257,0.469)(258,0.476)(259,0.484)(260,0.483)(261,0.479)(262,0.483)(263,0.487)(264,0.491)(265,0.490)(266,0.488)(267,0.490)(268,0.492)(269,0.492)(270,0.492)(271,0.492)(272,0.492)(273,0.496)(274,0.495)(275,0.492)(276,0.496)(277,0.497)(278,0.499)(279,0.499)(280,0.498)(281,0.499)(282,0.499)(283,0.499)(284,0.503)(285,0.510)(286,0.515)(287,0.516)(288,0.516)(289,0.518)(290,0.517)(291,0.527)(292,0.524)(293,0.526)(294,0.527)(295,0.526)(296,0.525)(297,0.522)(298,0.522)(299,0.525)(300,0.531)(301,0.541)(302,0.542)(303,0.536)(304,0.538)(305,0.536)(306,0.538)(307,0.540)(308,0.541)(309,0.542)(310,0.542)(311,0.541)(312,0.540)(313,0.540)(314,0.540)(315,0.542)(316,0.543)(317,0.551)(318,0.553)(319,0.554)(320,0.555)(321,0.554)(322,0.554)(323,0.554)(324,0.556)(325,0.558)(326,0.560)(327,0.562)(328,0.561)(329,0.566)(330,0.570)(331,0.575)(332,0.578)(333,0.579)(334,0.577)(335,0.578)(336,0.579)(337,0.579)(338,0.582)(339,0.582)(340,0.584)(341,0.581)(342,0.580)(343,0.582)(344,0.584)(345,0.586)(346,0.587)(347,0.588)(348,0.593)(349,0.596)(350,0.602)(351,0.598)(352,0.598)(353,0.605)(354,0.603)(355,0.601)(356,0.600)(357,0.600)(358,0.601)(359,0.606)(360,0.609)(361,0.613)(362,0.613)(363,0.614)(364,0.616)(365,0.620)(366,0.617)(367,0.619)(368,0.617)(369,0.619)(370,0.619)(371,0.622)(372,0.622)(373,0.622)(374,0.622)(375,0.622)(376,0.624)(377,0.627)(378,0.627)(379,0.629)(380,0.634)(381,0.637)(382,0.638)(383,0.635)(384,0.639)(385,0.643)(386,0.647)(387,0.653)(388,0.655)(389,0.656)(390,0.654)(391,0.655)(392,0.655)(393,0.653)(394,0.651)(395,0.653)(396,0.654)(397,0.655)(398,0.659)(399,0.661)(400,0.664)(401,0.666)(402,0.664)(403,0.665)(404,0.664)(405,0.669)(406,0.671)(407,0.672)(408,0.673)(409,0.675)(410,0.675)(411,0.674)(412,0.674)(413,0.677)(414,0.676)(415,0.677)(416,0.677)(417,0.679)(418,0.680)(419,0.682)(420,0.686)(421,0.689)(422,0.688)(423,0.691)(424,0.691)(425,0.696)(426,0.695)(427,0.698)(428,0.697)(429,0.697)(430,0.698)(431,0.704)(432,0.704)(433,0.701)(434,0.706)(435,0.708)(436,0.713)(437,0.716)(438,0.715)(439,0.713)(440,0.714)(441,0.715)(442,0.715)(443,0.716)(444,0.717)(445,0.721)(446,0.724)(447,0.725)(448,0.724)(449,0.724)(450,0.725)(451,0.725)(452,0.726)(453,0.729)(454,0.731)(455,0.733)(456,0.735)(457,0.733)(458,0.733)(459,0.733)(460,0.735)(461,0.735)(462,0.738)(463,0.740)(464,0.746)(465,0.745)(466,0.747)(467,0.748)(468,0.751)(469,0.751)(470,0.754)(471,0.753)(472,0.752)(473,0.753)(474,0.754)(475,0.759)(476,0.765)(477,0.771)(478,0.769)(479,0.767)(480,0.766)(481,0.768)(482,0.768)(483,0.770)(484,0.769)(485,0.769)(486,0.768)(487,0.773)(488,0.776)(489,0.779)(490,0.779)(491,0.780)(492,0.777)(493,0.776)(494,0.781)(495,0.782)(496,0.782)(497,0.786)(498,0.790)(499,0.790)(500,0.794)};
    \addplot[name path=randproj_down,color=white, opacity=0.0] coordinates {(1,0.414)(2,0.382)(3,0.350)(4,0.322)(5,0.302)(6,0.289)(7,0.278)(8,0.268)(9,0.262)(10,0.258)(11,0.255)(12,0.253)(13,0.252)(14,0.249)(15,0.250)(16,0.250)(17,0.249)(18,0.249)(19,0.254)(20,0.252)(21,0.251)(22,0.250)(23,0.249)(24,0.249)(25,0.251)(26,0.252)(27,0.251)(28,0.250)(29,0.252)(30,0.250)(31,0.254)(32,0.253)(33,0.255)(34,0.253)(35,0.252)(36,0.250)(37,0.251)(38,0.253)(39,0.258)(40,0.257)(41,0.255)(42,0.252)(43,0.250)(44,0.250)(45,0.254)(46,0.253)(47,0.255)(48,0.255)(49,0.255)(50,0.254)(51,0.253)(52,0.255)(53,0.256)(54,0.253)(55,0.255)(56,0.255)(57,0.257)(58,0.260)(59,0.259)(60,0.259)(61,0.257)(62,0.257)(63,0.257)(64,0.260)(65,0.259)(66,0.263)(67,0.260)(68,0.258)(69,0.258)(70,0.261)(71,0.263)(72,0.265)(73,0.265)(74,0.262)(75,0.265)(76,0.266)(77,0.264)(78,0.265)(79,0.263)(80,0.262)(81,0.261)(82,0.265)(83,0.263)(84,0.263)(85,0.263)(86,0.263)(87,0.263)(88,0.262)(89,0.264)(90,0.266)(91,0.269)(92,0.267)(93,0.266)(94,0.267)(95,0.267)(96,0.267)(97,0.267)(98,0.268)(99,0.269)(100,0.268)(101,0.267)(102,0.268)(103,0.270)(104,0.269)(105,0.270)(106,0.272)(107,0.272)(108,0.270)(109,0.270)(110,0.270)(111,0.270)(112,0.270)(113,0.271)(114,0.270)(115,0.272)(116,0.272)(117,0.275)(118,0.275)(119,0.276)(120,0.275)(121,0.276)(122,0.276)(123,0.275)(124,0.276)(125,0.275)(126,0.275)(127,0.274)(128,0.274)(129,0.274)(130,0.276)(131,0.279)(132,0.279)(133,0.278)(134,0.279)(135,0.279)(136,0.280)(137,0.280)(138,0.279)(139,0.279)(140,0.279)(141,0.279)(142,0.279)(143,0.281)(144,0.282)(145,0.284)(146,0.285)(147,0.284)(148,0.285)(149,0.284)(150,0.284)(151,0.284)(152,0.283)(153,0.282)(154,0.284)(155,0.284)(156,0.283)(157,0.284)(158,0.285)(159,0.290)(160,0.288)(161,0.288)(162,0.287)(163,0.286)(164,0.286)(165,0.286)(166,0.288)(167,0.289)(168,0.289)(169,0.293)(170,0.291)(171,0.291)(172,0.293)(173,0.292)(174,0.295)(175,0.293)(176,0.291)(177,0.290)(178,0.293)(179,0.291)(180,0.292)(181,0.291)(182,0.291)(183,0.296)(184,0.296)(185,0.295)(186,0.294)(187,0.292)(188,0.291)(189,0.294)(190,0.296)(191,0.300)(192,0.302)(193,0.299)(194,0.299)(195,0.299)(196,0.297)(197,0.298)(198,0.297)(199,0.298)(200,0.301)(201,0.299)(202,0.306)(203,0.305)(204,0.304)(205,0.304)(206,0.302)(207,0.301)(208,0.300)(209,0.299)(210,0.299)(211,0.301)(212,0.300)(213,0.304)(214,0.309)(215,0.305)(216,0.304)(217,0.303)(218,0.305)(219,0.307)(220,0.312)(221,0.308)(222,0.306)(223,0.305)(224,0.303)(225,0.307)(226,0.306)(227,0.304)(228,0.310)(229,0.315)(230,0.313)(231,0.311)(232,0.309)(233,0.309)(234,0.308)(235,0.309)(236,0.313)(237,0.314)(238,0.312)(239,0.317)(240,0.313)(241,0.312)(242,0.314)(243,0.315)(244,0.317)(245,0.320)(246,0.318)(247,0.317)(248,0.317)(249,0.316)(250,0.316)(251,0.316)(252,0.316)(253,0.316)(254,0.316)(255,0.317)(256,0.317)(257,0.317)(258,0.321)(259,0.323)(260,0.322)(261,0.322)(262,0.324)(263,0.324)(264,0.325)(265,0.325)(266,0.325)(267,0.326)(268,0.326)(269,0.329)(270,0.328)(271,0.327)(272,0.326)(273,0.327)(274,0.327)(275,0.327)(276,0.328)(277,0.328)(278,0.329)(279,0.329)(280,0.331)(281,0.332)(282,0.333)(283,0.332)(284,0.334)(285,0.335)(286,0.341)(287,0.339)(288,0.337)(289,0.337)(290,0.339)(291,0.342)(292,0.341)(293,0.341)(294,0.340)(295,0.339)(296,0.339)(297,0.338)(298,0.339)(299,0.342)(300,0.342)(301,0.344)(302,0.349)(303,0.349)(304,0.348)(305,0.348)(306,0.347)(307,0.347)(308,0.347)(309,0.347)(310,0.347)(311,0.346)(312,0.346)(313,0.344)(314,0.345)(315,0.347)(316,0.348)(317,0.354)(318,0.353)(319,0.353)(320,0.353)(321,0.354)(322,0.354)(323,0.355)(324,0.354)(325,0.353)(326,0.355)(327,0.358)(328,0.356)(329,0.358)(330,0.361)(331,0.361)(332,0.361)(333,0.361)(334,0.360)(335,0.361)(336,0.361)(337,0.367)(338,0.366)(339,0.368)(340,0.371)(341,0.374)(342,0.371)(343,0.369)(344,0.372)(345,0.369)(346,0.368)(347,0.367)(348,0.368)(349,0.370)(350,0.371)(351,0.371)(352,0.371)(353,0.372)(354,0.372)(355,0.372)(356,0.374)(357,0.374)(358,0.375)(359,0.378)(360,0.376)(361,0.377)(362,0.377)(363,0.378)(364,0.377)(365,0.378)(366,0.378)(367,0.380)(368,0.379)(369,0.378)(370,0.379)(371,0.380)(372,0.379)(373,0.385)(374,0.383)(375,0.385)(376,0.389)(377,0.386)(378,0.384)(379,0.392)(380,0.390)(381,0.388)(382,0.387)(383,0.386)(384,0.388)(385,0.390)(386,0.391)(387,0.391)(388,0.392)(389,0.392)(390,0.392)(391,0.393)(392,0.394)(393,0.396)(394,0.394)(395,0.395)(396,0.397)(397,0.397)(398,0.397)(399,0.398)(400,0.399)(401,0.404)(402,0.403)(403,0.402)(404,0.401)(405,0.405)(406,0.407)(407,0.410)(408,0.406)(409,0.406)(410,0.407)(411,0.406)(412,0.406)(413,0.407)(414,0.406)(415,0.407)(416,0.412)(417,0.412)(418,0.410)(419,0.411)(420,0.412)(421,0.413)(422,0.413)(423,0.415)(424,0.419)(425,0.420)(426,0.418)(427,0.418)(428,0.418)(429,0.418)(430,0.419)(431,0.421)(432,0.421)(433,0.422)(434,0.422)(435,0.424)(436,0.426)(437,0.426)(438,0.426)(439,0.425)(440,0.425)(441,0.426)(442,0.426)(443,0.428)(444,0.428)(445,0.429)(446,0.431)(447,0.431)(448,0.435)(449,0.435)(450,0.439)(451,0.438)(452,0.438)(453,0.438)(454,0.436)(455,0.437)(456,0.437)(457,0.440)(458,0.441)(459,0.440)(460,0.446)(461,0.444)(462,0.445)(463,0.445)(464,0.445)(465,0.446)(466,0.445)(467,0.445)(468,0.447)(469,0.448)(470,0.448)(471,0.448)(472,0.453)(473,0.452)(474,0.452)(475,0.453)(476,0.454)(477,0.454)(478,0.454)(479,0.454)(480,0.456)(481,0.457)(482,0.460)(483,0.460)(484,0.460)(485,0.458)(486,0.457)(487,0.459)(488,0.464)(489,0.464)(490,0.463)(491,0.464)(492,0.465)(493,0.463)(494,0.466)(495,0.466)(496,0.464)(497,0.466)(498,0.469)(499,0.473)(500,0.471)};


    \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    % \addplot[yellow!100,fill opacity=0.3] fill between[of=mhsa_top and mhsa_down];
    
    \addplot[red!100,fill opacity=0.3] fill between[of=randproj_top and randproj_down];
    
    \legend{
        Random Projection,
        Slot Attention,
        % Slot Attention ($N_\text{heads}=4$),
        Ours
    }
    
        \nextgroupplot[
            width=8cm,height=8cm,
            scale only axis=true,
            title=\Large{CLEVR Attribute Counting Task},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=35000,
            ymin=0, ymax=1.2,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            ytick={0.1, 1.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            ymode=log,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=1.5, transform shape}}
        ]
        
        \addplot[line width=0.5mm, color=red!100] coordinates {(-1,-1)};
    
        \addplot[line width=0.5mm, color=green!100] coordinates {(1,1.943)(101,1.697)(201,1.513)(301,1.401)(401,1.332)(501,1.289)(601,1.262)(701,1.244)(801,1.232)(901,1.222)(1001,1.214)(1101,1.206)(1201,1.200)(1301,1.194)(1401,1.188)(1501,1.182)(1601,1.177)(1701,1.172)(1801,1.166)(1901,1.161)(2001,1.155)(2101,1.150)(2201,1.144)(2301,1.139)(2401,1.133)(2501,1.128)(2601,1.122)(2701,1.117)(2801,1.112)(2901,1.107)(3001,1.102)(3101,1.097)(3201,1.092)(3301,1.087)(3401,1.083)(3501,1.079)(3601,1.075)(3701,1.071)(3801,1.067)(3901,1.063)(4001,1.060)(4101,1.056)(4201,1.053)(4301,1.051)(4401,1.047)(4501,1.044)(4601,1.041)(4701,1.038)(4801,1.035)(4901,1.031)(5001,1.029)(5101,1.026)(5201,1.023)(5301,1.020)(5401,1.018)(5501,1.015)(5601,1.012)(5701,1.010)(5801,1.008)(5901,1.005)(6001,1.003)(6101,1.002)(6201,1.000)(6301,0.998)(6401,0.996)(6501,0.994)(6601,0.992)(6701,0.991)(6801,0.989)(6901,0.988)(7001,0.986)(7101,0.985)(7201,0.984)(7301,0.983)(7401,0.981)(7501,0.980)(7601,0.978)(7701,0.977)(7801,0.977)(7901,0.975)(8001,0.974)(8101,0.973)(8201,0.972)(8301,0.971)(8401,0.970)(8501,0.968)(8601,0.968)(8701,0.967)(8801,0.966)(8901,0.965)(9001,0.964)(9101,0.963)(9201,0.963)(9301,0.962)(9401,0.961)(9501,0.959)(9601,0.959)(9701,0.958)(9801,0.957)(9901,0.956)(10001,0.956)(10101,0.955)(10201,0.954)(10301,0.953)(10401,0.952)(10501,0.952)(10601,0.952)(10701,0.951)(10801,0.950)(10901,0.951)(11001,0.950)(11101,0.949)(11201,0.948)(11301,0.947)(11401,0.947)(11501,0.947)(11601,0.946)(11701,0.945)(11801,0.947)(11901,0.946)(12001,0.945)(12101,0.944)(12201,0.943)(12301,0.943)(12401,0.942)(12501,0.942)(12601,0.941)(12701,0.941)(12801,0.941)(12901,0.940)(13001,0.939)(13101,0.938)(13201,0.938)(13301,0.937)(13401,0.937)(13501,0.937)(13601,0.937)(13701,0.937)(13801,0.937)(13901,0.936)(14001,0.936)(14101,0.937)(14201,0.936)(14301,0.937)(14401,0.935)(14501,0.935)(14601,0.935)(14701,0.934)(14801,0.933)(14901,0.932)(15001,0.932)(15101,0.932)(15201,0.932)(15301,0.932)(15401,0.931)(15501,0.931)(15601,0.930)(15701,0.929)(15801,0.929)(15901,0.929)(16001,0.929)(16101,0.928)(16201,0.928)(16301,0.927)(16401,0.927)(16501,0.927)(16601,0.927)(16701,0.926)(16801,0.926)(16901,0.925)(17001,0.925)(17101,0.926)(17201,0.927)(17301,0.926)(17401,0.925)(17501,0.924)(17601,0.923)(17701,0.923)(17801,0.923)(17901,0.923)(18001,0.922)(18101,0.921)(18201,0.921)(18301,0.921)(18401,0.920)(18501,0.920)(18601,0.921)(18701,0.920)(18801,0.920)(18901,0.918)(19001,0.918)(19101,0.918)(19201,0.918)(19301,0.918)(19401,0.917)(19501,0.917)(19601,0.917)(19701,0.917)(19801,0.916)(19901,0.916)(20001,0.915)(20101,0.915)(20201,0.915)(20301,0.914)(20401,0.914)(20501,0.913)(20601,0.913)(20701,0.912)(20801,0.913)(20901,0.912)(21001,0.913)(21101,0.912)(21201,0.911)(21301,0.911)(21401,0.910)(21501,0.909)(21601,0.909)(21701,0.910)(21801,0.909)(21901,0.909)(22001,0.909)(22101,0.909)(22201,0.908)(22301,0.907)(22401,0.908)(22501,0.908)(22601,0.907)(22701,0.907)(22801,0.908)(22901,0.907)(23001,0.906)(23101,0.907)(23201,0.906)(23301,0.905)(23401,0.906)(23501,0.905)(23601,0.905)(23701,0.904)(23801,0.904)(23901,0.904)(24001,0.903)(24101,0.902)(24201,0.902)(24301,0.902)(24401,0.902)(24501,0.902)(24601,0.901)(24701,0.901)(24801,0.902)(24901,0.901)(25001,0.901)(25101,0.902)(25201,0.900)(25301,0.900)(25401,0.900)(25501,0.900)(25601,0.900)(25701,0.900)(25801,0.899)(25901,0.899)(26001,0.900)(26101,0.899)(26201,0.899)(26301,0.898)(26401,0.897)(26501,0.897)(26601,0.897)(26701,0.898)(26801,0.897)(26901,0.897)(27001,0.897)(27101,0.897)(27201,0.896)(27301,0.896)(27401,0.897)(27501,0.896)(27601,0.895)(27701,0.896)(27801,0.896)(27901,0.896)(28001,0.896)(28101,0.896)(28201,0.895)(28301,0.894)(28401,0.894)(28501,0.893)(28601,0.894)(28701,0.893)(28801,0.894)(28901,0.895)(29001,0.894)(29101,0.893)(29201,0.893)(29301,0.894)(29401,0.893)(29501,0.893)(29601,0.892)(29701,0.892)(29801,0.892)(29901,0.893)(30001,0.893)(30101,0.892)(30201,0.892)(30301,0.891)(30401,0.891)(30501,0.891)(30601,0.891)(30701,0.892)(30801,0.892)(30901,0.891)(31001,0.891)(31101,0.890)(31201,0.890)(31301,0.890)(31401,0.890)(31501,0.889)(31601,0.889)(31701,0.890)(31801,0.889)(31901,0.889)(32001,0.889)(32101,0.889)(32201,0.888)(32301,0.889)(32401,0.889)(32501,0.888)(32601,0.889)(32701,0.889)(32801,0.889)(32901,0.889)(33001,0.889)(33101,0.888)(33201,0.888)(33301,0.887)(33401,0.886)(33501,0.887)(33601,0.886)(33701,0.886)(33801,0.886)(33901,0.886)(34001,0.886)(34101,0.885)(34201,0.886)(34301,0.886)(34401,0.885)(34501,0.885)(34601,0.885)(34701,0.884)(34801,0.884)(34901,0.884)(35001,0.884)(35101,0.884)(35201,0.884)(35301,0.885)(35401,0.884)(35501,0.884)(35601,0.884)(35701,0.883)(35801,0.883)(35901,0.883)(36001,0.883)(36101,0.883)(36201,0.882)(36301,0.883)(36401,0.884)(36501,0.883)(36601,0.883)(36701,0.883)(36801,0.882)(36901,0.882)(37001,0.883)(37101,0.882)(37201,0.882)(37301,0.882)(37401,0.882)(37501,0.881)(37601,0.881)(37701,0.881)(37801,0.881)(37901,0.881)(38001,0.880)(38101,0.882)(38201,0.882)};
        
        \addplot[line width=0.5mm, color=yellow!100] coordinates {(-1,-1)};

    
        
    \addplot[line width=0.5mm, color=blue!100] coordinates {(1,1.943)(101,1.709)(201,1.522)(301,1.403)(401,1.328)(501,1.279)(601,1.246)(701,1.223)(801,1.205)(901,1.190)(1001,1.176)(1101,1.165)(1201,1.155)(1301,1.147)(1401,1.140)(1501,1.134)(1601,1.128)(1701,1.122)(1801,1.117)(1901,1.110)(2001,1.104)(2101,1.098)(2201,1.092)(2301,1.086)(2401,1.078)(2501,1.072)(2601,1.065)(2701,1.059)(2801,1.054)(2901,1.049)(3001,1.043)(3101,1.038)(3201,1.034)(3301,1.031)(3401,1.028)(3501,1.023)(3601,1.019)(3701,1.016)(3801,1.013)(3901,1.008)(4001,1.004)(4101,1.001)(4201,1.000)(4301,0.996)(4401,0.992)(4501,0.986)(4601,0.982)(4701,0.979)(4801,0.976)(4901,0.972)(5001,0.970)(5101,0.967)(5201,0.963)(5301,0.961)(5401,0.958)(5501,0.956)(5601,0.953)(5701,0.950)(5801,0.949)(5901,0.947)(6001,0.944)(6101,0.942)(6201,0.940)(6301,0.938)(6401,0.938)(6501,0.936)(6601,0.935)(6701,0.934)(6801,0.932)(6901,0.932)(7001,0.929)(7101,0.928)(7201,0.926)(7301,0.924)(7401,0.924)(7501,0.922)(7601,0.922)(7701,0.919)(7801,0.919)(7901,0.918)(8001,0.918)(8101,0.917)(8201,0.917)(8301,0.915)(8401,0.916)(8501,0.915)(8601,0.914)(8701,0.913)(8801,0.912)(8901,0.913)(9001,0.912)(9101,0.911)(9201,0.909)(9301,0.908)(9401,0.907)(9501,0.907)(9601,0.908)(9701,0.908)(9801,0.906)(9901,0.905)(10001,0.904)(10101,0.903)(10201,0.904)(10301,0.904)(10401,0.902)(10501,0.901)(10601,0.901)(10701,0.901)(10801,0.903)(10901,0.901)(11001,0.900)(11101,0.900)(11201,0.901)(11301,0.899)(11401,0.898)(11501,0.898)(11601,0.896)(11701,0.895)(11801,0.894)(11901,0.894)(12001,0.894)(12101,0.894)(12201,0.894)(12301,0.893)(12401,0.894)(12501,0.893)(12601,0.894)(12701,0.895)(12801,0.894)(12901,0.893)(13001,0.893)(13101,0.892)(13201,0.891)(13301,0.890)(13401,0.888)(13501,0.889)(13601,0.890)(13701,0.889)(13801,0.888)(13901,0.887)(14001,0.888)(14101,0.886)(14201,0.885)(14301,0.885)(14401,0.887)(14501,0.888)(14601,0.887)(14701,0.887)(14801,0.885)(14901,0.884)(15001,0.883)(15101,0.884)(15201,0.883)(15301,0.881)(15401,0.881)(15501,0.880)(15601,0.880)(15701,0.879)(15801,0.879)(15901,0.880)(16001,0.879)(16101,0.878)(16201,0.878)(16301,0.880)(16401,0.879)(16501,0.878)(16601,0.879)(16701,0.879)(16801,0.877)(16901,0.876)(17001,0.875)(17101,0.876)(17201,0.875)(17301,0.875)(17401,0.875)(17501,0.874)(17601,0.874)(17701,0.874)(17801,0.874)(17901,0.872)(18001,0.874)(18101,0.872)(18201,0.872)(18301,0.871)(18401,0.872)(18501,0.871)(18601,0.871)(18701,0.870)(18801,0.868)(18901,0.868)(19001,0.869)(19101,0.867)(19201,0.866)(19301,0.867)(19401,0.866)(19501,0.864)(19601,0.866)(19701,0.865)(19801,0.866)(19901,0.866)(20001,0.864)(20101,0.863)(20201,0.862)(20301,0.861)(20401,0.861)(20501,0.860)(20601,0.859)(20701,0.859)(20801,0.863)(20901,0.860)(21001,0.860)(21101,0.859)(21201,0.860)(21301,0.858)(21401,0.858)(21501,0.859)(21601,0.859)(21701,0.857)(21801,0.858)(21901,0.857)(22001,0.856)(22101,0.857)(22201,0.856)(22301,0.855)(22401,0.856)(22501,0.855)(22601,0.854)(22701,0.856)(22801,0.858)(22901,0.855)(23001,0.853)(23101,0.852)(23201,0.853)(23301,0.852)(23401,0.852)(23501,0.852)(23601,0.850)(23701,0.850)(23801,0.852)(23901,0.851)(24001,0.851)(24101,0.850)(24201,0.850)(24301,0.851)(24401,0.849)(24501,0.850)(24601,0.850)(24701,0.848)(24801,0.850)(24901,0.849)(25001,0.847)(25101,0.850)(25201,0.848)(25301,0.847)(25401,0.848)(25501,0.848)(25601,0.849)(25701,0.847)(25801,0.847)(25901,0.845)(26001,0.846)(26101,0.845)(26201,0.846)(26301,0.845)(26401,0.845)(26501,0.845)(26601,0.845)(26701,0.847)(26801,0.846)(26901,0.846)(27001,0.843)(27101,0.843)(27201,0.845)(27301,0.844)(27401,0.842)(27501,0.843)(27601,0.841)(27701,0.841)(27801,0.841)(27901,0.845)(28001,0.845)(28101,0.843)(28201,0.842)(28301,0.843)(28401,0.841)(28501,0.842)(28601,0.842)(28701,0.840)(28801,0.838)(28901,0.839)(29001,0.840)(29101,0.840)(29201,0.840)(29301,0.841)(29401,0.840)(29501,0.838)(29601,0.841)(29701,0.840)(29801,0.838)(29901,0.837)(30001,0.837)(30101,0.838)(30201,0.838)(30301,0.838)(30401,0.836)(30501,0.839)(30601,0.838)(30701,0.836)(30801,0.835)(30901,0.835)(31001,0.835)(31101,0.835)(31201,0.834)(31301,0.835)(31401,0.837)(31501,0.836)(31601,0.835)(31701,0.838)(31801,0.835)(31901,0.834)(32001,0.835)(32101,0.833)(32201,0.834)(32301,0.835)(32401,0.834)(32501,0.834)(32601,0.835)(32701,0.834)(32801,0.833)(32901,0.832)(33001,0.833)(33101,0.832)(33201,0.832)(33301,0.830)(33401,0.830)(33501,0.829)(33601,0.829)(33701,0.829)(33801,0.829)(33901,0.830)(34001,0.829)(34101,0.831)(34201,0.830)(34301,0.829)(34401,0.829)(34501,0.829)(34601,0.829)(34701,0.832)(34801,0.829)(34901,0.828)(35001,0.829)(35101,0.830)(35201,0.828)(35301,0.829)(35401,0.829)(35501,0.828)(35601,0.829)(35701,0.829)(35801,0.829)(35901,0.831)(36001,0.828)(36101,0.828)(36201,0.827)(36301,0.827)(36401,0.827)(36501,0.826)(36601,0.827)(36701,0.828)(36801,0.828)(36901,0.829)(37001,0.827)(37101,0.827)(37201,0.826)(37301,0.826)(37401,0.825)(37501,0.824)(37601,0.824)(37701,0.823)(37801,0.824)(37901,0.823)(38001,0.823)(38101,0.823)(38201,0.827)(38301,0.825)(38401,0.824)(38501,0.822)(38601,0.821)(38701,0.825)(38801,0.822)(38901,0.823)(39001,0.822)(39101,0.824)(39201,0.824)(39301,0.824)(39401,0.823)(39501,0.822)(39601,0.822)(39701,0.823)(39801,0.821)(39901,0.823)(40001,0.821)(40101,0.820)(40201,0.819)(40301,0.820)(40401,0.821)(40501,0.820)(40601,0.820)(40701,0.821)(40801,0.821)(40901,0.820)(41001,0.823)(41101,0.821)(41201,0.819)(41301,0.821)(41401,0.819)(41501,0.821)(41601,0.819)(41701,0.820)(41801,0.819)(41901,0.819)(42001,0.818)(42101,0.819)(42201,0.817)(42301,0.818)(42401,0.816)(42501,0.817)(42601,0.819)(42701,0.817)(42801,0.816)(42901,0.817)(43001,0.816)(43101,0.816)(43201,0.816)(43301,0.816)(43401,0.816)(43501,0.816)(43601,0.814)(43701,0.814)(43801,0.813)(43901,0.813)(44001,0.813)(44101,0.815)(44201,0.814)(44301,0.814)(44401,0.817)(44501,0.817)(44601,0.815)(44701,0.815)(44801,0.816)(44901,0.814)(45001,0.815)(45101,0.813)(45201,0.817)(45301,0.816)(45401,0.818)(45501,0.815)(45601,0.816)(45701,0.814)(45801,0.813)(45901,0.816)(46001,0.816)(46101,0.815)(46201,0.814)(46301,0.816)(46401,0.815)(46501,0.818)(46601,0.817)(46701,0.814)(46801,0.814)(46901,0.815)(47001,0.812)(47101,0.812)(47201,0.812)(47301,0.812)(47401,0.814)(47501,0.816)(47601,0.813)(47701,0.811)(47801,0.812)(47901,0.811)(48001,0.813)(48101,0.816)(48201,0.815)(48301,0.814)(48401,0.814)(48501,0.813)(48601,0.811)(48701,0.813)(48801,0.814)(48901,0.816)(49001,0.813)(49101,0.813)(49201,0.815)(49301,0.811)(49401,0.812)(49501,0.811)(49601,0.810)(49701,0.810)(49801,0.810)(49901,0.808)(50001,0.811)(50101,0.810)(50201,0.812)(50301,0.810)(50401,0.811)(50501,0.808)(50601,0.810)(50701,0.810)(50801,0.810)(50901,0.809)(51001,0.813)(51101,0.810)(51201,0.809)(51301,0.807)(51401,0.807)(51501,0.805)(51601,0.808)(51701,0.809)(51801,0.807)(51901,0.807)(52001,0.809)(52101,0.810)(52201,0.809)(52301,0.808)(52401,0.810)(52501,0.808)(52601,0.811)(52701,0.811)(52801,0.810)(52901,0.813)(53001,0.811)(53101,0.809)(53201,0.807)(53301,0.808)(53401,0.806)(53501,0.807)(53601,0.808)(53701,0.808)(53801,0.807)(53901,0.808)(54001,0.808)(54101,0.810)(54201,0.808)(54301,0.808)(54401,0.808)(54501,0.807)(54601,0.806)(54701,0.808)(54801,0.807)(54901,0.807)(55001,0.807)(55101,0.806)(55201,0.805)(55301,0.807)(55401,0.805)(55501,0.803)(55601,0.805)(55701,0.804)(55801,0.805)(55901,0.808)(56001,0.807)(56101,0.808)(56201,0.807)(56301,0.806)(56401,0.809)(56501,0.806)(56601,0.806)(56701,0.807)(56801,0.807)(56901,0.804)(57001,0.806)(57101,0.805)(57201,0.804)(57301,0.803)(57401,0.806)(57501,0.804)(57601,0.809)(57701,0.807)(57801,0.804)};
    


    % \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(-1,-1)};
    % \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(-1,-1)};
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(1,1.949)(101,1.713)(201,1.524)(301,1.407)(401,1.335)(501,1.290)(601,1.262)(701,1.245)(801,1.234)(901,1.225)(1001,1.218)(1101,1.211)(1201,1.205)(1301,1.200)(1401,1.194)(1501,1.189)(1601,1.185)(1701,1.181)(1801,1.176)(1901,1.171)(2001,1.167)(2101,1.164)(2201,1.160)(2301,1.155)(2401,1.151)(2501,1.146)(2601,1.141)(2701,1.136)(2801,1.131)(2901,1.126)(3001,1.120)(3101,1.115)(3201,1.109)(3301,1.104)(3401,1.099)(3501,1.095)(3601,1.091)(3701,1.086)(3801,1.082)(3901,1.078)(4001,1.074)(4101,1.070)(4201,1.067)(4301,1.065)(4401,1.061)(4501,1.057)(4601,1.053)(4701,1.050)(4801,1.046)(4901,1.042)(5001,1.039)(5101,1.036)(5201,1.033)(5301,1.029)(5401,1.026)(5501,1.023)(5601,1.019)(5701,1.016)(5801,1.014)(5901,1.011)(6001,1.009)(6101,1.008)(6201,1.007)(6301,1.004)(6401,1.002)(6501,1.000)(6601,0.998)(6701,0.997)(6801,0.995)(6901,0.995)(7001,0.994)(7101,0.993)(7201,0.991)(7301,0.990)(7401,0.989)(7501,0.988)(7601,0.987)(7701,0.985)(7801,0.985)(7901,0.983)(8001,0.983)(8101,0.981)(8201,0.981)(8301,0.980)(8401,0.978)(8501,0.977)(8601,0.977)(8701,0.976)(8801,0.975)(8901,0.973)(9001,0.972)(9101,0.972)(9201,0.972)(9301,0.970)(9401,0.969)(9501,0.968)(9601,0.967)(9701,0.965)(9801,0.964)(9901,0.963)(10001,0.962)(10101,0.961)(10201,0.960)(10301,0.958)(10401,0.958)(10501,0.957)(10601,0.958)(10701,0.956)(10801,0.955)(10901,0.956)(11001,0.954)(11101,0.953)(11201,0.953)(11301,0.952)(11401,0.951)(11501,0.952)(11601,0.951)(11701,0.950)(11801,0.951)(11901,0.950)(12001,0.949)(12101,0.948)(12201,0.947)(12301,0.947)(12401,0.946)(12501,0.945)(12601,0.946)(12701,0.945)(12801,0.945)(12901,0.945)(13001,0.944)(13101,0.943)(13201,0.942)(13301,0.942)(13401,0.942)(13501,0.941)(13601,0.941)(13701,0.941)(13801,0.941)(13901,0.939)(14001,0.941)(14101,0.941)(14201,0.941)(14301,0.942)(14401,0.940)(14501,0.942)(14601,0.941)(14701,0.939)(14801,0.938)(14901,0.936)(15001,0.936)(15101,0.936)(15201,0.936)(15301,0.937)(15401,0.936)(15501,0.935)(15601,0.935)(15701,0.934)(15801,0.934)(15901,0.933)(16001,0.932)(16101,0.932)(16201,0.932)(16301,0.931)(16401,0.932)(16501,0.931)(16601,0.932)(16701,0.931)(16801,0.931)(16901,0.930)(17001,0.930)(17101,0.931)(17201,0.931)(17301,0.930)(17401,0.929)(17501,0.929)(17601,0.929)(17701,0.929)(17801,0.928)(17901,0.929)(18001,0.928)(18101,0.927)(18201,0.926)(18301,0.926)(18401,0.925)(18501,0.925)(18601,0.926)(18701,0.926)(18801,0.926)(18901,0.924)(19001,0.924)(19101,0.924)(19201,0.923)(19301,0.922)(19401,0.922)(19501,0.921)(19601,0.921)(19701,0.921)(19801,0.920)(19901,0.920)(20001,0.919)(20101,0.919)(20201,0.920)(20301,0.918)(20401,0.918)(20501,0.918)(20601,0.916)(20701,0.916)(20801,0.917)(20901,0.916)(21001,0.917)(21101,0.916)(21201,0.915)(21301,0.915)(21401,0.914)(21501,0.914)(21601,0.913)(21701,0.913)(21801,0.913)(21901,0.912)(22001,0.912)(22101,0.912)(22201,0.911)(22301,0.911)(22401,0.911)(22501,0.911)(22601,0.911)(22701,0.911)(22801,0.911)(22901,0.911)(23001,0.909)(23101,0.909)(23201,0.909)(23301,0.908)(23401,0.908)(23501,0.907)(23601,0.907)(23701,0.907)(23801,0.906)(23901,0.906)(24001,0.905)(24101,0.904)(24201,0.904)(24301,0.904)(24401,0.905)(24501,0.904)(24601,0.904)(24701,0.903)(24801,0.904)(24901,0.903)(25001,0.904)(25101,0.905)(25201,0.902)(25301,0.902)(25401,0.902)(25501,0.902)(25601,0.903)(25701,0.902)(25801,0.901)(25901,0.900)(26001,0.902)(26101,0.900)(26201,0.900)(26301,0.899)(26401,0.899)(26501,0.899)(26601,0.899)(26701,0.901)(26801,0.899)(26901,0.899)(27001,0.900)(27101,0.899)(27201,0.898)(27301,0.898)(27401,0.901)(27501,0.898)(27601,0.897)(27701,0.899)(27801,0.899)(27901,0.899)(28001,0.900)(28101,0.899)(28201,0.898)(28301,0.897)(28401,0.896)(28501,0.896)(28601,0.896)(28701,0.896)(28801,0.896)(28901,0.897)(29001,0.896)(29101,0.895)(29201,0.895)(29301,0.897)(29401,0.896)(29501,0.896)(29601,0.894)(29701,0.894)(29801,0.893)(29901,0.893)(30001,0.894)(30101,0.892)(30201,0.892)(30301,0.892)(30401,0.892)(30501,0.894)(30601,0.893)(30701,0.894)(30801,0.894)(30901,0.893)(31001,0.894)(31101,0.893)(31201,0.892)(31301,0.892)(31401,0.892)(31501,0.891)(31601,0.891)(31701,0.892)(31801,0.891)(31901,0.890)(32001,0.891)(32101,0.892)(32201,0.891)(32301,0.890)(32401,0.890)(32501,0.890)(32601,0.891)(32701,0.891)(32801,0.891)(32901,0.892)(33001,0.891)(33101,0.890)(33201,0.890)(33301,0.889)(33401,0.888)(33501,0.889)(33601,0.888)(33701,0.888)(33801,0.888)(33901,0.888)(34001,0.888)(34101,0.888)(34201,0.889)(34301,0.888)(34401,0.889)(34501,0.888)(34601,0.888)(34701,0.887)(34801,0.887)(34901,0.887)(35001,0.886)(35101,0.886)(35201,0.886)(35301,0.886)(35401,0.886)(35501,0.887)(35601,0.886)(35701,0.886)(35801,0.886)(35901,0.887)(36001,0.886)(36101,0.886)(36201,0.885)(36301,0.885)(36401,0.886)(36501,0.886)(36601,0.885)(36701,0.886)(36801,0.885)(36901,0.884)(37001,0.886)(37101,0.885)(37201,0.885)(37301,0.885)(37401,0.885)(37501,0.885)(37601,0.885)(37701,0.885)(37801,0.884)(37901,0.884)(38001,0.883)(38101,0.883)(38201,0.883)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(1,1.937)(101,1.681)(201,1.503)(301,1.395)(401,1.328)(501,1.288)(601,1.261)(701,1.243)(801,1.229)(901,1.219)(1001,1.210)(1101,1.202)(1201,1.194)(1301,1.187)(1401,1.181)(1501,1.175)(1601,1.169)(1701,1.163)(1801,1.157)(1901,1.150)(2001,1.143)(2101,1.136)(2201,1.129)(2301,1.122)(2401,1.115)(2501,1.109)(2601,1.103)(2701,1.097)(2801,1.092)(2901,1.087)(3001,1.083)(3101,1.079)(3201,1.075)(3301,1.070)(3401,1.067)(3501,1.063)(3601,1.060)(3701,1.056)(3801,1.052)(3901,1.049)(4001,1.046)(4101,1.042)(4201,1.039)(4301,1.036)(4401,1.033)(4501,1.031)(4601,1.028)(4701,1.026)(4801,1.024)(4901,1.021)(5001,1.019)(5101,1.016)(5201,1.014)(5301,1.012)(5401,1.010)(5501,1.008)(5601,1.005)(5701,1.004)(5801,1.002)(5901,1.000)(6001,0.997)(6101,0.995)(6201,0.993)(6301,0.992)(6401,0.990)(6501,0.988)(6601,0.986)(6701,0.985)(6801,0.982)(6901,0.981)(7001,0.979)(7101,0.977)(7201,0.976)(7301,0.975)(7401,0.973)(7501,0.972)(7601,0.970)(7701,0.969)(7801,0.969)(7901,0.968)(8001,0.965)(8101,0.964)(8201,0.963)(8301,0.963)(8401,0.961)(8501,0.960)(8601,0.959)(8701,0.958)(8801,0.957)(8901,0.956)(9001,0.955)(9101,0.954)(9201,0.954)(9301,0.953)(9401,0.953)(9501,0.951)(9601,0.951)(9701,0.950)(9801,0.950)(9901,0.950)(10001,0.950)(10101,0.949)(10201,0.948)(10301,0.947)(10401,0.946)(10501,0.946)(10601,0.946)(10701,0.945)(10801,0.945)(10901,0.946)(11001,0.945)(11101,0.945)(11201,0.943)(11301,0.943)(11401,0.942)(11501,0.941)(11601,0.941)(11701,0.940)(11801,0.943)(11901,0.941)(12001,0.941)(12101,0.939)(12201,0.939)(12301,0.939)(12401,0.938)(12501,0.938)(12601,0.937)(12701,0.937)(12801,0.937)(12901,0.935)(13001,0.934)(13101,0.934)(13201,0.934)(13301,0.933)(13401,0.933)(13501,0.933)(13601,0.933)(13701,0.932)(13801,0.933)(13901,0.933)(14001,0.931)(14101,0.933)(14201,0.931)(14301,0.932)(14401,0.930)(14501,0.929)(14601,0.929)(14701,0.929)(14801,0.928)(14901,0.928)(15001,0.928)(15101,0.929)(15201,0.928)(15301,0.928)(15401,0.927)(15501,0.926)(15601,0.925)(15701,0.925)(15801,0.925)(15901,0.925)(16001,0.925)(16101,0.924)(16201,0.925)(16301,0.923)(16401,0.923)(16501,0.922)(16601,0.922)(16701,0.921)(16801,0.920)(16901,0.920)(17001,0.921)(17101,0.920)(17201,0.923)(17301,0.921)(17401,0.921)(17501,0.919)(17601,0.918)(17701,0.917)(17801,0.917)(17901,0.916)(18001,0.916)(18101,0.916)(18201,0.916)(18301,0.915)(18401,0.915)(18501,0.915)(18601,0.915)(18701,0.914)(18801,0.913)(18901,0.913)(19001,0.912)(19101,0.912)(19201,0.914)(19301,0.913)(19401,0.912)(19501,0.912)(19601,0.912)(19701,0.912)(19801,0.913)(19901,0.911)(20001,0.911)(20101,0.911)(20201,0.911)(20301,0.911)(20401,0.909)(20501,0.909)(20601,0.909)(20701,0.909)(20801,0.908)(20901,0.908)(21001,0.909)(21101,0.908)(21201,0.908)(21301,0.907)(21401,0.907)(21501,0.905)(21601,0.905)(21701,0.906)(21801,0.905)(21901,0.905)(22001,0.906)(22101,0.905)(22201,0.904)(22301,0.904)(22401,0.905)(22501,0.905)(22601,0.904)(22701,0.904)(22801,0.905)(22901,0.904)(23001,0.904)(23101,0.904)(23201,0.903)(23301,0.903)(23401,0.904)(23501,0.902)(23601,0.903)(23701,0.902)(23801,0.903)(23901,0.903)(24001,0.900)(24101,0.901)(24201,0.900)(24301,0.900)(24401,0.900)(24501,0.900)(24601,0.899)(24701,0.899)(24801,0.900)(24901,0.899)(25001,0.899)(25101,0.898)(25201,0.899)(25301,0.898)(25401,0.899)(25501,0.898)(25601,0.898)(25701,0.898)(25801,0.898)(25901,0.898)(26001,0.898)(26101,0.898)(26201,0.899)(26301,0.897)(26401,0.896)(26501,0.895)(26601,0.895)(26701,0.895)(26801,0.895)(26901,0.895)(27001,0.895)(27101,0.894)(27201,0.894)(27301,0.894)(27401,0.894)(27501,0.893)(27601,0.894)(27701,0.892)(27801,0.893)(27901,0.893)(28001,0.893)(28101,0.892)(28201,0.893)(28301,0.892)(28401,0.891)(28501,0.891)(28601,0.891)(28701,0.891)(28801,0.892)(28901,0.893)(29001,0.893)(29101,0.891)(29201,0.892)(29301,0.891)(29401,0.891)(29501,0.890)(29601,0.890)(29701,0.890)(29801,0.891)(29901,0.892)(30001,0.893)(30101,0.892)(30201,0.891)(30301,0.889)(30401,0.889)(30501,0.889)(30601,0.890)(30701,0.890)(30801,0.890)(30901,0.888)(31001,0.888)(31101,0.887)(31201,0.889)(31301,0.889)(31401,0.888)(31501,0.887)(31601,0.888)(31701,0.888)(31801,0.887)(31901,0.888)(32001,0.887)(32101,0.886)(32201,0.886)(32301,0.888)(32401,0.888)(32501,0.886)(32601,0.887)(32701,0.887)(32801,0.887)(32901,0.886)(33001,0.886)(33101,0.885)(33201,0.885)(33301,0.885)(33401,0.884)(33501,0.884)(33601,0.884)(33701,0.883)(33801,0.883)(33901,0.883)(34001,0.883)(34101,0.882)(34201,0.883)(34301,0.884)(34401,0.882)(34501,0.882)(34601,0.882)(34701,0.882)(34801,0.881)(34901,0.882)(35001,0.883)(35101,0.882)(35201,0.882)(35301,0.883)(35401,0.882)(35501,0.881)(35601,0.881)(35701,0.881)(35801,0.879)(35901,0.879)(36001,0.880)(36101,0.880)(36201,0.879)(36301,0.881)(36401,0.882)(36501,0.880)(36601,0.880)(36701,0.880)(36801,0.880)(36901,0.880)(37001,0.879)(37101,0.878)(37201,0.879)(37301,0.878)(37401,0.880)(37501,0.878)(37601,0.878)(37701,0.878)(37801,0.877)(37901,0.878)(38001,0.877)(38101,0.882)(38201,0.881)};
    
    % \addplot[name path=mhsa_top,color=white, opacity=0.0] coordinates {(-1,-1)};
    % \addplot[name path=mhsa_down,color=white, opacity=0.0] coordinates {(-1,-1)};
    
    % \addplot[name path=randproj_top,color=white, opacity=0.0] coordinates {(-1,-1)};
    % \addplot[name path=randproj_down,color=white, opacity=0.0] coordinates {(-1,-1)};


    % \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    % \addplot[yellow!100,fill opacity=0.3] fill between[of=mhsa_top and mhsa_down];
    
    % \addplot[red!100,fill opacity=0.3] fill between[of=randproj_top and randproj_down];
    
    % \legend{
    %     Random Projection,
    %     Slot Attention ($N_\text{heads}=1$),
    %     Slot Attention ($N_\text{heads}=4$),
    %     Ours ($N_\text{heads}=4$)
    % }
    
    
\end{groupplot}  
    
       
\end{tikzpicture}



\end{document}  

==> tikz/discriminator_plots_001.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{bm}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=4 by 2,horizontal sep = 33pt,vertical sep = 50pt}]
        \centering
        
            % DVRL Comparison fully observable and partially observable

    \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{3D Shapes},
            ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=1.5, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.835)(100,0.773)(200,0.731)(300,0.666)(400,0.580)(500,0.467)(600,0.385)(700,0.327)(800,0.258)(820,0.193)(920,0.189)(1020,0.180)(1120,0.157)(1220,0.143)(1320,0.127)(1420,0.128)(1520,0.133)(1620,0.089)(1640,0.066)(1740,0.062)(1840,0.058)(1940,0.071)(2040,0.059)(2140,0.065)(2240,0.053)(2340,0.037)(2440,0.035)(2460,0.030)(2560,0.042)(2660,0.068)(2760,0.059)(2860,0.060)(2960,0.044)(3060,0.036)(3160,0.028)(3260,0.022)(3280,0.022)(3380,0.014)(3480,0.013)(3580,0.010)(3680,0.010)(3780,0.025)(3880,0.024)(3980,0.023)(4080,0.022)(4100,0.035)(4200,0.022)(4300,0.037)(4400,0.038)(4500,0.033)(4600,0.024)(4700,0.018)(4800,0.021)(4900,0.013)(4920,0.013)(5020,0.009)(5120,0.009)(5220,0.007)(5320,0.004)(5420,0.008)(5520,0.010)(5620,0.008)(5720,0.037)(5740,0.022)(5840,0.015)(5940,0.010)(6040,0.007)(6140,0.005)(6240,0.004)(6340,0.004)(6440,0.007)(6540,0.006)(6560,0.011)(6660,0.010)(6760,0.020)(6860,0.020)(6960,0.017)(7060,0.011)(7160,0.019)(7260,0.015)(7360,0.009)(7380,0.007)(7480,0.004)(7580,0.008)(7680,0.010)(7780,0.006)(7880,0.004)(7980,0.003)(8080,0.008)(8180,0.005)(8200,0.003)(8300,0.003)(8400,0.002)(8500,0.026)(8600,0.016)(8700,0.048)(8800,0.031)(8900,0.020)(9000,0.012)(9020,0.008)(9120,0.010)(9220,0.006)(9320,0.005)(9420,0.004)(9520,0.002)(9620,0.003)(9720,0.005)(9820,0.003)(9840,0.002)(9940,0.002)(10040,0.018)(10140,0.014)(10240,0.014)(10340,0.009)(10440,0.006)(10540,0.024)(10640,0.015)(10660,0.009)(10760,0.006)(10860,0.004)(10960,0.003)(11060,0.002)(11160,0.002)(11260,0.001)(11360,0.001)(11460,0.001)(11480,0.001)(11580,0.001)(11680,0.005)(11780,0.003)(11880,0.002)(11980,0.001)(12080,0.004)(12180,0.003)(12280,0.002)(12300,0.001)(12400,0.013)(12500,0.008)(12600,0.015)(12700,0.009)(12800,0.006)(12900,0.003)};
    
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.713)(100,0.708)(200,0.689)(300,0.682)(400,0.672)(500,0.655)(600,0.665)(700,0.636)(800,0.618)(820,0.587)(920,0.556)(1020,0.538)(1120,0.497)(1220,0.458)(1320,0.399)(1420,0.360)(1520,0.301)(1620,0.266)(1640,0.219)(1740,0.215)(1840,0.186)(1940,0.174)(2040,0.190)(2140,0.148)(2240,0.106)(2340,0.098)(2440,0.096)(2460,0.101)(2560,0.080)(2660,0.090)(2760,0.062)(2860,0.047)(2960,0.041)(3060,0.037)(3160,0.032)(3260,0.022)(3280,0.015)(3380,0.025)(3480,0.016)(3580,0.017)(3680,0.040)(3780,0.036)(3880,0.027)(3980,0.023)(4080,0.015)(4100,0.022)(4200,0.024)(4300,0.015)(4400,0.023)(4500,0.016)(4600,0.032)(4700,0.022)(4800,0.013)(4900,0.009)(4920,0.013)(5020,0.010)(5120,0.011)(5220,0.007)(5320,0.005)(5420,0.025)(5520,0.016)(5620,0.010)(5720,0.008)(5740,0.005)(5840,0.006)(5940,0.004)(6040,0.025)(6140,0.015)(6240,0.010)(6340,0.017)(6440,0.022)(6540,0.022)(6560,0.032)(6660,0.032)(6760,0.019)(6860,0.012)(6960,0.027)(7060,0.016)(7160,0.010)(7260,0.007)(7360,0.004)(7380,0.003)(7480,0.002)(7580,0.001)(7680,0.001)(7780,0.001)(7880,0.001)(7980,0.001)(8080,0.001)(8180,0.029)(8200,0.018)(8300,0.011)(8400,0.031)(8500,0.019)(8600,0.011)(8700,0.007)(8800,0.004)(8900,0.003)(9000,0.002)(9020,0.001)(9120,0.001)(9220,0.001)(9320,0.000)(9420,0.000)(9520,0.000)(9620,0.000)(9720,0.000)(9820,0.015)(9840,0.012)(9940,0.007)(10040,0.005)(10140,0.003)(10240,0.002)(10340,0.001)(10440,0.001)(10540,0.002)(10640,0.001)(10660,0.001)(10760,0.000)(10860,0.000)(10960,0.000)(11060,0.000)(11160,0.000)(11260,0.000)(11360,0.000)(11460,0.000)(11480,0.000)(11580,0.000)(11680,0.001)(11780,0.000)(11880,0.000)(11980,0.000)(12080,0.000)(12180,0.022)(12280,0.013)(12300,0.008)(12400,0.005)(12500,0.003)(12600,0.002)(12700,0.001)(12800,0.001)(12900,0.000)(13000,0.000)(13100,0.000)(13120,0.000)(13220,0.000)(13320,0.000)(13420,0.000)(13520,0.000)(13620,0.000)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.888)(100,0.806)(200,0.773)(300,0.730)(400,0.653)(500,0.519)(600,0.445)(700,0.386)(800,0.301)(820,0.211)(920,0.208)(1020,0.190)(1120,0.190)(1220,0.155)(1320,0.144)(1420,0.160)(1520,0.152)(1620,0.101)(1640,0.082)(1740,0.076)(1840,0.075)(1940,0.077)(2040,0.067)(2140,0.093)(2240,0.069)(2340,0.045)(2440,0.047)(2460,0.039)(2560,0.053)(2660,0.114)(2760,0.083)(2860,0.090)(2960,0.067)(3060,0.046)(3160,0.039)(3260,0.026)(3280,0.032)(3380,0.019)(3480,0.017)(3580,0.012)(3680,0.014)(3780,0.042)(3880,0.035)(3980,0.033)(4080,0.033)(4100,0.066)(4200,0.040)(4300,0.060)(4400,0.050)(4500,0.048)(4600,0.029)(4700,0.024)(4800,0.024)(4900,0.015)(4920,0.019)(5020,0.013)(5120,0.012)(5220,0.008)(5320,0.005)(5420,0.015)(5520,0.015)(5620,0.012)(5720,0.068)(5740,0.041)(5840,0.028)(5940,0.018)(6040,0.012)(6140,0.008)(6240,0.006)(6340,0.005)(6440,0.013)(6540,0.010)(6560,0.022)(6660,0.017)(6760,0.036)(6860,0.039)(6960,0.036)(7060,0.022)(7160,0.035)(7260,0.028)(7360,0.017)(7380,0.013)(7480,0.008)(7580,0.015)(7680,0.014)(7780,0.009)(7880,0.005)(7980,0.003)(8080,0.017)(8180,0.010)(8200,0.006)(8300,0.005)(8400,0.003)(8500,0.060)(8600,0.036)(8700,0.110)(8800,0.067)(8900,0.040)(9000,0.025)(9020,0.015)(9120,0.021)(9220,0.013)(9320,0.010)(9420,0.006)(9520,0.004)(9620,0.005)(9720,0.008)(9820,0.005)(9840,0.003)(9940,0.002)(10040,0.029)(10140,0.018)(10240,0.024)(10340,0.015)(10440,0.009)(10540,0.055)(10640,0.033)(10660,0.020)(10760,0.013)(10860,0.008)(10960,0.006)(11060,0.004)(11160,0.003)(11260,0.002)(11360,0.001)(11460,0.001)(11480,0.001)(11580,0.001)(11680,0.011)(11780,0.007)(11880,0.004)(11980,0.003)(12080,0.008)(12180,0.007)(12280,0.005)(12300,0.003)(12400,0.029)(12500,0.017)(12600,0.034)(12700,0.021)(12800,0.013)(12900,0.008)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.783)(100,0.741)(200,0.688)(300,0.602)(400,0.507)(500,0.414)(600,0.325)(700,0.268)(800,0.215)(820,0.176)(920,0.170)(1020,0.170)(1120,0.124)(1220,0.132)(1320,0.109)(1420,0.097)(1520,0.114)(1620,0.077)(1640,0.051)(1740,0.047)(1840,0.042)(1940,0.064)(2040,0.051)(2140,0.037)(2240,0.037)(2340,0.029)(2440,0.023)(2460,0.021)(2560,0.030)(2660,0.022)(2760,0.034)(2860,0.030)(2960,0.020)(3060,0.026)(3160,0.018)(3260,0.018)(3280,0.012)(3380,0.009)(3480,0.009)(3580,0.008)(3680,0.006)(3780,0.007)(3880,0.013)(3980,0.013)(4080,0.011)(4100,0.004)(4200,0.003)(4300,0.015)(4400,0.026)(4500,0.019)(4600,0.020)(4700,0.012)(4800,0.017)(4900,0.010)(4920,0.007)(5020,0.005)(5120,0.005)(5220,0.005)(5320,0.004)(5420,0.002)(5520,0.005)(5620,0.005)(5720,0.006)(5740,0.004)(5840,0.003)(5940,0.002)(6040,0.003)(6140,0.003)(6240,0.002)(6340,0.004)(6440,0.001)(6540,0.003)(6560,-0.000)(6660,0.003)(6760,0.004)(6860,0.000)(6960,-0.002)(7060,-0.001)(7160,0.004)(7260,0.001)(7360,0.001)(7380,0.000)(7480,0.000)(7580,0.002)(7680,0.005)(7780,0.003)(7880,0.002)(7980,0.002)(8080,-0.000)(8180,0.000)(8200,0.000)(8300,0.002)(8400,0.001)(8500,-0.009)(8600,-0.005)(8700,-0.015)(8800,-0.005)(8900,-0.001)(9000,0.000)(9020,0.000)(9120,-0.001)(9220,-0.000)(9320,-0.000)(9420,0.001)(9520,0.001)(9620,0.002)(9720,0.001)(9820,0.001)(9840,0.001)(9940,0.001)(10040,0.006)(10140,0.009)(10240,0.004)(10340,0.003)(10440,0.002)(10540,-0.007)(10640,-0.004)(10660,-0.002)(10760,-0.001)(10860,-0.001)(10960,0.001)(11060,0.001)(11160,0.000)(11260,0.000)(11360,0.000)(11460,0.000)(11480,0.000)(11580,0.000)(11680,-0.001)(11780,-0.000)(11880,-0.000)(11980,-0.000)(12080,-0.001)(12180,-0.001)(12280,-0.001)(12300,-0.000)(12400,-0.003)(12500,-0.002)(12600,-0.004)(12700,-0.002)(12800,-0.001)(12900,-0.001)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.746)(100,0.716)(200,0.694)(300,0.692)(400,0.684)(500,0.665)(600,0.667)(700,0.649)(800,0.630)(820,0.616)(920,0.592)(1020,0.603)(1120,0.617)(1220,0.601)(1320,0.540)(1420,0.466)(1520,0.396)(1620,0.367)(1640,0.303)(1740,0.292)(1840,0.278)(1940,0.199)(2040,0.242)(2140,0.202)(2240,0.147)(2340,0.147)(2440,0.122)(2460,0.126)(2560,0.084)(2660,0.138)(2760,0.092)(2860,0.074)(2960,0.065)(3060,0.068)(3160,0.046)(3260,0.032)(3280,0.021)(3380,0.044)(3480,0.027)(3580,0.025)(3680,0.079)(3780,0.071)(3880,0.045)(3980,0.036)(4080,0.022)(4100,0.030)(4200,0.035)(4300,0.022)(4400,0.035)(4500,0.022)(4600,0.061)(4700,0.042)(4800,0.025)(4900,0.016)(4920,0.021)(5020,0.018)(5120,0.017)(5220,0.011)(5320,0.007)(5420,0.048)(5520,0.029)(5620,0.018)(5720,0.015)(5740,0.009)(5840,0.013)(5940,0.008)(6040,0.056)(6140,0.034)(6240,0.021)(6340,0.032)(6440,0.030)(6540,0.036)(6560,0.047)(6660,0.052)(6760,0.031)(6860,0.019)(6960,0.041)(7060,0.025)(7160,0.015)(7260,0.009)(7360,0.005)(7380,0.003)(7480,0.002)(7580,0.001)(7680,0.001)(7780,0.001)(7880,0.001)(7980,0.001)(8080,0.001)(8180,0.053)(8200,0.032)(8300,0.019)(8400,0.061)(8500,0.037)(8600,0.022)(8700,0.013)(8800,0.008)(8900,0.006)(9000,0.004)(9020,0.003)(9120,0.002)(9220,0.001)(9320,0.001)(9420,0.000)(9520,0.000)(9620,0.000)(9720,0.000)(9820,0.031)(9840,0.023)(9940,0.014)(10040,0.010)(10140,0.006)(10240,0.004)(10340,0.002)(10440,0.001)(10540,0.003)(10640,0.002)(10660,0.001)(10760,0.001)(10860,0.001)(10960,0.000)(11060,0.000)(11160,0.000)(11260,0.000)(11360,0.000)(11460,0.000)(11480,0.001)(11580,0.000)(11680,0.002)(11780,0.001)(11880,0.001)(11980,0.000)(12080,0.000)(12180,0.044)(12280,0.026)(12300,0.016)(12400,0.009)(12500,0.006)(12600,0.004)(12700,0.002)(12800,0.001)(12900,0.001)(13000,0.000)(13100,0.000)(13120,0.000)(13220,0.000)(13320,0.000)(13420,0.000)(13520,0.000)(13620,0.000)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.680)(100,0.700)(200,0.684)(300,0.672)(400,0.661)(500,0.645)(600,0.663)(700,0.622)(800,0.606)(820,0.557)(920,0.519)(1020,0.474)(1120,0.377)(1220,0.315)(1320,0.259)(1420,0.253)(1520,0.205)(1620,0.165)(1640,0.136)(1740,0.139)(1840,0.094)(1940,0.150)(2040,0.138)(2140,0.093)(2240,0.065)(2340,0.048)(2440,0.071)(2460,0.077)(2560,0.076)(2660,0.042)(2760,0.033)(2860,0.019)(2960,0.016)(3060,0.007)(3160,0.018)(3260,0.013)(3280,0.010)(3380,0.007)(3480,0.005)(3580,0.008)(3680,0.001)(3780,0.001)(3880,0.008)(3980,0.011)(4080,0.008)(4100,0.015)(4200,0.014)(4300,0.009)(4400,0.011)(4500,0.009)(4600,0.002)(4700,0.001)(4800,0.001)(4900,0.002)(4920,0.005)(5020,0.002)(5120,0.004)(5220,0.003)(5320,0.002)(5420,0.002)(5520,0.002)(5620,0.002)(5720,0.000)(5740,0.000)(5840,-0.001)(5940,0.001)(6040,-0.005)(6140,-0.003)(6240,-0.002)(6340,0.003)(6440,0.014)(6540,0.009)(6560,0.016)(6660,0.013)(6760,0.008)(6860,0.005)(6960,0.012)(7060,0.007)(7160,0.005)(7260,0.006)(7360,0.003)(7380,0.002)(7480,0.001)(7580,0.001)(7680,0.001)(7780,0.000)(7880,0.000)(7980,0.000)(8080,0.000)(8180,0.005)(8200,0.003)(8300,0.002)(8400,0.001)(8500,0.001)(8600,0.000)(8700,0.000)(8800,0.000)(8900,0.000)(9000,0.000)(9020,0.000)(9120,0.000)(9220,0.000)(9320,0.000)(9420,0.000)(9520,0.000)(9620,0.000)(9720,0.000)(9820,0.000)(9840,0.000)(9940,0.000)(10040,0.000)(10140,0.000)(10240,0.000)(10340,0.000)(10440,0.000)(10540,0.001)(10640,0.001)(10660,0.000)(10760,0.000)(10860,0.000)(10960,0.000)(11060,0.000)(11160,0.000)(11260,0.000)(11360,0.000)(11460,0.000)(11480,0.000)(11580,0.000)(11680,0.000)(11780,0.000)(11880,0.000)(11980,0.000)(12080,0.000)(12180,0.000)(12280,0.000)(12300,0.000)(12400,0.000)(12500,0.000)(12600,0.000)(12700,0.000)(12800,0.000)(12900,0.000)(13000,0.000)(13100,0.000)(13120,0.000)(13220,0.000)(13320,0.000)(13420,0.000)(13520,0.000)(13620,0.000)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[red!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    \legend{
        Slot Attention,
        Ours
    }
    
    
% Branching task

          \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{CLEVR},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.709)(100,0.572)(200,0.501)(300,0.385)(400,0.291)(500,0.215)(600,0.174)(700,0.128)(800,0.085)(900,0.060)(1000,0.052)(1100,0.051)(1200,0.034)(1300,0.039)(1400,0.046)(1500,0.038)(1600,0.030)(1700,0.040)(1800,0.025)(1900,0.016)(2000,0.010)(2100,0.014)(2200,0.011)(2300,0.011)(2400,0.017)(2500,0.015)(2600,0.009)(2700,0.008)(2800,0.006)(2900,0.004)(3000,0.003)(3100,0.011)(3200,0.007)(3300,0.014)(3400,0.009)(3500,0.005)(3600,0.003)(3700,0.002)(3800,0.014)(3900,0.010)(4000,0.007)(4100,0.006)(4200,0.004)(4300,0.004)(4400,0.003)(4500,0.002)(4600,0.001)(4700,0.001)(4800,0.001)(4900,0.001)(5000,0.003)(5100,0.004)(5200,0.002)(5300,0.002)(5400,0.002)(5500,0.001)(5600,0.001)(5700,0.011)(5800,0.007)(5900,0.004)(6000,0.003)(6100,0.002)(6200,0.001)(6300,0.001)(6400,0.001)(6500,0.000)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.000)(7100,0.005)(7200,0.003)(7300,0.002)(7400,0.002)(7500,0.001)(7600,0.001)(7700,0.009)(7800,0.006)(7900,0.003)(8000,0.010)(8100,0.006)(8200,0.004)(8300,0.011)(8400,0.006)(8500,0.004)(8600,0.006)(8700,0.010)(8800,0.006)(8900,0.004)(9000,0.002)(9100,0.001)(9200,0.001)(9300,0.001)(9400,0.000)(9500,0.000)(9600,0.000)(9700,0.000)(9800,0.000)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.001)(10300,0.033)(10400,0.020)(10500,0.012)(10600,0.007)(10700,0.004)(10800,0.003)(10900,0.002)(11000,0.001)(11100,0.013)(11200,0.008)(11300,0.005)(11400,0.003)(11500,0.002)(11600,0.001)(11700,0.002)(11800,0.008)(11900,0.005)(12000,0.003)(12100,0.002)(12200,0.025)(12300,0.015)(12400,0.010)(12500,0.007)(12600,0.012)(12700,0.007)(12800,0.004)(12900,0.003)(13000,0.002)(13100,0.001)(13200,0.001)(13300,0.000)(13400,0.000)(13500,0.000)(13600,0.000)(13700,0.000)(13800,0.000)(13900,0.000)(14000,0.000)(14100,0.000)(14200,0.000)};
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.728)(100,0.523)(200,0.422)(300,0.302)(400,0.286)(500,0.221)(533,0.188)(633,0.167)(733,0.143)(833,0.125)(933,0.115)(1033,0.128)(1066,0.136)(1166,0.142)(1266,0.123)(1366,0.140)(1466,0.121)(1566,0.111)(1599,0.085)(1699,0.062)(1799,0.087)(1899,0.081)(1999,0.090)(2099,0.076)(2132,0.076)(2232,0.060)(2332,0.069)(2432,0.056)(2532,0.048)(2632,0.066)(2665,0.060)(2765,0.055)(2865,0.062)(2965,0.050)(3065,0.052)(3165,0.054)(3198,0.060)(3298,0.041)(3398,0.030)(3498,0.034)(3598,0.031)(3698,0.028)(3731,0.022)(3831,0.016)(3931,0.012)(4031,0.014)(4131,0.012)(4231,0.011)(4264,0.009)(4364,0.011)(4464,0.009)(4564,0.008)(4664,0.010)(4764,0.011)(4797,0.016)(4897,0.010)(4997,0.050)(5097,0.031)(5197,0.033)(5297,0.029)(5330,0.018)(5430,0.021)(5530,0.013)(5630,0.011)(5730,0.007)(5830,0.016)(5863,0.010)(5963,0.021)(6063,0.014)(6163,0.017)(6263,0.011)(6363,0.009)(6396,0.006)(6496,0.004)(6596,0.010)(6696,0.014)(6796,0.012)(6896,0.014)(6929,0.017)(7029,0.011)(7129,0.007)(7229,0.004)(7329,0.016)(7429,0.010)(7462,0.006)(7562,0.004)(7662,0.006)(7762,0.005)(7862,0.016)(7962,0.035)(7995,0.021)(8095,0.013)(8195,0.008)(8295,0.005)(8395,0.004)(8495,0.003)(8528,0.002)(8628,0.006)(8728,0.024)(8828,0.023)(8928,0.031)(9028,0.019)(9061,0.011)(9161,0.007)(9261,0.004)(9361,0.004)(9461,0.003)(9561,0.002)(9594,0.013)(9694,0.008)(9794,0.005)(9894,0.013)(9994,0.009)(10094,0.006)(10127,0.004)(10227,0.003)(10327,0.020)(10427,0.022)(10527,0.013)(10627,0.008)(10660,0.005)(10760,0.003)(10860,0.007)(10960,0.029)(11060,0.017)(11160,0.011)(11193,0.007)(11293,0.007)(11393,0.004)(11493,0.003)(11593,0.002)(11693,0.005)(11726,0.015)(11826,0.000)(11926,0.001)(12026,0.000)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.723)(100,0.594)(200,0.572)(300,0.447)(400,0.344)(500,0.268)(600,0.220)(700,0.155)(800,0.106)(900,0.076)(1000,0.062)(1100,0.060)(1200,0.042)(1300,0.064)(1400,0.066)(1500,0.043)(1600,0.035)(1700,0.048)(1800,0.029)(1900,0.018)(2000,0.012)(2100,0.016)(2200,0.014)(2300,0.019)(2400,0.036)(2500,0.025)(2600,0.015)(2700,0.013)(2800,0.009)(2900,0.006)(3000,0.005)(3100,0.021)(3200,0.013)(3300,0.027)(3400,0.017)(3500,0.010)(3600,0.006)(3700,0.005)(3800,0.032)(3900,0.020)(4000,0.014)(4100,0.009)(4200,0.006)(4300,0.007)(4400,0.004)(4500,0.003)(4600,0.002)(4700,0.001)(4800,0.003)(4900,0.002)(5000,0.007)(5100,0.009)(5200,0.005)(5300,0.005)(5400,0.003)(5500,0.002)(5600,0.001)(5700,0.027)(5800,0.016)(5900,0.010)(6000,0.006)(6100,0.004)(6200,0.002)(6300,0.001)(6400,0.001)(6500,0.001)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.000)(7100,0.010)(7200,0.006)(7300,0.004)(7400,0.004)(7500,0.002)(7600,0.001)(7700,0.018)(7800,0.011)(7900,0.007)(8000,0.020)(8100,0.012)(8200,0.007)(8300,0.017)(8400,0.010)(8500,0.006)(8600,0.008)(8700,0.019)(8800,0.011)(8900,0.007)(9000,0.004)(9100,0.002)(9200,0.001)(9300,0.001)(9400,0.001)(9500,0.000)(9600,0.000)(9700,0.000)(9800,0.000)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.002)(10300,0.064)(10400,0.039)(10500,0.023)(10600,0.014)(10700,0.008)(10800,0.005)(10900,0.003)(11000,0.002)(11100,0.025)(11200,0.015)(11300,0.009)(11400,0.005)(11500,0.004)(11600,0.002)(11700,0.003)(11800,0.015)(11900,0.009)(12000,0.005)(12100,0.003)(12200,0.050)(12300,0.030)(12400,0.020)(12500,0.012)(12600,0.024)(12700,0.014)(12800,0.009)(12900,0.005)(13000,0.003)(13100,0.002)(13200,0.001)(13300,0.001)(13400,0.000)(13500,0.000)(13600,0.000)(13700,0.000)(13800,0.000)(13900,0.000)(14000,0.000)(14100,0.000)(14200,0.000)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.695)(100,0.550)(200,0.431)(300,0.323)(400,0.239)(500,0.163)(600,0.129)(700,0.101)(800,0.065)(900,0.043)(1000,0.042)(1100,0.043)(1200,0.026)(1300,0.015)(1400,0.025)(1500,0.033)(1600,0.025)(1700,0.032)(1800,0.020)(1900,0.013)(2000,0.008)(2100,0.012)(2200,0.007)(2300,0.003)(2400,-0.002)(2500,0.005)(2600,0.003)(2700,0.003)(2800,0.002)(2900,0.002)(3000,0.001)(3100,0.000)(3200,0.001)(3300,0.001)(3400,0.001)(3500,0.001)(3600,0.001)(3700,0.000)(3800,-0.004)(3900,-0.000)(4000,0.001)(4100,0.003)(4200,0.002)(4300,0.002)(4400,0.001)(4500,0.001)(4600,0.001)(4700,0.000)(4800,0.000)(4900,0.000)(5000,-0.001)(5100,-0.001)(5200,-0.001)(5300,-0.001)(5400,-0.000)(5500,-0.000)(5600,0.000)(5700,-0.004)(5800,-0.003)(5900,-0.001)(6000,-0.001)(6100,-0.000)(6200,-0.000)(6300,-0.000)(6400,0.000)(6500,0.000)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.000)(7100,0.000)(7200,0.000)(7300,0.000)(7400,0.000)(7500,0.000)(7600,0.000)(7700,0.001)(7800,0.001)(7900,0.000)(8000,0.000)(8100,0.000)(8200,0.000)(8300,0.004)(8400,0.003)(8500,0.002)(8600,0.004)(8700,0.002)(8800,0.001)(8900,0.001)(9000,0.001)(9100,0.000)(9200,0.001)(9300,0.000)(9400,0.000)(9500,0.000)(9600,0.000)(9700,0.000)(9800,0.000)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.000)(10300,0.001)(10400,0.001)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.001)(11200,0.001)(11300,0.000)(11400,0.000)(11500,0.000)(11600,0.000)(11700,0.001)(11800,0.001)(11900,0.001)(12000,0.000)(12100,0.000)(12200,0.000)(12300,0.000)(12400,0.000)(12500,0.001)(12600,0.001)(12700,0.001)(12800,0.000)(12900,0.000)(13000,0.000)(13100,0.000)(13200,0.000)(13300,0.000)(13400,0.000)(13500,0.000)(13600,0.000)(13700,0.000)(13800,0.000)(13900,0.000)(14000,0.000)(14100,0.000)(14200,0.000)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.755)(100,0.540)(200,0.439)(300,0.308)(400,0.337)(500,0.267)(533,0.233)(633,0.177)(733,0.157)(833,0.147)(933,0.121)(1033,0.156)(1066,0.175)(1166,0.167)(1266,0.138)(1366,0.170)(1466,0.137)(1566,0.123)(1599,0.096)(1699,0.075)(1799,0.093)(1899,0.088)(1999,0.116)(2099,0.096)(2132,0.096)(2232,0.071)(2332,0.079)(2432,0.060)(2532,0.054)(2632,0.071)(2665,0.061)(2765,0.068)(2865,0.092)(2965,0.062)(3065,0.062)(3165,0.088)(3198,0.089)(3298,0.061)(3398,0.040)(3498,0.050)(3598,0.047)(3698,0.043)(3731,0.033)(3831,0.025)(3931,0.015)(4031,0.021)(4131,0.016)(4231,0.015)(4264,0.012)(4364,0.017)(4464,0.013)(4564,0.013)(4664,0.017)(4764,0.022)(4797,0.032)(4897,0.020)(4997,0.100)(5097,0.061)(5197,0.055)(5297,0.050)(5330,0.031)(5430,0.037)(5530,0.024)(5630,0.020)(5730,0.013)(5830,0.027)(5863,0.017)(5963,0.034)(6063,0.023)(6163,0.030)(6263,0.019)(6363,0.014)(6396,0.009)(6496,0.006)(6596,0.021)(6696,0.033)(6796,0.029)(6896,0.023)(6929,0.034)(7029,0.021)(7129,0.013)(7229,0.008)(7329,0.037)(7429,0.023)(7462,0.015)(7562,0.010)(7662,0.010)(7762,0.009)(7862,0.034)(7962,0.062)(7995,0.038)(8095,0.023)(8195,0.014)(8295,0.009)(8395,0.007)(8495,0.005)(8528,0.003)(8628,0.012)(8728,0.038)(8828,0.031)(8928,0.057)(9028,0.034)(9061,0.021)(9161,0.013)(9261,0.008)(9361,0.009)(9461,0.005)(9561,0.003)(9594,0.028)(9694,0.017)(9794,0.010)(9894,0.030)(9994,0.021)(10094,0.013)(10127,0.008)(10227,0.005)(10327,0.047)(10427,0.039)(10527,0.024)(10627,0.014)(10660,0.009)(10760,0.005)(10860,0.014)(10960,0.068)(11060,0.041)(11160,0.025)(11193,0.015)(11293,0.011)(11393,0.007)(11493,0.005)(11593,0.003)(11693,0.011)(11726,0.035)(11826,0.001)(11926,0.002)(12026,0.000)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.702)(100,0.505)(200,0.406)(300,0.295)(400,0.236)(500,0.176)(533,0.144)(633,0.156)(733,0.129)(833,0.104)(933,0.109)(1033,0.100)(1066,0.097)(1166,0.116)(1266,0.109)(1366,0.110)(1466,0.105)(1566,0.100)(1599,0.074)(1699,0.049)(1799,0.081)(1899,0.074)(1999,0.064)(2099,0.056)(2132,0.056)(2232,0.050)(2332,0.060)(2432,0.053)(2532,0.042)(2632,0.062)(2665,0.059)(2765,0.043)(2865,0.032)(2965,0.038)(3065,0.042)(3165,0.020)(3198,0.032)(3298,0.022)(3398,0.020)(3498,0.018)(3598,0.015)(3698,0.014)(3731,0.011)(3831,0.008)(3931,0.010)(4031,0.006)(4131,0.008)(4231,0.007)(4264,0.005)(4364,0.005)(4464,0.004)(4564,0.002)(4664,0.003)(4764,0.000)(4797,-0.000)(4897,0.000)(4997,0.000)(5097,0.001)(5197,0.010)(5297,0.009)(5330,0.005)(5430,0.004)(5530,0.003)(5630,0.002)(5730,0.001)(5830,0.006)(5863,0.004)(5963,0.007)(6063,0.004)(6163,0.004)(6263,0.003)(6363,0.003)(6396,0.002)(6496,0.002)(6596,-0.002)(6696,-0.004)(6796,-0.004)(6896,0.004)(6929,0.001)(7029,0.000)(7129,0.000)(7229,0.000)(7329,-0.005)(7429,-0.003)(7462,-0.002)(7562,-0.001)(7662,0.002)(7762,0.002)(7862,-0.002)(7962,0.008)(7995,0.005)(8095,0.003)(8195,0.002)(8295,0.001)(8395,0.001)(8495,0.002)(8528,0.001)(8628,-0.000)(8728,0.010)(8828,0.016)(8928,0.006)(9028,0.004)(9061,0.002)(9161,0.002)(9261,0.001)(9361,0.000)(9461,0.001)(9561,0.001)(9594,-0.003)(9694,-0.002)(9794,-0.001)(9894,-0.003)(9994,-0.002)(10094,-0.000)(10127,0.000)(10227,0.000)(10327,-0.006)(10427,0.004)(10527,0.002)(10627,0.001)(10660,0.001)(10760,0.001)(10860,0.000)(10960,-0.009)(11060,-0.006)(11160,-0.002)(11193,-0.001)(11293,0.002)(11393,0.002)(11493,0.001)(11593,0.001)(11693,-0.001)(11726,-0.005)(11826,0.000)(11926,0.000)(12026,0.000)};
    

    \addplot[red!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[blue!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    % \legend{
    %     Slot Attention,
    %     Ours
    % }
    
    
   
   
       \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{Shapestacks},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
     \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.691)(100,0.481)(200,0.316)(300,0.224)(400,0.142)(500,0.094)(600,0.059)(700,0.054)(800,0.035)(900,0.022)(1000,0.014)(1100,0.009)(1200,0.012)(1300,0.008)(1400,0.005)(1500,0.004)(1600,0.003)(1700,0.002)(1800,0.002)(1900,0.001)(2000,0.001)(2100,0.001)(2200,0.001)(2300,0.002)(2400,0.002)(2500,0.002)(2600,0.001)(2700,0.001)(2800,0.001)(2900,0.001)(3000,0.000)(3100,0.000)(3200,0.000)(3300,0.001)(3400,0.001)(3500,0.001)(3600,0.001)(3700,0.000)(3800,0.000)(3900,0.000)(4000,0.001)(4100,0.001)(4200,0.008)(4300,0.005)(4400,0.003)(4500,0.002)(4600,0.001)(4700,0.010)(4800,0.006)(4900,0.008)(5000,0.005)(5100,0.003)(5200,0.002)(5300,0.019)(5400,0.013)(5500,0.008)(5600,0.009)(5700,0.006)(5800,0.004)(5900,0.003)(6000,0.007)(6100,0.004)(6200,0.003)(6300,0.002)(6400,0.001)(6500,0.001)(6600,0.001)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.000)(7100,0.000)(7200,0.000)(7300,0.000)(7400,0.000)(7500,0.000)(7600,0.000)(7700,0.000)(7800,0.000)(7900,0.000)(8000,0.000)(8100,0.000)(8200,0.003)(8300,0.002)(8400,0.001)(8500,0.001)(8600,0.001)(8700,0.000)(8800,0.000)(8900,0.000)(9000,0.000)(9100,0.000)(9200,0.000)(9300,0.000)(9400,0.000)(9500,0.000)(9600,0.000)(9700,0.000)(9800,0.000)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.000)(10300,0.000)(10400,0.000)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.000)(11200,0.000)(11300,0.000)(11400,0.000)(11500,0.000)(11600,0.000)(11700,0.001)(11800,0.001)(11900,0.001)(12000,0.000)(12100,0.000)(12200,0.000)(12300,0.000)(12400,0.000)(12500,0.000)(12600,0.001)(12700,0.001)(12800,0.000)(12900,0.000)(13000,0.000)(13100,0.000)(13200,0.000)(13300,0.000)(13400,0.011)(13500,0.007)(13600,0.004)(13700,0.002)(13800,0.001)(13900,0.001)(14000,0.001)(14100,0.000)(14200,0.000)(14300,0.000)(14400,0.000)(14500,0.000)(14600,0.000)(14700,0.000)(14800,0.000)(14900,0.000)(15000,0.000)(15100,0.000)(15200,0.000)(15300,0.000)(15400,0.000)(15500,0.000)(15600,0.000)(15700,0.000)(15800,0.000)(15900,0.000)(16000,0.000)(16100,0.000)(16200,0.000)(16300,0.000)(16400,0.000)(16500,0.000)(16600,0.000)(16700,0.000)(16800,0.000)(16900,0.000)(17000,0.000)(17100,0.000)(17200,0.000)(17300,0.000)(17400,0.000)(17500,0.000)(17600,0.000)(17700,0.000)(17800,0.000)(17900,0.000)(18000,0.000)(18100,0.000)(18200,0.000)(18300,0.000)(18400,0.000)(18500,0.000)(18600,0.000)(18700,0.000)(18800,0.000)(18900,0.000)(19000,0.000)(19100,0.000)(19200,0.000)(19300,0.000)(19400,0.000)(19500,0.000)(19600,0.000)(19700,0.000)(19800,0.000)(19900,0.000)(20000,0.000)(20100,0.000)(20200,0.000)(20300,0.000)(20400,0.000)(20500,0.000)(20600,0.000)(20700,0.000)(20800,0.000)(20900,0.000)(21000,0.000)(21100,0.000)(21200,0.000)(21300,0.000)(21400,0.000)(21500,0.000)(21600,0.000)(21700,0.000)(21800,0.000)(21900,0.000)(22000,0.000)(22100,0.000)(22200,0.000)(22300,0.000)(22400,0.000)(22500,0.000)(22600,0.000)(22700,0.000)(22800,0.000)(22900,0.000)(23000,0.000)(23100,0.000)(23200,0.000)(23300,0.000)(23400,0.000)(23500,0.000)(23600,0.000)(23700,0.000)(23800,0.000)(23900,0.000)(24000,0.000)(24100,0.000)(24200,0.000)(24300,0.000)(24400,0.000)(24500,0.000)(24600,0.000)(24700,0.000)(24800,0.000)(24900,0.000)(25000,0.000)(25100,0.000)(25200,0.000)(25300,0.000)(25400,0.000)(25500,0.000)(25600,0.000)(25700,0.000)(25800,0.000)(25900,0.000)(26000,0.000)(26100,0.000)(26200,0.000)(26300,0.000)(26400,0.000)(26500,0.000)(26600,0.000)(26700,0.000)(26800,0.000)(26900,0.000)(27000,0.000)(27100,0.000)(27200,0.000)(27300,0.000)};
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.742)(100,0.584)(200,0.447)(300,0.355)(400,0.266)(500,0.205)(600,0.193)(700,0.164)(800,0.151)(900,0.148)(1000,0.106)(1100,0.074)(1200,0.069)(1300,0.065)(1400,0.092)(1500,0.071)(1600,0.060)(1700,0.060)(1800,0.050)(1900,0.073)(2000,0.075)(2100,0.058)(2200,0.061)(2300,0.073)(2400,0.052)(2500,0.044)(2600,0.039)(2700,0.070)(2800,0.057)(2900,0.038)(3000,0.033)(3100,0.037)(3200,0.029)(3300,0.024)(3400,0.026)(3500,0.028)(3600,0.037)(3700,0.026)(3800,0.037)(3900,0.026)(4000,0.024)(4100,0.032)(4200,0.026)(4300,0.032)(4400,0.053)(4500,0.047)(4600,0.030)(4700,0.019)(4800,0.030)(4900,0.035)(5000,0.027)(5100,0.031)(5200,0.035)(5300,0.033)(5400,0.020)(5500,0.033)(5600,0.033)(5700,0.020)(5800,0.014)(5900,0.027)(6000,0.019)(6100,0.016)(6200,0.018)(6300,0.016)(6400,0.013)(6500,0.009)(6600,0.006)(6700,0.009)(6800,0.016)(6900,0.018)(7000,0.032)(7100,0.022)(7200,0.020)(7300,0.019)(7400,0.012)(7500,0.010)(7600,0.006)(7700,0.008)(7800,0.008)(7900,0.007)(8000,0.004)(8100,0.009)(8200,0.005)(8300,0.010)(8400,0.011)(8500,0.012)(8600,0.007)(8700,0.005)(8800,0.004)(8900,0.010)(9000,0.012)(9100,0.007)(9200,0.005)(9300,0.003)(9400,0.002)(9500,0.002)(9600,0.001)(9700,0.001)(9800,0.001)(9900,0.003)(10000,0.020)(10100,0.012)(10200,0.008)(10300,0.005)(10400,0.003)(10500,0.002)(10600,0.001)(10700,0.001)(10800,0.018)(10900,0.020)(11000,0.012)(11100,0.026)(11200,0.016)(11300,0.011)(11400,0.007)(11500,0.005)(11600,0.005)(11700,0.003)(11800,0.002)(11900,0.003)(12000,0.002)(12100,0.003)(12200,0.002)(12300,0.004)(12400,0.003)(12500,0.006)(12600,0.021)(12700,0.014)(12800,0.009)(12900,0.006)(13000,0.005)(13100,0.003)(13200,0.005)(13300,0.003)(13400,0.002)(13500,0.001)(13600,0.011)(13700,0.007)(13800,0.005)(13900,0.003)(14000,0.002)(14100,0.006)(14200,0.004)(14300,0.021)(14400,0.012)(14500,0.008)(14600,0.005)(14700,0.003)(14800,0.003)(14900,0.002)(15000,0.002)(15100,0.001)(15200,0.001)(15300,0.016)(15400,0.011)(15500,0.007)(15600,0.005)(15700,0.010)(15800,0.006)(15900,0.004)(16000,0.003)(16100,0.002)(16200,0.002)(16300,0.002)(16400,0.002)(16500,0.001)(16600,0.019)(16700,0.012)(16800,0.007)(16900,0.004)(17000,0.003)(17100,0.002)(17200,0.016)(17300,0.012)(17400,0.008)(17500,0.006)(17600,0.017)(17700,0.011)(17800,0.006)(17900,0.004)(18000,0.002)(18100,0.004)(18200,0.016)(18300,0.010)(18400,0.006)(18500,0.004)(18600,0.002)(18700,0.003)(18800,0.002)(18900,0.007)(19000,0.004)(19100,0.002)(19200,0.003)(19300,0.004)(19400,0.002)(19500,0.003)(19600,0.002)(19700,0.002)(19800,0.001)(19900,0.001)(20000,0.000)(20100,0.001)(20200,0.006)(20300,0.004)(20400,0.002)(20500,0.005)(20600,0.011)(20700,0.007)(20800,0.004)(20900,0.009)(21000,0.006)(21100,0.004)(21200,0.002)(21300,0.002)(21400,0.001)(21500,0.001)(21600,0.000)(21700,0.001)(21800,0.002)(21900,0.001)(22000,0.001)(22100,0.001)(22200,0.001)(22300,0.000)(22400,0.024)(22500,0.015)(22600,0.009)(22700,0.006)(22800,0.004)(22900,0.003)(23000,0.005)(23100,0.004)(23200,0.005)(23300,0.003)(23400,0.002)(23500,0.001)(23600,0.001)(23700,0.001)(23800,0.001)(23900,0.004)(24000,0.003)(24100,0.002)(24200,0.001)(24300,0.001)(24400,0.000)(24500,0.003)(24600,0.007)(24700,0.004)(24800,0.003)(24900,0.010)(25000,0.006)(25100,0.004)(25200,0.002)(25300,0.003)(25400,0.002)(25500,0.001)(25600,0.001)(25700,0.007)(25800,0.004)(25900,0.003)(26000,0.002)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.692)(100,0.492)(200,0.324)(300,0.230)(400,0.147)(500,0.098)(600,0.063)(700,0.065)(800,0.040)(900,0.025)(1000,0.016)(1100,0.010)(1200,0.015)(1300,0.009)(1400,0.006)(1500,0.004)(1600,0.004)(1700,0.003)(1800,0.002)(1900,0.002)(2000,0.002)(2100,0.002)(2200,0.001)(2300,0.003)(2400,0.002)(2500,0.003)(2600,0.002)(2700,0.001)(2800,0.001)(2900,0.001)(3000,0.001)(3100,0.001)(3200,0.000)(3300,0.002)(3400,0.002)(3500,0.001)(3600,0.001)(3700,0.001)(3800,0.000)(3900,0.000)(4000,0.002)(4100,0.002)(4200,0.018)(4300,0.011)(4400,0.007)(4500,0.004)(4600,0.003)(4700,0.022)(4800,0.014)(4900,0.014)(5000,0.009)(5100,0.005)(5200,0.003)(5300,0.045)(5400,0.031)(5500,0.019)(5600,0.022)(5700,0.013)(5800,0.010)(5900,0.006)(6000,0.013)(6100,0.008)(6200,0.005)(6300,0.003)(6400,0.002)(6500,0.001)(6600,0.001)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.000)(7100,0.000)(7200,0.000)(7300,0.000)(7400,0.000)(7500,0.000)(7600,0.000)(7700,0.000)(7800,0.000)(7900,0.001)(8000,0.000)(8100,0.001)(8200,0.008)(8300,0.005)(8400,0.003)(8500,0.002)(8600,0.001)(8700,0.001)(8800,0.000)(8900,0.000)(9000,0.000)(9100,0.000)(9200,0.000)(9300,0.000)(9400,0.000)(9500,0.000)(9600,0.000)(9700,0.000)(9800,0.000)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.000)(10300,0.000)(10400,0.000)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.000)(11200,0.000)(11300,0.000)(11400,0.000)(11500,0.000)(11600,0.000)(11700,0.003)(11800,0.002)(11900,0.001)(12000,0.001)(12100,0.000)(12200,0.000)(12300,0.000)(12400,0.000)(12500,0.000)(12600,0.003)(12700,0.002)(12800,0.001)(12900,0.001)(13000,0.000)(13100,0.000)(13200,0.000)(13300,0.000)(13400,0.026)(13500,0.016)(13600,0.009)(13700,0.006)(13800,0.003)(13900,0.002)(14000,0.001)(14100,0.001)(14200,0.000)(14300,0.000)(14400,0.000)(14500,0.000)(14600,0.000)(14700,0.000)(14800,0.000)(14900,0.000)(15000,0.000)(15100,0.000)(15200,0.000)(15300,0.000)(15400,0.000)(15500,0.000)(15600,0.000)(15700,0.000)(15800,0.000)(15900,0.000)(16000,0.000)(16100,0.000)(16200,0.000)(16300,0.000)(16400,0.000)(16500,0.000)(16600,0.000)(16700,0.000)(16800,0.000)(16900,0.000)(17000,0.000)(17100,0.000)(17200,0.000)(17300,0.000)(17400,0.000)(17500,0.000)(17600,0.000)(17700,0.000)(17800,0.000)(17900,0.000)(18000,0.000)(18100,0.000)(18200,0.000)(18300,0.000)(18400,0.000)(18500,0.000)(18600,0.000)(18700,0.000)(18800,0.000)(18900,0.000)(19000,0.000)(19100,0.000)(19200,0.000)(19300,0.000)(19400,0.000)(19500,0.000)(19600,0.000)(19700,0.000)(19800,0.000)(19900,0.000)(20000,0.000)(20100,0.000)(20200,0.000)(20300,0.000)(20400,0.000)(20500,0.000)(20600,0.000)(20700,0.000)(20800,0.000)(20900,0.000)(21000,0.000)(21100,0.000)(21200,0.000)(21300,0.000)(21400,0.000)(21500,0.000)(21600,0.000)(21700,0.000)(21800,0.000)(21900,0.000)(22000,0.000)(22100,0.000)(22200,0.000)(22300,0.000)(22400,0.000)(22500,0.000)(22600,0.000)(22700,0.000)(22800,0.000)(22900,0.000)(23000,0.000)(23100,0.000)(23200,0.000)(23300,0.000)(23400,0.000)(23500,0.000)(23600,0.000)(23700,0.000)(23800,0.000)(23900,0.000)(24000,0.000)(24100,0.000)(24200,0.000)(24300,0.000)(24400,0.000)(24500,0.000)(24600,0.000)(24700,0.000)(24800,0.000)(24900,0.000)(25000,0.000)(25100,0.000)(25200,0.000)(25300,0.000)(25400,0.000)(25500,0.000)(25600,0.000)(25700,0.000)(25800,0.000)(25900,0.000)(26000,0.000)(26100,0.000)(26200,0.000)(26300,0.000)(26400,0.000)(26500,0.000)(26600,0.000)(26700,0.000)(26800,0.000)(26900,0.000)(27000,0.000)(27100,0.000)(27200,0.000)(27300,0.000)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.690)(100,0.470)(200,0.309)(300,0.217)(400,0.137)(500,0.090)(600,0.055)(700,0.044)(800,0.030)(900,0.019)(1000,0.012)(1100,0.009)(1200,0.010)(1300,0.006)(1400,0.005)(1500,0.004)(1600,0.002)(1700,0.002)(1800,0.002)(1900,0.001)(2000,0.001)(2100,0.001)(2200,0.001)(2300,0.001)(2400,0.001)(2500,0.001)(2600,0.000)(2700,0.000)(2800,0.000)(2900,0.000)(3000,0.000)(3100,0.000)(3200,0.000)(3300,0.000)(3400,0.000)(3500,0.000)(3600,0.000)(3700,0.000)(3800,0.000)(3900,0.000)(4000,-0.000)(4100,0.000)(4200,-0.002)(4300,-0.001)(4400,-0.000)(4500,-0.000)(4600,-0.000)(4700,-0.002)(4800,-0.001)(4900,0.002)(5000,0.001)(5100,0.001)(5200,0.001)(5300,-0.006)(5400,-0.004)(5500,-0.003)(5600,-0.003)(5700,-0.002)(5800,-0.002)(5900,-0.001)(6000,0.001)(6100,0.000)(6200,0.000)(6300,0.000)(6400,0.000)(6500,0.001)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.000)(7100,0.000)(7200,0.000)(7300,0.000)(7400,0.000)(7500,0.000)(7600,0.000)(7700,0.000)(7800,0.000)(7900,0.000)(8000,0.000)(8100,0.000)(8200,-0.001)(8300,-0.000)(8400,-0.000)(8500,-0.000)(8600,-0.000)(8700,-0.000)(8800,-0.000)(8900,0.000)(9000,0.000)(9100,0.000)(9200,0.000)(9300,0.000)(9400,0.000)(9500,0.000)(9600,0.000)(9700,0.000)(9800,0.000)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.000)(10300,0.000)(10400,0.000)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.000)(11200,0.000)(11300,0.000)(11400,0.000)(11500,0.000)(11600,0.000)(11700,-0.000)(11800,-0.000)(11900,-0.000)(12000,-0.000)(12100,-0.000)(12200,-0.000)(12300,-0.000)(12400,-0.000)(12500,-0.000)(12600,-0.001)(12700,-0.000)(12800,-0.000)(12900,-0.000)(13000,-0.000)(13100,-0.000)(13200,-0.000)(13300,-0.000)(13400,-0.004)(13500,-0.003)(13600,-0.002)(13700,-0.001)(13800,-0.001)(13900,-0.000)(14000,-0.000)(14100,-0.000)(14200,-0.000)(14300,-0.000)(14400,-0.000)(14500,-0.000)(14600,-0.000)(14700,-0.000)(14800,-0.000)(14900,-0.000)(15000,-0.000)(15100,-0.000)(15200,-0.000)(15300,-0.000)(15400,-0.000)(15500,-0.000)(15600,-0.000)(15700,-0.000)(15800,-0.000)(15900,-0.000)(16000,-0.000)(16100,-0.000)(16200,-0.000)(16300,-0.000)(16400,0.000)(16500,0.000)(16600,-0.000)(16700,-0.000)(16800,-0.000)(16900,-0.000)(17000,-0.000)(17100,-0.000)(17200,-0.000)(17300,-0.000)(17400,-0.000)(17500,-0.000)(17600,-0.000)(17700,-0.000)(17800,-0.000)(17900,-0.000)(18000,-0.000)(18100,-0.000)(18200,-0.000)(18300,-0.000)(18400,-0.000)(18500,-0.000)(18600,-0.000)(18700,-0.000)(18800,-0.000)(18900,-0.000)(19000,-0.000)(19100,-0.000)(19200,-0.000)(19300,-0.000)(19400,-0.000)(19500,-0.000)(19600,-0.000)(19700,-0.000)(19800,-0.000)(19900,-0.000)(20000,-0.000)(20100,-0.000)(20200,-0.000)(20300,-0.000)(20400,-0.000)(20500,-0.000)(20600,-0.000)(20700,-0.000)(20800,-0.000)(20900,-0.000)(21000,-0.000)(21100,-0.000)(21200,-0.000)(21300,-0.000)(21400,-0.000)(21500,-0.000)(21600,-0.000)(21700,-0.000)(21800,-0.000)(21900,-0.000)(22000,-0.000)(22100,-0.000)(22200,-0.000)(22300,-0.000)(22400,-0.000)(22500,-0.000)(22600,-0.000)(22700,-0.000)(22800,-0.000)(22900,-0.000)(23000,-0.000)(23100,-0.000)(23200,-0.000)(23300,-0.000)(23400,-0.000)(23500,-0.000)(23600,-0.000)(23700,-0.000)(23800,-0.000)(23900,-0.000)(24000,-0.000)(24100,-0.000)(24200,-0.000)(24300,-0.000)(24400,-0.000)(24500,-0.000)(24600,-0.000)(24700,-0.000)(24800,-0.000)(24900,-0.000)(25000,-0.000)(25100,-0.000)(25200,-0.000)(25300,-0.000)(25400,-0.000)(25500,0.000)(25600,0.000)(25700,0.000)(25800,0.000)(25900,0.000)(26000,0.000)(26100,0.000)(26200,0.000)(26300,0.000)(26400,0.000)(26500,0.000)(26600,0.000)(26700,0.000)(26800,0.000)(26900,0.000)(27000,0.000)(27100,0.000)(27200,0.000)(27300,0.000)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.777)(100,0.622)(200,0.497)(300,0.400)(400,0.302)(500,0.240)(600,0.221)(700,0.185)(800,0.167)(900,0.213)(1000,0.137)(1100,0.097)(1200,0.089)(1300,0.068)(1400,0.106)(1500,0.089)(1600,0.076)(1700,0.076)(1800,0.062)(1900,0.095)(2000,0.094)(2100,0.074)(2200,0.078)(2300,0.083)(2400,0.053)(2500,0.051)(2600,0.046)(2700,0.106)(2800,0.078)(2900,0.051)(3000,0.043)(3100,0.061)(3200,0.050)(3300,0.035)(3400,0.046)(3500,0.044)(3600,0.058)(3700,0.036)(3800,0.057)(3900,0.037)(4000,0.031)(4100,0.042)(4200,0.031)(4300,0.054)(4400,0.080)(4500,0.083)(4600,0.051)(4700,0.031)(4800,0.045)(4900,0.061)(5000,0.039)(5100,0.041)(5200,0.041)(5300,0.048)(5400,0.030)(5500,0.052)(5600,0.043)(5700,0.026)(5800,0.019)(5900,0.039)(6000,0.028)(6100,0.025)(6200,0.022)(6300,0.021)(6400,0.019)(6500,0.011)(6600,0.007)(6700,0.015)(6800,0.029)(6900,0.030)(7000,0.046)(7100,0.034)(7200,0.035)(7300,0.029)(7400,0.017)(7500,0.012)(7600,0.008)(7700,0.015)(7800,0.011)(7900,0.010)(8000,0.007)(8100,0.014)(8200,0.009)(8300,0.021)(8400,0.017)(8500,0.014)(8600,0.009)(8700,0.006)(8800,0.004)(8900,0.019)(9000,0.021)(9100,0.013)(9200,0.009)(9300,0.005)(9400,0.003)(9500,0.002)(9600,0.002)(9700,0.002)(9800,0.001)(9900,0.004)(10000,0.047)(10100,0.028)(10200,0.017)(10300,0.011)(10400,0.007)(10500,0.004)(10600,0.003)(10700,0.002)(10800,0.040)(10900,0.034)(11000,0.021)(11100,0.055)(11200,0.034)(11300,0.021)(11400,0.013)(11500,0.008)(11600,0.006)(11700,0.004)(11800,0.002)(11900,0.004)(12000,0.003)(12100,0.004)(12200,0.003)(12300,0.008)(12400,0.005)(12500,0.012)(12600,0.036)(12700,0.025)(12800,0.015)(12900,0.009)(13000,0.006)(13100,0.004)(13200,0.007)(13300,0.005)(13400,0.003)(13500,0.002)(13600,0.022)(13700,0.015)(13800,0.009)(13900,0.006)(14000,0.004)(14100,0.011)(14200,0.006)(14300,0.046)(14400,0.028)(14500,0.017)(14600,0.010)(14700,0.006)(14800,0.005)(14900,0.003)(15000,0.003)(15100,0.002)(15200,0.001)(15300,0.039)(15400,0.024)(15500,0.015)(15600,0.009)(15700,0.022)(15800,0.013)(15900,0.009)(16000,0.005)(16100,0.003)(16200,0.003)(16300,0.002)(16400,0.004)(16500,0.002)(16600,0.043)(16700,0.026)(16800,0.016)(16900,0.010)(17000,0.006)(17100,0.004)(17200,0.026)(17300,0.016)(17400,0.010)(17500,0.008)(17600,0.037)(17700,0.022)(17800,0.013)(17900,0.008)(18000,0.005)(18100,0.005)(18200,0.027)(18300,0.016)(18400,0.010)(18500,0.006)(18600,0.004)(18700,0.006)(18800,0.004)(18900,0.011)(19000,0.007)(19100,0.004)(19200,0.005)(19300,0.006)(19400,0.003)(19500,0.004)(19600,0.004)(19700,0.002)(19800,0.002)(19900,0.001)(20000,0.001)(20100,0.001)(20200,0.013)(20300,0.008)(20400,0.005)(20500,0.009)(20600,0.021)(20700,0.013)(20800,0.008)(20900,0.017)(21000,0.010)(21100,0.007)(21200,0.004)(21300,0.003)(21400,0.002)(21500,0.001)(21600,0.001)(21700,0.002)(21800,0.005)(21900,0.003)(22000,0.002)(22100,0.001)(22200,0.001)(22300,0.001)(22400,0.058)(22500,0.036)(22600,0.022)(22700,0.013)(22800,0.008)(22900,0.006)(23000,0.009)(23100,0.007)(23200,0.009)(23300,0.005)(23400,0.003)(23500,0.002)(23600,0.001)(23700,0.001)(23800,0.001)(23900,0.009)(24000,0.006)(24100,0.004)(24200,0.002)(24300,0.001)(24400,0.001)(24500,0.006)(24600,0.017)(24700,0.010)(24800,0.006)(24900,0.021)(25000,0.012)(25100,0.007)(25200,0.004)(25300,0.003)(25400,0.002)(25500,0.001)(25600,0.001)(25700,0.007)(25800,0.004)(25900,0.003)(26000,0.002)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.706)(100,0.547)(200,0.397)(300,0.310)(400,0.229)(500,0.169)(600,0.164)(700,0.143)(800,0.134)(900,0.084)(1000,0.075)(1100,0.052)(1200,0.049)(1300,0.062)(1400,0.077)(1500,0.054)(1600,0.045)(1700,0.043)(1800,0.038)(1900,0.052)(2000,0.056)(2100,0.042)(2200,0.045)(2300,0.062)(2400,0.051)(2500,0.036)(2600,0.032)(2700,0.034)(2800,0.037)(2900,0.024)(3000,0.023)(3100,0.014)(3200,0.008)(3300,0.013)(3400,0.006)(3500,0.012)(3600,0.015)(3700,0.015)(3800,0.018)(3900,0.016)(4000,0.016)(4100,0.022)(4200,0.021)(4300,0.010)(4400,0.026)(4500,0.011)(4600,0.009)(4700,0.006)(4800,0.016)(4900,0.010)(5000,0.016)(5100,0.022)(5200,0.029)(5300,0.018)(5400,0.011)(5500,0.013)(5600,0.022)(5700,0.015)(5800,0.009)(5900,0.015)(6000,0.011)(6100,0.007)(6200,0.013)(6300,0.010)(6400,0.008)(6500,0.006)(6600,0.004)(6700,0.004)(6800,0.004)(6900,0.006)(7000,0.017)(7100,0.009)(7200,0.005)(7300,0.010)(7400,0.006)(7500,0.008)(7600,0.005)(7700,0.002)(7800,0.004)(7900,0.003)(8000,0.002)(8100,0.003)(8200,0.002)(8300,-0.001)(8400,0.004)(8500,0.010)(8600,0.006)(8700,0.004)(8800,0.004)(8900,0.002)(9000,0.003)(9100,0.002)(9200,0.001)(9300,0.001)(9400,0.001)(9500,0.001)(9600,0.001)(9700,0.001)(9800,0.000)(9900,0.001)(10000,-0.007)(10100,-0.004)(10200,-0.002)(10300,-0.001)(10400,-0.000)(10500,-0.000)(10600,0.000)(10700,0.000)(10800,-0.004)(10900,0.006)(11000,0.004)(11100,-0.003)(11200,-0.002)(11300,0.002)(11400,0.002)(11500,0.003)(11600,0.003)(11700,0.002)(11800,0.001)(11900,0.001)(12000,0.002)(12100,0.001)(12200,0.001)(12300,0.001)(12400,0.001)(12500,0.000)(12600,0.007)(12700,0.004)(12800,0.002)(12900,0.002)(13000,0.004)(13100,0.003)(13200,0.002)(13300,0.001)(13400,0.001)(13500,0.000)(13600,-0.000)(13700,-0.000)(13800,0.000)(13900,0.001)(14000,0.001)(14100,0.001)(14200,0.001)(14300,-0.005)(14400,-0.003)(14500,-0.002)(14600,-0.001)(14700,0.000)(14800,0.001)(14900,0.001)(15000,0.002)(15100,0.001)(15200,0.001)(15300,-0.006)(15400,-0.002)(15500,0.000)(15600,0.000)(15700,-0.002)(15800,-0.001)(15900,0.000)(16000,0.000)(16100,0.000)(16200,0.001)(16300,0.001)(16400,0.000)(16500,0.000)(16600,-0.005)(16700,-0.003)(16800,-0.002)(16900,-0.001)(17000,-0.000)(17100,-0.000)(17200,0.005)(17300,0.009)(17400,0.006)(17500,0.004)(17600,-0.002)(17700,-0.001)(17800,-0.001)(17900,-0.000)(18000,0.000)(18100,0.003)(18200,0.005)(18300,0.004)(18400,0.002)(18500,0.001)(18600,0.001)(18700,0.001)(18800,0.001)(18900,0.002)(19000,0.001)(19100,0.001)(19200,0.001)(19300,0.002)(19400,0.001)(19500,0.001)(19600,0.001)(19700,0.001)(19800,0.001)(19900,0.000)(20000,0.000)(20100,0.000)(20200,-0.002)(20300,-0.001)(20400,-0.001)(20500,0.001)(20600,0.002)(20700,0.001)(20800,0.001)(20900,0.001)(21000,0.001)(21100,0.001)(21200,0.000)(21300,0.000)(21400,0.000)(21500,0.000)(21600,0.000)(21700,-0.000)(21800,-0.001)(21900,-0.000)(22000,-0.000)(22100,0.000)(22200,0.000)(22300,0.000)(22400,-0.010)(22500,-0.006)(22600,-0.003)(22700,-0.002)(22800,0.000)(22900,0.000)(23000,0.001)(23100,0.002)(23200,0.002)(23300,0.001)(23400,0.001)(23500,0.000)(23600,0.000)(23700,0.000)(23800,0.000)(23900,-0.001)(24000,0.000)(24100,0.000)(24200,0.000)(24300,0.000)(24400,0.000)(24500,-0.000)(24600,-0.003)(24700,-0.001)(24800,-0.001)(24900,-0.001)(25000,-0.000)(25100,-0.000)(25200,0.000)(25300,0.003)(25400,0.002)(25500,0.001)(25600,0.001)(25700,0.007)(25800,0.004)(25900,0.003)(26000,0.002)};
    

    \addplot[red!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[blue!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    % \legend{
    %     Slot Attention,
    %     Ours
    % }
     

   \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{Bitmoji},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.799)(100,0.499)(200,0.307)(300,0.189)(400,0.116)(500,0.072)(600,0.047)(700,0.029)(800,0.019)(900,0.012)(1000,0.008)(1100,0.006)(1200,0.004)(1300,0.003)(1400,0.002)(1500,0.002)(1600,0.001)(1700,0.001)(1800,0.001)(1900,0.009)(2000,0.005)(2100,0.004)(2200,0.002)(2300,0.002)(2400,0.001)(2500,0.001)(2600,0.001)(2700,0.001)(2800,0.000)(2900,0.000)(3000,0.000)(3100,0.009)(3200,0.006)(3300,0.004)(3333,0.002)(3433,0.002)(3533,0.001)(3633,0.001)(3733,0.000)(3833,0.000)(3933,0.000)(4033,0.000)(4133,0.000)(4233,0.000)(4333,0.000)(4433,0.000)(4533,0.000)(4633,0.000)(4733,0.000)(4833,0.000)(4933,0.000)(5033,0.000)(5133,0.000)(5233,0.000)(5333,0.000)(5433,0.000)(5533,0.000)(5633,0.000)(5733,0.000)(5833,0.000)(5933,0.000)(6033,0.000)(6133,0.000)(6233,0.000)(6333,0.000)(6433,0.000)(6533,0.000)(6633,0.000)(6666,0.000)(6766,0.000)(6866,0.000)(6966,0.000)(7066,0.000)(7166,0.000)(7266,0.000)(7366,0.000)(7466,0.000)(7566,0.000)(7666,0.000)(7766,0.000)(7866,0.000)(7966,0.000)(8066,0.000)(8166,0.000)(8266,0.000)(8366,0.000)(8466,0.000)(8566,0.000)(8666,0.000)(8766,0.000)(8866,0.000)(8966,0.000)(9066,0.000)(9166,0.000)(9266,0.000)(9366,0.000)(9466,0.000)(9566,0.000)(9666,0.000)(9766,0.000)(9866,0.000)(9966,0.000)(9999,0.000)(10099,0.000)};
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.717)(100,0.697)(200,0.686)(300,0.692)(400,0.651)(500,0.595)(600,0.543)(700,0.487)(800,0.467)(900,0.464)(1000,0.400)(1100,0.367)(1200,0.394)(1300,0.294)(1400,0.219)(1500,0.247)(1600,0.237)(1700,0.206)(1800,0.137)(1900,0.160)(2000,0.155)(2100,0.153)(2200,0.125)(2300,0.150)(2400,0.161)(2500,0.185)(2600,0.118)(2700,0.120)(2800,0.078)(2900,0.067)(3000,0.058)(3100,0.066)(3200,0.045)(3300,0.059)(3400,0.045)(3500,0.046)(3600,0.031)(3700,0.023)(3800,0.017)(3900,0.021)(4000,0.062)(4100,0.038)(4200,0.028)(4300,0.080)(4400,0.082)(4500,0.052)(4600,0.057)(4700,0.072)(4800,0.057)(4900,0.056)(5000,0.035)(5100,0.032)(5200,0.028)(5300,0.044)(5400,0.061)(5500,0.109)(5600,0.100)(5700,0.062)(5800,0.040)(5900,0.025)(6000,0.016)(6100,0.087)(6200,0.053)(6300,0.048)(6400,0.029)(6500,0.047)(6600,0.104)(6700,0.087)(6800,0.052)(6900,0.034)(7000,0.021)(7100,0.013)(7200,0.009)(7300,0.008)(7400,0.006)(7500,0.005)(7600,0.003)(7700,0.002)(7800,0.001)(7900,0.001)(8000,0.001)(8100,0.002)(8200,0.001)(8300,0.003)(8400,0.002)(8500,0.002)(8600,0.002)(8700,0.001)(8800,0.002)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.819)(100,0.776)(200,0.754)(300,0.736)(400,0.731)(500,0.662)(600,0.604)(700,0.493)(800,0.492)(900,0.490)(1000,0.454)(1100,0.428)(1200,0.490)(1300,0.395)(1400,0.294)(1500,0.389)(1600,0.340)(1700,0.324)(1800,0.208)(1900,0.232)(2000,0.243)(2100,0.222)(2200,0.178)(2300,0.238)(2400,0.283)(2500,0.299)(2600,0.189)(2700,0.216)(2800,0.140)(2900,0.111)(3000,0.078)(3100,0.083)(3200,0.054)(3300,0.067)(3400,0.057)(3500,0.061)(3600,0.038)(3700,0.028)(3800,0.021)(3900,0.024)(4000,0.097)(4100,0.059)(4200,0.044)(4300,0.174)(4400,0.136)(4500,0.082)(4600,0.092)(4700,0.102)(4800,0.076)(4900,0.088)(5000,0.055)(5100,0.050)(5200,0.031)(5300,0.065)(5400,0.119)(5500,0.182)(5600,0.189)(5700,0.115)(5800,0.075)(5900,0.046)(6000,0.028)(6100,0.189)(6200,0.114)(6300,0.081)(6400,0.049)(6500,0.077)(6600,0.200)(6700,0.142)(6800,0.085)(6900,0.055)(7000,0.034)(7100,0.020)(7200,0.014)(7300,0.008)(7400,0.006)(7500,0.005)(7600,0.003)(7700,0.002)(7800,0.001)(7900,0.001)(8000,0.001)(8100,0.002)(8200,0.001)(8300,0.003)(8400,0.002)(8500,0.002)(8600,0.002)(8700,0.001)(8800,0.002)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.615)(100,0.618)(200,0.618)(300,0.648)(400,0.571)(500,0.528)(600,0.483)(700,0.481)(800,0.442)(900,0.437)(1000,0.345)(1100,0.306)(1200,0.297)(1300,0.194)(1400,0.144)(1500,0.105)(1600,0.134)(1700,0.088)(1800,0.065)(1900,0.088)(2000,0.067)(2100,0.085)(2200,0.071)(2300,0.061)(2400,0.040)(2500,0.071)(2600,0.047)(2700,0.025)(2800,0.016)(2900,0.024)(3000,0.038)(3100,0.048)(3200,0.036)(3300,0.051)(3400,0.032)(3500,0.031)(3600,0.023)(3700,0.018)(3800,0.012)(3900,0.018)(4000,0.026)(4100,0.018)(4200,0.013)(4300,-0.014)(4400,0.028)(4500,0.022)(4600,0.022)(4700,0.041)(4800,0.038)(4900,0.023)(5000,0.014)(5100,0.014)(5200,0.024)(5300,0.023)(5400,0.003)(5500,0.035)(5600,0.011)(5700,0.008)(5800,0.006)(5900,0.004)(6000,0.004)(6100,-0.015)(6200,-0.009)(6300,0.015)(6400,0.010)(6500,0.017)(6600,0.007)(6700,0.031)(6800,0.019)(6900,0.012)(7000,0.008)(7100,0.005)(7200,0.004)(7300,0.008)(7400,0.006)(7500,0.005)(7600,0.003)(7700,0.002)(7800,0.001)(7900,0.001)(8000,0.001)(8100,0.002)(8200,0.001)(8300,0.003)(8400,0.002)(8500,0.002)(8600,0.002)(8700,0.001)(8800,0.002)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.953)(100,0.594)(200,0.365)(300,0.224)(400,0.137)(500,0.085)(600,0.056)(700,0.035)(800,0.023)(900,0.015)(1000,0.010)(1100,0.007)(1200,0.005)(1300,0.003)(1400,0.002)(1500,0.002)(1600,0.002)(1700,0.001)(1800,0.001)(1900,0.020)(2000,0.012)(2100,0.008)(2200,0.005)(2300,0.003)(2400,0.002)(2500,0.001)(2600,0.001)(2700,0.001)(2800,0.001)(2900,0.000)(3000,0.000)(3100,0.022)(3200,0.013)(3300,0.008)(3333,0.005)(3433,0.003)(3533,0.002)(3633,0.001)(3733,0.001)(3833,0.001)(3933,0.000)(4033,0.000)(4133,0.000)(4233,0.000)(4333,0.000)(4433,0.000)(4533,0.000)(4633,0.000)(4733,0.000)(4833,0.000)(4933,0.000)(5033,0.000)(5133,0.000)(5233,0.000)(5333,0.000)(5433,0.000)(5533,0.000)(5633,0.000)(5733,0.000)(5833,0.000)(5933,0.000)(6033,0.000)(6133,0.000)(6233,0.000)(6333,0.000)(6433,0.000)(6533,0.000)(6633,0.000)(6666,0.000)(6766,0.000)(6866,0.000)(6966,0.000)(7066,0.000)(7166,0.000)(7266,0.000)(7366,0.000)(7466,0.000)(7566,0.000)(7666,0.000)(7766,0.000)(7866,0.000)(7966,0.000)(8066,0.000)(8166,0.000)(8266,0.000)(8366,0.000)(8466,0.000)(8566,0.000)(8666,0.000)(8766,0.000)(8866,0.000)(8966,0.000)(9066,0.000)(9166,0.000)(9266,0.000)(9366,0.000)(9466,0.000)(9566,0.000)(9666,0.000)(9766,0.000)(9866,0.000)(9966,0.000)(9999,0.000)(10099,0.000)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.644)(100,0.405)(200,0.249)(300,0.153)(400,0.095)(500,0.059)(600,0.037)(700,0.024)(800,0.015)(900,0.010)(1000,0.007)(1100,0.005)(1200,0.004)(1300,0.003)(1400,0.002)(1500,0.002)(1600,0.001)(1700,0.001)(1800,0.001)(1900,-0.002)(2000,-0.001)(2100,-0.001)(2200,-0.000)(2300,0.000)(2400,0.000)(2500,0.000)(2600,0.000)(2700,0.000)(2800,0.000)(2900,0.000)(3000,0.000)(3100,-0.003)(3200,-0.002)(3300,-0.001)(3333,-0.000)(3433,-0.000)(3533,0.000)(3633,0.000)(3733,0.000)(3833,0.000)(3933,0.000)(4033,0.000)(4133,0.000)(4233,0.000)(4333,0.000)(4433,0.000)(4533,0.000)(4633,0.000)(4733,0.000)(4833,0.000)(4933,0.000)(5033,0.000)(5133,0.000)(5233,0.000)(5333,0.000)(5433,0.000)(5533,0.000)(5633,0.000)(5733,0.000)(5833,0.000)(5933,0.000)(6033,0.000)(6133,0.000)(6233,0.000)(6333,0.000)(6433,0.000)(6533,0.000)(6633,0.000)(6666,0.000)(6766,0.000)(6866,0.000)(6966,0.000)(7066,0.000)(7166,0.000)(7266,0.000)(7366,0.000)(7466,0.000)(7566,0.000)(7666,0.000)(7766,0.000)(7866,0.000)(7966,0.000)(8066,0.000)(8166,0.000)(8266,0.000)(8366,0.000)(8466,0.000)(8566,0.000)(8666,0.000)(8766,0.000)(8866,0.000)(8966,0.000)(9066,0.000)(9166,0.000)(9266,0.000)(9366,0.000)(9466,0.000)(9566,0.000)(9666,0.000)(9766,0.000)(9866,0.000)(9966,0.000)(9999,0.000)(10099,0.000)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[red!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    % \legend{
    %     Slot Attention,
    %     Ours
    % }
    
    \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{TexMNIST},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.764)(100,0.486)(200,0.326)(300,0.222)(400,0.164)(500,0.114)(600,0.071)(700,0.044)(800,0.040)(900,0.026)(1000,0.016)(1100,0.011)(1200,0.012)(1300,0.017)(1400,0.011)(1500,0.008)(1600,0.012)(1700,0.014)(1800,0.010)(1900,0.017)(2000,0.010)(2100,0.006)(2200,0.004)(2300,0.003)(2400,0.016)(2500,0.010)(2600,0.006)(2700,0.004)(2800,0.004)(2900,0.003)(3000,0.003)(3100,0.002)(3200,0.002)(3300,0.009)(3400,0.005)(3500,0.003)(3600,0.002)(3700,0.002)(3800,0.012)(3900,0.007)(4000,0.005)(4100,0.003)(4200,0.002)(4300,0.010)(4400,0.007)(4500,0.004)(4600,0.004)(4700,0.003)(4800,0.002)(4900,0.001)};
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.704)(100,0.687)(120,0.655)(220,0.602)(240,0.550)(340,0.488)(360,0.414)(460,0.366)(480,0.312)(580,0.268)(600,0.240)(700,0.202)(720,0.163)(820,0.172)(840,0.148)(940,0.114)(960,0.100)(1060,0.085)(1080,0.084)(1180,0.082)(1200,0.068)(1300,0.053)(1320,0.059)(1420,0.053)(1440,0.048)(1540,0.055)(1560,0.048)(1660,0.073)(1680,0.063)(1780,0.066)(1800,0.057)(1900,0.055)(1920,0.048)(2020,0.054)(2040,0.040)(2140,0.035)(2160,0.053)(2260,0.050)(2280,0.044)(2380,0.070)(2400,0.060)(2500,0.042)(2520,0.035)(2620,0.043)(2640,0.041)(2740,0.058)(2760,0.040)(2860,0.037)(2880,0.026)(2980,0.017)(3000,0.031)(3100,0.026)(3120,0.019)(3220,0.057)(3240,0.064)(3340,0.040)(3360,0.051)(3460,0.042)(3480,0.028)(3580,0.020)(3600,0.022)(3700,0.026)(3720,0.018)(3820,0.025)(3840,0.030)(3940,0.032)(3960,0.075)(4060,0.064)(4080,0.040)(4180,0.038)(4200,0.035)(4300,0.022)(4320,0.020)(4420,0.038)(4440,0.052)(4540,0.043)(4560,0.046)(4660,0.029)(4680,0.020)(4780,0.021)(4800,0.036)(4900,0.026)(4920,0.018)(5020,0.016)(5040,0.010)(5140,0.035)(5160,0.028)(5260,0.041)(5280,0.025)(5380,0.016)(5400,0.010)(5500,0.012)(5520,0.025)(5620,0.037)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.716)(100,0.709)(120,0.673)(220,0.613)(240,0.601)(340,0.532)(360,0.461)(460,0.401)(480,0.341)(580,0.285)(600,0.268)(700,0.223)(720,0.189)(820,0.180)(840,0.152)(940,0.120)(960,0.114)(1060,0.097)(1080,0.095)(1180,0.106)(1200,0.081)(1300,0.056)(1320,0.070)(1420,0.074)(1440,0.057)(1540,0.085)(1560,0.069)(1660,0.092)(1680,0.083)(1780,0.097)(1800,0.095)(1900,0.086)(1920,0.067)(2020,0.074)(2040,0.056)(2140,0.044)(2160,0.087)(2260,0.086)(2280,0.073)(2380,0.091)(2400,0.083)(2500,0.060)(2520,0.051)(2620,0.074)(2640,0.062)(2740,0.080)(2760,0.050)(2860,0.039)(2880,0.026)(2980,0.019)(3000,0.056)(3100,0.040)(3120,0.028)(3220,0.103)(3240,0.099)(3340,0.061)(3360,0.093)(3460,0.069)(3480,0.044)(3580,0.031)(3600,0.029)(3700,0.036)(3720,0.024)(3820,0.046)(3840,0.061)(3940,0.050)(3960,0.130)(4060,0.098)(4080,0.061)(4180,0.045)(4200,0.042)(4300,0.026)(4320,0.030)(4420,0.065)(4440,0.055)(4540,0.057)(4560,0.066)(4660,0.041)(4680,0.028)(4780,0.027)(4800,0.054)(4900,0.034)(4920,0.022)(5020,0.024)(5040,0.015)(5140,0.056)(5160,0.039)(5260,0.066)(5280,0.040)(5380,0.026)(5400,0.016)(5500,0.017)(5520,0.052)(5620,0.081)(5640,0.050)(5740,0.031)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.693)(100,0.665)(120,0.638)(220,0.591)(240,0.499)(340,0.445)(360,0.366)(460,0.330)(480,0.283)(580,0.250)(600,0.211)(700,0.180)(720,0.137)(820,0.163)(840,0.143)(940,0.108)(960,0.086)(1060,0.073)(1080,0.073)(1180,0.058)(1200,0.054)(1300,0.049)(1320,0.048)(1420,0.032)(1440,0.039)(1540,0.025)(1560,0.027)(1660,0.054)(1680,0.043)(1780,0.034)(1800,0.019)(1900,0.024)(1920,0.029)(2020,0.035)(2040,0.024)(2140,0.025)(2160,0.018)(2260,0.014)(2280,0.015)(2380,0.050)(2400,0.036)(2500,0.024)(2520,0.019)(2620,0.013)(2640,0.020)(2740,0.036)(2760,0.030)(2860,0.034)(2880,0.025)(2980,0.016)(3000,0.006)(3100,0.012)(3120,0.011)(3220,0.011)(3240,0.028)(3340,0.019)(3360,0.009)(3460,0.016)(3480,0.012)(3580,0.009)(3600,0.014)(3700,0.016)(3720,0.012)(3820,0.003)(3840,-0.001)(3940,0.013)(3960,0.019)(4060,0.031)(4080,0.020)(4180,0.031)(4200,0.028)(4300,0.019)(4320,0.011)(4420,0.012)(4440,0.049)(4540,0.029)(4560,0.026)(4660,0.016)(4680,0.013)(4780,0.015)(4800,0.019)(4900,0.018)(4920,0.014)(5020,0.008)(5040,0.006)(5140,0.015)(5160,0.017)(5260,0.016)(5280,0.010)(5380,0.007)(5400,0.005)(5500,0.006)(5520,-0.002)(5620,-0.007)(5640,-0.003)(5740,-0.000)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.825)(100,0.525)(200,0.340)(300,0.231)(400,0.181)(500,0.132)(600,0.082)(700,0.050)(800,0.047)(900,0.029)(1000,0.018)(1100,0.011)(1200,0.015)(1300,0.026)(1400,0.017)(1500,0.011)(1600,0.021)(1700,0.024)(1800,0.017)(1900,0.035)(2000,0.021)(2100,0.013)(2200,0.008)(2300,0.005)(2400,0.036)(2500,0.022)(2600,0.013)(2700,0.008)(2800,0.006)(2900,0.005)(3000,0.004)(3100,0.002)(3200,0.004)(3300,0.020)(3400,0.012)(3500,0.007)(3600,0.005)(3700,0.003)(3800,0.028)(3900,0.017)(4000,0.010)(4100,0.006)(4200,0.004)(4300,0.022)(4400,0.015)(4500,0.009)(4600,0.008)(4700,0.005)(4800,0.003)(4900,0.002)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.703)(100,0.448)(200,0.312)(300,0.213)(400,0.147)(500,0.097)(600,0.060)(700,0.037)(800,0.033)(900,0.022)(1000,0.015)(1100,0.010)(1200,0.009)(1300,0.008)(1400,0.006)(1500,0.005)(1600,0.004)(1700,0.005)(1800,0.003)(1900,-0.002)(2000,-0.001)(2100,-0.000)(2200,0.000)(2300,0.000)(2400,-0.004)(2500,-0.002)(2600,-0.001)(2700,-0.000)(2800,0.001)(2900,0.001)(3000,0.002)(3100,0.001)(3200,0.001)(3300,-0.002)(3400,-0.001)(3500,-0.001)(3600,-0.000)(3700,0.000)(3800,-0.004)(3900,-0.002)(4000,-0.001)(4100,-0.001)(4200,-0.000)(4300,-0.002)(4400,-0.001)(4500,-0.001)(4600,-0.001)(4700,0.001)(4800,0.000)(4900,0.000)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[red!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    
   \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{CelebA},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.742)(100,0.531)(200,0.335)(300,0.216)(400,0.140)(500,0.086)(600,0.054)(700,0.034)(800,0.021)(900,0.016)(1000,0.011)(1100,0.007)(1200,0.005)(1300,0.004)(1400,0.003)(1500,0.002)(1600,0.001)(1700,0.001)(1800,0.017)(1900,0.011)(2000,0.007)(2100,0.004)(2200,0.003)(2300,0.002)(2400,0.001)(2500,0.001)(2600,0.001)(2700,0.001)(2800,0.000)(2900,0.008)(3000,0.005)(3100,0.015)(3200,0.009)(3300,0.006)(3400,0.003)(3500,0.002)(3600,0.001)(3700,0.001)(3800,0.001)(3900,0.000)(4000,0.000)(4100,0.000)(4200,0.000)(4300,0.000)(4400,0.000)(4500,0.007)(4600,0.007)(4700,0.004)(4800,0.003)(4900,0.002)(5000,0.001)(5100,0.003)(5200,0.002)(5300,0.001)(5400,0.001)(5500,0.000)(5600,0.000)(5700,0.000)(5800,0.000)(5900,0.000)(6000,0.000)(6100,0.000)(6200,0.000)(6300,0.000)(6400,0.000)(6500,0.000)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.015)(7100,0.009)(7200,0.006)(7300,0.003)(7400,0.002)(7500,0.001)(7600,0.001)(7700,0.000)(7800,0.000)(7900,0.000)(8000,0.000)(8100,0.000)(8200,0.000)(8300,0.000)(8400,0.000)(8500,0.000)(8600,0.000)(8700,0.000)(8800,0.000)(8900,0.000)(9000,0.000)(9100,0.000)(9200,0.000)(9300,0.000)(9400,0.006)(9500,0.003)(9600,0.002)(9700,0.001)(9800,0.001)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.000)(10300,0.000)(10400,0.000)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.000)(11200,0.010)(11300,0.006)(11400,0.004)(11500,0.002)(11600,0.001)(11700,0.001)(11800,0.000)(11900,0.000)(12000,0.000)(12100,0.000)(12200,0.000)(12300,0.000)(12400,0.000)(12500,0.000)(12600,0.000)(12700,0.000)(12800,0.000)(12900,0.000)(13000,0.000)(13100,0.000)(13200,0.000)(13300,0.000)(13400,0.000)(13500,0.000)(13600,0.000)(13700,0.000)(13800,0.000)(13900,0.000)(14000,0.000)};
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.758)(100,0.715)(200,0.615)(300,0.541)(400,0.494)(500,0.468)(600,0.400)(638,0.337)(738,0.317)(838,0.281)(938,0.224)(1038,0.173)(1138,0.186)(1238,0.189)(1276,0.164)(1376,0.127)(1476,0.135)(1576,0.120)(1676,0.099)(1776,0.104)(1876,0.110)(1914,0.098)(2014,0.079)(2114,0.096)(2214,0.086)(2314,0.083)(2414,0.059)(2514,0.044)(2552,0.035)(2652,0.057)(2752,0.042)(2852,0.035)(2952,0.071)(3052,0.048)(3152,0.052)(3190,0.065)(3290,0.067)(3390,0.048)(3490,0.057)(3590,0.038)(3690,0.033)(3790,0.022)(3828,0.020)(3928,0.016)(4028,0.041)(4128,0.038)(4228,0.026)(4328,0.020)(4428,0.018)(4466,0.020)(4566,0.015)(4666,0.010)(4766,0.011)(4866,0.019)(4966,0.016)(5066,0.022)(5104,0.014)(5204,0.012)(5304,0.012)(5404,0.012)(5504,0.011)(5604,0.008)(5704,0.026)(5742,0.016)(5842,0.018)(5942,0.012)(6042,0.020)(6142,0.015)(6242,0.010)(6342,0.007)(6380,0.008)(6480,0.005)(6580,0.007)(6680,0.005)(6780,0.013)(6880,0.013)(6980,0.014)(7018,0.009)(7118,0.022)(7218,0.030)(7318,0.020)(7418,0.020)(7518,0.024)(7618,0.020)(7656,0.014)(7756,0.012)(7856,0.013)(7956,0.009)(8056,0.008)(8156,0.005)(8256,0.003)(8294,0.005)(8394,0.004)(8494,0.003)(8594,0.012)(8694,0.023)(8794,0.014)(8894,0.009)(8932,0.018)(9032,0.012)(9132,0.009)(9232,0.005)(9332,0.004)(9432,0.011)(9532,0.009)(9570,0.006)(9670,0.015)(9770,0.009)(9870,0.006)(9970,0.004)(10070,0.004)(10170,0.006)(10208,0.004)(10308,0.003)(10408,0.005)(10508,0.003)(10608,0.002)(10708,0.017)(10808,0.012)(10846,0.009)(10946,0.006)(11046,0.004)(11146,0.003)(11246,0.004)(11346,0.003)(11446,0.005)(11484,0.006)(11584,0.008)(11684,0.005)(11784,0.031)(11884,0.019)(11984,0.011)(12084,0.012)(12122,0.010)(12222,0.016)(12322,0.010)(12422,0.013)(12522,0.014)(12622,0.009)(12722,0.005)(12760,0.004)(12860,0.003)(12960,0.002)(13060,0.002)(13160,0.002)(13260,0.001)(13360,0.019)(13398,0.012)(13498,0.008)(13598,0.005)(13698,0.003)(13798,0.021)(13898,0.013)(13998,0.029)(14036,0.024)(14136,0.014)(14236,0.015)(14336,0.015)(14436,0.009)(14536,0.006)(14636,0.024)(14674,0.023)(14774,0.018)(14874,0.011)(14974,0.007)(15074,0.004)(15174,0.004)(15274,0.012)(15312,0.009)(15412,0.005)(15512,0.003)(15612,0.002)(15712,0.001)(15812,0.001)(15912,0.001)(15950,0.000)(16050,0.000)(16150,0.000)(16250,0.019)(16350,0.011)(16450,0.008)(16550,0.005)(16588,0.003)(16688,0.002)(16788,0.002)(16888,0.003)(16988,0.002)(17088,0.001)(17188,0.002)(17226,0.001)(17326,0.003)(17426,0.014)(17526,0.008)(17626,0.005)(17726,0.003)(17826,0.003)(17864,0.003)(17964,0.016)(18064,0.010)(18164,0.006)(18264,0.004)(18364,0.002)(18464,0.001)(18502,0.001)(18602,0.001)(18702,0.001)(18802,0.001)(18902,0.000)(19002,0.000)(19102,0.000)(19140,0.000)(19240,0.001)(19340,0.001)(19440,0.004)(19540,0.003)(19640,0.002)(19740,0.022)(19778,0.018)(19878,0.016)(19978,0.010)(20078,0.006)(20178,0.004)(20278,0.002)(20378,0.005)(20416,0.003)(20516,0.000)(20616,0.000)(20716,0.000)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.827)(100,0.744)(200,0.652)(300,0.579)(400,0.527)(500,0.506)(600,0.416)(638,0.357)(738,0.375)(838,0.319)(938,0.279)(1038,0.215)(1138,0.240)(1238,0.216)(1276,0.212)(1376,0.167)(1476,0.180)(1576,0.143)(1676,0.141)(1776,0.136)(1876,0.120)(1914,0.113)(2014,0.099)(2114,0.123)(2214,0.115)(2314,0.109)(2414,0.079)(2514,0.056)(2552,0.041)(2652,0.085)(2752,0.055)(2852,0.045)(2952,0.097)(3052,0.067)(3152,0.090)(3190,0.109)(3290,0.093)(3390,0.067)(3490,0.076)(3590,0.051)(3690,0.049)(3790,0.033)(3828,0.034)(3928,0.027)(4028,0.054)(4128,0.044)(4228,0.027)(4328,0.026)(4428,0.020)(4466,0.030)(4566,0.019)(4666,0.014)(4766,0.012)(4866,0.034)(4966,0.026)(5066,0.032)(5104,0.020)(5204,0.018)(5304,0.020)(5404,0.019)(5504,0.019)(5604,0.013)(5704,0.038)(5742,0.023)(5842,0.025)(5942,0.016)(6042,0.030)(6142,0.023)(6242,0.015)(6342,0.010)(6380,0.012)(6480,0.007)(6580,0.010)(6680,0.007)(6780,0.026)(6880,0.019)(6980,0.016)(7018,0.010)(7118,0.046)(7218,0.039)(7318,0.028)(7418,0.026)(7518,0.042)(7618,0.040)(7656,0.028)(7756,0.023)(7856,0.024)(7956,0.015)(8056,0.011)(8156,0.007)(8256,0.004)(8294,0.009)(8394,0.006)(8494,0.004)(8594,0.020)(8694,0.045)(8794,0.028)(8894,0.017)(8932,0.030)(9032,0.019)(9132,0.013)(9232,0.008)(9332,0.007)(9432,0.021)(9532,0.015)(9570,0.009)(9670,0.029)(9770,0.018)(9870,0.012)(9970,0.008)(10070,0.008)(10170,0.010)(10208,0.006)(10308,0.004)(10408,0.009)(10508,0.005)(10608,0.004)(10708,0.034)(10808,0.023)(10846,0.014)(10946,0.010)(11046,0.007)(11146,0.004)(11246,0.007)(11346,0.005)(11446,0.007)(11484,0.009)(11584,0.014)(11684,0.009)(11784,0.063)(11884,0.039)(11984,0.023)(12084,0.021)(12122,0.016)(12222,0.026)(12322,0.016)(12422,0.022)(12522,0.023)(12622,0.014)(12722,0.008)(12760,0.006)(12860,0.004)(12960,0.002)(13060,0.003)(13160,0.003)(13260,0.002)(13360,0.044)(13398,0.027)(13498,0.017)(13598,0.012)(13698,0.007)(13798,0.035)(13898,0.021)(13998,0.062)(14036,0.039)(14136,0.024)(14236,0.023)(14336,0.020)(14436,0.012)(14536,0.007)(14636,0.051)(14674,0.049)(14774,0.040)(14874,0.024)(14974,0.015)(15074,0.009)(15174,0.009)(15274,0.023)(15312,0.014)(15412,0.009)(15512,0.005)(15612,0.003)(15712,0.002)(15812,0.001)(15912,0.001)(15950,0.000)(16050,0.000)(16150,0.001)(16250,0.042)(16350,0.025)(16450,0.016)(16550,0.010)(16588,0.006)(16688,0.004)(16788,0.004)(16888,0.005)(16988,0.003)(17088,0.002)(17188,0.003)(17226,0.002)(17326,0.007)(17426,0.029)(17526,0.018)(17626,0.011)(17726,0.006)(17826,0.005)(17864,0.005)(17964,0.026)(18064,0.016)(18164,0.010)(18264,0.006)(18364,0.004)(18464,0.002)(18502,0.001)(18602,0.001)(18702,0.002)(18802,0.001)(18902,0.001)(19002,0.001)(19102,0.000)(19140,0.000)(19240,0.002)(19340,0.002)(19440,0.007)(19540,0.004)(19640,0.003)(19740,0.042)(19778,0.025)(19878,0.026)(19978,0.016)(20078,0.009)(20178,0.006)(20278,0.003)(20378,0.010)(20416,0.006)(20516,0.000)(20616,0.000)(20716,0.000)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.689)(100,0.685)(200,0.578)(300,0.503)(400,0.462)(500,0.430)(600,0.384)(638,0.317)(738,0.259)(838,0.242)(938,0.169)(1038,0.131)(1138,0.132)(1238,0.162)(1276,0.117)(1376,0.087)(1476,0.090)(1576,0.098)(1676,0.057)(1776,0.071)(1876,0.099)(1914,0.084)(2014,0.059)(2114,0.068)(2214,0.058)(2314,0.056)(2414,0.038)(2514,0.032)(2552,0.029)(2652,0.029)(2752,0.029)(2852,0.026)(2952,0.046)(3052,0.029)(3152,0.014)(3190,0.022)(3290,0.041)(3390,0.029)(3490,0.038)(3590,0.025)(3690,0.018)(3790,0.011)(3828,0.006)(3928,0.005)(4028,0.029)(4128,0.032)(4228,0.025)(4328,0.015)(4428,0.016)(4466,0.010)(4566,0.010)(4666,0.007)(4766,0.010)(4866,0.004)(4966,0.006)(5066,0.013)(5104,0.008)(5204,0.007)(5304,0.004)(5404,0.006)(5504,0.003)(5604,0.002)(5704,0.014)(5742,0.009)(5842,0.012)(5942,0.008)(6042,0.009)(6142,0.007)(6242,0.004)(6342,0.005)(6380,0.004)(6480,0.002)(6580,0.003)(6680,0.003)(6780,-0.000)(6880,0.006)(6980,0.011)(7018,0.007)(7118,-0.003)(7218,0.020)(7318,0.013)(7418,0.015)(7518,0.005)(7618,0.001)(7656,0.001)(7756,-0.000)(7856,0.002)(7956,0.004)(8056,0.005)(8156,0.003)(8256,0.002)(8294,0.002)(8394,0.002)(8494,0.001)(8594,0.004)(8694,-0.000)(8794,0.000)(8894,0.000)(8932,0.006)(9032,0.005)(9132,0.004)(9232,0.003)(9332,0.002)(9432,0.001)(9532,0.003)(9570,0.002)(9670,0.000)(9770,0.000)(9870,0.000)(9970,0.001)(10070,0.001)(10170,0.003)(10208,0.002)(10308,0.001)(10408,0.001)(10508,0.001)(10608,0.001)(10708,-0.001)(10808,0.002)(10846,0.004)(10946,0.003)(11046,0.002)(11146,0.001)(11246,0.001)(11346,0.001)(11446,0.003)(11484,0.003)(11584,0.002)(11684,0.001)(11784,-0.002)(11884,-0.001)(11984,-0.000)(12084,0.004)(12122,0.005)(12222,0.005)(12322,0.003)(12422,0.004)(12522,0.004)(12622,0.004)(12722,0.002)(12760,0.002)(12860,0.002)(12960,0.001)(13060,0.002)(13160,0.001)(13260,0.001)(13360,-0.006)(13398,-0.004)(13498,-0.002)(13598,-0.001)(13698,-0.001)(13798,0.007)(13898,0.005)(13998,-0.003)(14036,0.008)(14136,0.005)(14236,0.006)(14336,0.011)(14436,0.007)(14536,0.004)(14636,-0.003)(14674,-0.004)(14774,-0.004)(14874,-0.002)(14974,-0.000)(15074,-0.000)(15174,-0.001)(15274,0.000)(15312,0.003)(15412,0.002)(15512,0.001)(15612,0.001)(15712,0.001)(15812,0.000)(15912,0.000)(15950,0.000)(16050,0.000)(16150,0.000)(16250,-0.005)(16350,-0.002)(16450,-0.001)(16550,0.001)(16588,0.001)(16688,0.000)(16788,0.000)(16888,0.001)(16988,0.001)(17088,0.001)(17188,0.001)(17226,0.000)(17326,-0.001)(17426,-0.002)(17526,-0.001)(17626,-0.001)(17726,-0.000)(17826,0.001)(17864,0.001)(17964,0.006)(18064,0.004)(18164,0.002)(18264,0.002)(18364,0.001)(18464,0.001)(18502,0.000)(18602,0.000)(18702,-0.000)(18802,0.000)(18902,0.000)(19002,0.000)(19102,0.000)(19140,0.000)(19240,0.000)(19340,0.000)(19440,0.001)(19540,0.001)(19640,0.000)(19740,0.002)(19778,0.011)(19878,0.007)(19978,0.004)(20078,0.003)(20178,0.002)(20278,0.001)(20378,0.001)(20416,0.000)(20516,0.000)(20616,0.000)(20716,0.000)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.831)(100,0.566)(200,0.356)(300,0.220)(400,0.147)(500,0.090)(600,0.056)(700,0.035)(800,0.022)(900,0.018)(1000,0.011)(1100,0.008)(1200,0.006)(1300,0.004)(1400,0.003)(1500,0.002)(1600,0.002)(1700,0.001)(1800,0.041)(1900,0.025)(2000,0.015)(2100,0.009)(2200,0.006)(2300,0.004)(2400,0.002)(2500,0.002)(2600,0.001)(2700,0.001)(2800,0.001)(2900,0.019)(3000,0.011)(3100,0.030)(3200,0.018)(3300,0.011)(3400,0.007)(3500,0.004)(3600,0.003)(3700,0.002)(3800,0.001)(3900,0.001)(4000,0.000)(4100,0.000)(4200,0.000)(4300,0.000)(4400,0.000)(4500,0.016)(4600,0.012)(4700,0.007)(4800,0.004)(4900,0.003)(5000,0.002)(5100,0.006)(5200,0.004)(5300,0.002)(5400,0.001)(5500,0.001)(5600,0.001)(5700,0.000)(5800,0.000)(5900,0.000)(6000,0.000)(6100,0.000)(6200,0.000)(6300,0.000)(6400,0.000)(6500,0.000)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.037)(7100,0.022)(7200,0.013)(7300,0.008)(7400,0.005)(7500,0.003)(7600,0.002)(7700,0.001)(7800,0.001)(7900,0.000)(8000,0.000)(8100,0.000)(8200,0.000)(8300,0.000)(8400,0.001)(8500,0.001)(8600,0.000)(8700,0.000)(8800,0.000)(8900,0.000)(9000,0.000)(9100,0.000)(9200,0.000)(9300,0.000)(9400,0.014)(9500,0.008)(9600,0.005)(9700,0.003)(9800,0.002)(9900,0.001)(10000,0.001)(10100,0.000)(10200,0.000)(10300,0.000)(10400,0.000)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.000)(11200,0.023)(11300,0.014)(11400,0.008)(11500,0.005)(11600,0.003)(11700,0.002)(11800,0.001)(11900,0.001)(12000,0.000)(12100,0.000)(12200,0.000)(12300,0.000)(12400,0.000)(12500,0.000)(12600,0.000)(12700,0.000)(12800,0.000)(12900,0.000)(13000,0.000)(13100,0.000)(13200,0.000)(13300,0.000)(13400,0.000)(13500,0.000)(13600,0.000)(13700,0.000)(13800,0.000)(13900,0.000)(14000,0.000)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.653)(100,0.496)(200,0.314)(300,0.213)(400,0.132)(500,0.082)(600,0.051)(700,0.032)(800,0.020)(900,0.014)(1000,0.010)(1100,0.006)(1200,0.005)(1300,0.003)(1400,0.002)(1500,0.002)(1600,0.001)(1700,0.001)(1800,-0.006)(1900,-0.003)(2000,-0.002)(2100,-0.001)(2200,-0.000)(2300,0.001)(2400,0.001)(2500,0.000)(2600,0.000)(2700,0.000)(2800,0.000)(2900,-0.003)(3000,-0.001)(3100,0.000)(3200,0.000)(3300,0.000)(3400,0.000)(3500,0.000)(3600,0.000)(3700,0.000)(3800,0.000)(3900,0.000)(4000,0.000)(4100,0.000)(4200,0.000)(4300,0.000)(4400,0.000)(4500,-0.003)(4600,0.002)(4700,0.001)(4800,0.001)(4900,0.001)(5000,0.001)(5100,-0.000)(5200,-0.000)(5300,-0.000)(5400,0.000)(5500,0.000)(5600,0.000)(5700,0.000)(5800,0.000)(5900,0.000)(6000,0.000)(6100,0.000)(6200,0.000)(6300,0.000)(6400,0.000)(6500,0.000)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,-0.006)(7100,-0.004)(7200,-0.002)(7300,-0.001)(7400,-0.001)(7500,-0.000)(7600,-0.000)(7700,-0.000)(7800,-0.000)(7900,-0.000)(8000,-0.000)(8100,-0.000)(8200,0.000)(8300,0.000)(8400,-0.000)(8500,-0.000)(8600,0.000)(8700,0.000)(8800,0.000)(8900,0.000)(9000,0.000)(9100,0.000)(9200,0.000)(9300,0.000)(9400,-0.002)(9500,-0.001)(9600,-0.001)(9700,-0.000)(9800,-0.000)(9900,-0.000)(10000,-0.000)(10100,-0.000)(10200,-0.000)(10300,0.000)(10400,0.000)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.000)(11200,-0.004)(11300,-0.002)(11400,-0.001)(11500,-0.001)(11600,-0.001)(11700,-0.000)(11800,-0.000)(11900,-0.000)(12000,-0.000)(12100,-0.000)(12200,-0.000)(12300,-0.000)(12400,-0.000)(12500,-0.000)(12600,0.000)(12700,0.000)(12800,0.000)(12900,0.000)(13000,0.000)(13100,0.000)(13200,0.000)(13300,0.000)(13400,0.000)(13500,0.000)(13600,0.000)(13700,0.000)(13800,0.000)(13900,0.000)(14000,0.000)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[red!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    
    
    
    
    
    \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{CLEVRTex},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.705)(100,0.497)(200,0.343)(300,0.222)(400,0.175)(500,0.121)(600,0.087)(700,0.078)(800,0.053)(900,0.035)(1000,0.022)(1100,0.022)(1200,0.038)(1300,0.024)(1400,0.015)(1500,0.009)(1600,0.008)(1700,0.021)(1800,0.013)(1900,0.009)(2000,0.005)(2100,0.013)(2200,0.008)(2300,0.005)(2400,0.003)(2500,0.003)(2600,0.002)(2700,0.001)(2800,0.001)(2900,0.001)(3000,0.007)(3100,0.004)(3200,0.003)(3300,0.002)(3400,0.002)(3500,0.001)(3600,0.001)(3700,0.001)(3800,0.001)(3900,0.001)(4000,0.005)(4100,0.003)(4200,0.022)(4300,0.015)(4400,0.009)(4500,0.005)(4600,0.004)(4700,0.003)(4800,0.002)(4900,0.001)};
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.750)(100,0.499)(200,0.354)(300,0.244)(400,0.157)(500,0.118)(600,0.092)(700,0.074)(800,0.055)(900,0.038)(1000,0.029)(1100,0.038)(1200,0.042)(1300,0.037)(1400,0.024)(1500,0.017)(1600,0.012)(1700,0.035)(1800,0.022)(1900,0.015)(2000,0.011)(2100,0.007)(2200,0.016)(2300,0.019)(2400,0.016)(2500,0.031)(2600,0.025)(2700,0.016)(2800,0.010)(2900,0.008)(3000,0.026)(3100,0.016)(3200,0.012)(3300,0.008)(3400,0.007)(3500,0.006)(3600,0.005)(3700,0.004)(3800,0.003)(3900,0.002)(4000,0.004)(4100,0.006)(4200,0.005)(4300,0.006)(4400,0.004)(4500,0.008)(4600,0.005)(4700,0.003)(4800,0.003)(4900,0.002)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.779)(100,0.526)(200,0.386)(300,0.264)(400,0.174)(500,0.142)(600,0.118)(700,0.080)(800,0.066)(900,0.044)(1000,0.033)(1100,0.051)(1200,0.066)(1300,0.056)(1400,0.035)(1500,0.025)(1600,0.018)(1700,0.051)(1800,0.031)(1900,0.021)(2000,0.014)(2100,0.010)(2200,0.028)(2300,0.028)(2400,0.024)(2500,0.054)(2600,0.047)(2700,0.030)(2800,0.018)(2900,0.012)(3000,0.046)(3100,0.029)(3200,0.021)(3300,0.013)(3400,0.009)(3500,0.008)(3600,0.007)(3700,0.006)(3800,0.004)(3900,0.003)(4000,0.008)(4100,0.008)(4200,0.006)(4300,0.010)(4400,0.006)(4500,0.016)(4600,0.010)(4700,0.006)(4800,0.005)(4900,0.003)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.722)(100,0.472)(200,0.322)(300,0.224)(400,0.140)(500,0.094)(600,0.066)(700,0.068)(800,0.043)(900,0.032)(1000,0.025)(1100,0.026)(1200,0.017)(1300,0.018)(1400,0.012)(1500,0.008)(1600,0.007)(1700,0.018)(1800,0.013)(1900,0.010)(2000,0.007)(2100,0.005)(2200,0.004)(2300,0.010)(2400,0.007)(2500,0.008)(2600,0.003)(2700,0.003)(2800,0.002)(2900,0.003)(3000,0.005)(3100,0.003)(3200,0.004)(3300,0.002)(3400,0.005)(3500,0.004)(3600,0.004)(3700,0.003)(3800,0.002)(3900,0.002)(4000,0.001)(4100,0.003)(4200,0.003)(4300,0.001)(4400,0.001)(4500,-0.001)(4600,-0.000)(4700,-0.000)(4800,0.002)(4900,0.001)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.712)(100,0.521)(200,0.360)(300,0.243)(400,0.216)(500,0.150)(600,0.115)(700,0.122)(800,0.081)(900,0.054)(1000,0.035)(1100,0.028)(1200,0.054)(1300,0.034)(1400,0.021)(1500,0.013)(1600,0.010)(1700,0.039)(1800,0.024)(1900,0.015)(2000,0.010)(2100,0.029)(2200,0.018)(2300,0.011)(2400,0.007)(2500,0.005)(2600,0.003)(2700,0.002)(2800,0.001)(2900,0.001)(3000,0.015)(3100,0.009)(3200,0.006)(3300,0.003)(3400,0.005)(3500,0.003)(3600,0.003)(3700,0.002)(3800,0.001)(3900,0.001)(4000,0.012)(4100,0.007)(4200,0.053)(4300,0.035)(4400,0.021)(4500,0.013)(4600,0.010)(4700,0.006)(4800,0.004)(4900,0.002)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.698)(100,0.473)(200,0.326)(300,0.200)(400,0.134)(500,0.091)(600,0.060)(700,0.033)(800,0.025)(900,0.015)(1000,0.010)(1100,0.016)(1200,0.022)(1300,0.014)(1400,0.009)(1500,0.006)(1600,0.006)(1700,0.002)(1800,0.002)(1900,0.002)(2000,0.001)(2100,-0.003)(2200,-0.002)(2300,-0.001)(2400,-0.000)(2500,0.001)(2600,0.000)(2700,0.000)(2800,0.000)(2900,0.000)(3000,-0.002)(3100,-0.001)(3200,-0.000)(3300,-0.000)(3400,-0.000)(3500,0.000)(3600,0.000)(3700,0.001)(3800,0.000)(3900,0.000)(4000,-0.001)(4100,-0.001)(4200,-0.008)(4300,-0.005)(4400,-0.003)(4500,-0.002)(4600,-0.002)(4700,-0.001)(4800,-0.000)(4900,-0.000)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[red!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
\end{groupplot}  
    
       
\end{tikzpicture}



\end{document}  

==> tikz/discriminator_plots_002-bottom.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{bm}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=4 by 2,horizontal sep = 33pt,vertical sep = 50pt}]
        \centering
        
            % DVRL Comparison fully observable and partially observable

    
    % \legend{
    %     Slot Attention,
    %     Ours
    % }
    
    \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{TexMNIST},
            ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.764)(100,0.486)(200,0.326)(300,0.222)(400,0.164)(500,0.114)(600,0.071)(700,0.044)(800,0.040)(900,0.026)(1000,0.016)(1100,0.011)(1200,0.012)(1300,0.017)(1400,0.011)(1500,0.008)(1600,0.012)(1700,0.014)(1800,0.010)(1900,0.017)(2000,0.010)(2100,0.006)(2200,0.004)(2300,0.003)(2400,0.016)(2500,0.010)(2600,0.006)(2700,0.004)(2800,0.004)(2900,0.003)(3000,0.003)(3100,0.002)(3200,0.002)(3300,0.009)(3400,0.005)(3500,0.003)(3600,0.002)(3700,0.002)(3800,0.012)(3900,0.007)(4000,0.005)(4100,0.003)(4200,0.002)(4300,0.010)(4400,0.007)(4500,0.004)(4600,0.004)(4700,0.003)(4800,0.002)(4900,0.001)};
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.704)(100,0.687)(120,0.655)(220,0.602)(240,0.550)(340,0.488)(360,0.414)(460,0.366)(480,0.312)(580,0.268)(600,0.240)(700,0.202)(720,0.163)(820,0.172)(840,0.148)(940,0.114)(960,0.100)(1060,0.085)(1080,0.084)(1180,0.082)(1200,0.068)(1300,0.053)(1320,0.059)(1420,0.053)(1440,0.048)(1540,0.055)(1560,0.048)(1660,0.073)(1680,0.063)(1780,0.066)(1800,0.057)(1900,0.055)(1920,0.048)(2020,0.054)(2040,0.040)(2140,0.035)(2160,0.053)(2260,0.050)(2280,0.044)(2380,0.070)(2400,0.060)(2500,0.042)(2520,0.035)(2620,0.043)(2640,0.041)(2740,0.058)(2760,0.040)(2860,0.037)(2880,0.026)(2980,0.017)(3000,0.031)(3100,0.026)(3120,0.019)(3220,0.057)(3240,0.064)(3340,0.040)(3360,0.051)(3460,0.042)(3480,0.028)(3580,0.020)(3600,0.022)(3700,0.026)(3720,0.018)(3820,0.025)(3840,0.030)(3940,0.032)(3960,0.075)(4060,0.064)(4080,0.040)(4180,0.038)(4200,0.035)(4300,0.022)(4320,0.020)(4420,0.038)(4440,0.052)(4540,0.043)(4560,0.046)(4660,0.029)(4680,0.020)(4780,0.021)(4800,0.036)(4900,0.026)(4920,0.018)(5020,0.016)(5040,0.010)(5140,0.035)(5160,0.028)(5260,0.041)(5280,0.025)(5380,0.016)(5400,0.010)(5500,0.012)(5520,0.025)(5620,0.037)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.716)(100,0.709)(120,0.673)(220,0.613)(240,0.601)(340,0.532)(360,0.461)(460,0.401)(480,0.341)(580,0.285)(600,0.268)(700,0.223)(720,0.189)(820,0.180)(840,0.152)(940,0.120)(960,0.114)(1060,0.097)(1080,0.095)(1180,0.106)(1200,0.081)(1300,0.056)(1320,0.070)(1420,0.074)(1440,0.057)(1540,0.085)(1560,0.069)(1660,0.092)(1680,0.083)(1780,0.097)(1800,0.095)(1900,0.086)(1920,0.067)(2020,0.074)(2040,0.056)(2140,0.044)(2160,0.087)(2260,0.086)(2280,0.073)(2380,0.091)(2400,0.083)(2500,0.060)(2520,0.051)(2620,0.074)(2640,0.062)(2740,0.080)(2760,0.050)(2860,0.039)(2880,0.026)(2980,0.019)(3000,0.056)(3100,0.040)(3120,0.028)(3220,0.103)(3240,0.099)(3340,0.061)(3360,0.093)(3460,0.069)(3480,0.044)(3580,0.031)(3600,0.029)(3700,0.036)(3720,0.024)(3820,0.046)(3840,0.061)(3940,0.050)(3960,0.130)(4060,0.098)(4080,0.061)(4180,0.045)(4200,0.042)(4300,0.026)(4320,0.030)(4420,0.065)(4440,0.055)(4540,0.057)(4560,0.066)(4660,0.041)(4680,0.028)(4780,0.027)(4800,0.054)(4900,0.034)(4920,0.022)(5020,0.024)(5040,0.015)(5140,0.056)(5160,0.039)(5260,0.066)(5280,0.040)(5380,0.026)(5400,0.016)(5500,0.017)(5520,0.052)(5620,0.081)(5640,0.050)(5740,0.031)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.693)(100,0.665)(120,0.638)(220,0.591)(240,0.499)(340,0.445)(360,0.366)(460,0.330)(480,0.283)(580,0.250)(600,0.211)(700,0.180)(720,0.137)(820,0.163)(840,0.143)(940,0.108)(960,0.086)(1060,0.073)(1080,0.073)(1180,0.058)(1200,0.054)(1300,0.049)(1320,0.048)(1420,0.032)(1440,0.039)(1540,0.025)(1560,0.027)(1660,0.054)(1680,0.043)(1780,0.034)(1800,0.019)(1900,0.024)(1920,0.029)(2020,0.035)(2040,0.024)(2140,0.025)(2160,0.018)(2260,0.014)(2280,0.015)(2380,0.050)(2400,0.036)(2500,0.024)(2520,0.019)(2620,0.013)(2640,0.020)(2740,0.036)(2760,0.030)(2860,0.034)(2880,0.025)(2980,0.016)(3000,0.006)(3100,0.012)(3120,0.011)(3220,0.011)(3240,0.028)(3340,0.019)(3360,0.009)(3460,0.016)(3480,0.012)(3580,0.009)(3600,0.014)(3700,0.016)(3720,0.012)(3820,0.003)(3840,-0.001)(3940,0.013)(3960,0.019)(4060,0.031)(4080,0.020)(4180,0.031)(4200,0.028)(4300,0.019)(4320,0.011)(4420,0.012)(4440,0.049)(4540,0.029)(4560,0.026)(4660,0.016)(4680,0.013)(4780,0.015)(4800,0.019)(4900,0.018)(4920,0.014)(5020,0.008)(5040,0.006)(5140,0.015)(5160,0.017)(5260,0.016)(5280,0.010)(5380,0.007)(5400,0.005)(5500,0.006)(5520,-0.002)(5620,-0.007)(5640,-0.003)(5740,-0.000)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.825)(100,0.525)(200,0.340)(300,0.231)(400,0.181)(500,0.132)(600,0.082)(700,0.050)(800,0.047)(900,0.029)(1000,0.018)(1100,0.011)(1200,0.015)(1300,0.026)(1400,0.017)(1500,0.011)(1600,0.021)(1700,0.024)(1800,0.017)(1900,0.035)(2000,0.021)(2100,0.013)(2200,0.008)(2300,0.005)(2400,0.036)(2500,0.022)(2600,0.013)(2700,0.008)(2800,0.006)(2900,0.005)(3000,0.004)(3100,0.002)(3200,0.004)(3300,0.020)(3400,0.012)(3500,0.007)(3600,0.005)(3700,0.003)(3800,0.028)(3900,0.017)(4000,0.010)(4100,0.006)(4200,0.004)(4300,0.022)(4400,0.015)(4500,0.009)(4600,0.008)(4700,0.005)(4800,0.003)(4900,0.002)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.703)(100,0.448)(200,0.312)(300,0.213)(400,0.147)(500,0.097)(600,0.060)(700,0.037)(800,0.033)(900,0.022)(1000,0.015)(1100,0.010)(1200,0.009)(1300,0.008)(1400,0.006)(1500,0.005)(1600,0.004)(1700,0.005)(1800,0.003)(1900,-0.002)(2000,-0.001)(2100,-0.000)(2200,0.000)(2300,0.000)(2400,-0.004)(2500,-0.002)(2600,-0.001)(2700,-0.000)(2800,0.001)(2900,0.001)(3000,0.002)(3100,0.001)(3200,0.001)(3300,-0.002)(3400,-0.001)(3500,-0.001)(3600,-0.000)(3700,0.000)(3800,-0.004)(3900,-0.002)(4000,-0.001)(4100,-0.001)(4200,-0.000)(4300,-0.002)(4400,-0.001)(4500,-0.001)(4600,-0.001)(4700,0.001)(4800,0.000)(4900,0.000)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[red!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    
   \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{CelebA},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.742)(100,0.531)(200,0.335)(300,0.216)(400,0.140)(500,0.086)(600,0.054)(700,0.034)(800,0.021)(900,0.016)(1000,0.011)(1100,0.007)(1200,0.005)(1300,0.004)(1400,0.003)(1500,0.002)(1600,0.001)(1700,0.001)(1800,0.017)(1900,0.011)(2000,0.007)(2100,0.004)(2200,0.003)(2300,0.002)(2400,0.001)(2500,0.001)(2600,0.001)(2700,0.001)(2800,0.000)(2900,0.008)(3000,0.005)(3100,0.015)(3200,0.009)(3300,0.006)(3400,0.003)(3500,0.002)(3600,0.001)(3700,0.001)(3800,0.001)(3900,0.000)(4000,0.000)(4100,0.000)(4200,0.000)(4300,0.000)(4400,0.000)(4500,0.007)(4600,0.007)(4700,0.004)(4800,0.003)(4900,0.002)(5000,0.001)(5100,0.003)(5200,0.002)(5300,0.001)(5400,0.001)(5500,0.000)(5600,0.000)(5700,0.000)(5800,0.000)(5900,0.000)(6000,0.000)(6100,0.000)(6200,0.000)(6300,0.000)(6400,0.000)(6500,0.000)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.015)(7100,0.009)(7200,0.006)(7300,0.003)(7400,0.002)(7500,0.001)(7600,0.001)(7700,0.000)(7800,0.000)(7900,0.000)(8000,0.000)(8100,0.000)(8200,0.000)(8300,0.000)(8400,0.000)(8500,0.000)(8600,0.000)(8700,0.000)(8800,0.000)(8900,0.000)(9000,0.000)(9100,0.000)(9200,0.000)(9300,0.000)(9400,0.006)(9500,0.003)(9600,0.002)(9700,0.001)(9800,0.001)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.000)(10300,0.000)(10400,0.000)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.000)(11200,0.010)(11300,0.006)(11400,0.004)(11500,0.002)(11600,0.001)(11700,0.001)(11800,0.000)(11900,0.000)(12000,0.000)(12100,0.000)(12200,0.000)(12300,0.000)(12400,0.000)(12500,0.000)(12600,0.000)(12700,0.000)(12800,0.000)(12900,0.000)(13000,0.000)(13100,0.000)(13200,0.000)(13300,0.000)(13400,0.000)(13500,0.000)(13600,0.000)(13700,0.000)(13800,0.000)(13900,0.000)(14000,0.000)};
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.758)(100,0.715)(200,0.615)(300,0.541)(400,0.494)(500,0.468)(600,0.400)(638,0.337)(738,0.317)(838,0.281)(938,0.224)(1038,0.173)(1138,0.186)(1238,0.189)(1276,0.164)(1376,0.127)(1476,0.135)(1576,0.120)(1676,0.099)(1776,0.104)(1876,0.110)(1914,0.098)(2014,0.079)(2114,0.096)(2214,0.086)(2314,0.083)(2414,0.059)(2514,0.044)(2552,0.035)(2652,0.057)(2752,0.042)(2852,0.035)(2952,0.071)(3052,0.048)(3152,0.052)(3190,0.065)(3290,0.067)(3390,0.048)(3490,0.057)(3590,0.038)(3690,0.033)(3790,0.022)(3828,0.020)(3928,0.016)(4028,0.041)(4128,0.038)(4228,0.026)(4328,0.020)(4428,0.018)(4466,0.020)(4566,0.015)(4666,0.010)(4766,0.011)(4866,0.019)(4966,0.016)(5066,0.022)(5104,0.014)(5204,0.012)(5304,0.012)(5404,0.012)(5504,0.011)(5604,0.008)(5704,0.026)(5742,0.016)(5842,0.018)(5942,0.012)(6042,0.020)(6142,0.015)(6242,0.010)(6342,0.007)(6380,0.008)(6480,0.005)(6580,0.007)(6680,0.005)(6780,0.013)(6880,0.013)(6980,0.014)(7018,0.009)(7118,0.022)(7218,0.030)(7318,0.020)(7418,0.020)(7518,0.024)(7618,0.020)(7656,0.014)(7756,0.012)(7856,0.013)(7956,0.009)(8056,0.008)(8156,0.005)(8256,0.003)(8294,0.005)(8394,0.004)(8494,0.003)(8594,0.012)(8694,0.023)(8794,0.014)(8894,0.009)(8932,0.018)(9032,0.012)(9132,0.009)(9232,0.005)(9332,0.004)(9432,0.011)(9532,0.009)(9570,0.006)(9670,0.015)(9770,0.009)(9870,0.006)(9970,0.004)(10070,0.004)(10170,0.006)(10208,0.004)(10308,0.003)(10408,0.005)(10508,0.003)(10608,0.002)(10708,0.017)(10808,0.012)(10846,0.009)(10946,0.006)(11046,0.004)(11146,0.003)(11246,0.004)(11346,0.003)(11446,0.005)(11484,0.006)(11584,0.008)(11684,0.005)(11784,0.031)(11884,0.019)(11984,0.011)(12084,0.012)(12122,0.010)(12222,0.016)(12322,0.010)(12422,0.013)(12522,0.014)(12622,0.009)(12722,0.005)(12760,0.004)(12860,0.003)(12960,0.002)(13060,0.002)(13160,0.002)(13260,0.001)(13360,0.019)(13398,0.012)(13498,0.008)(13598,0.005)(13698,0.003)(13798,0.021)(13898,0.013)(13998,0.029)(14036,0.024)(14136,0.014)(14236,0.015)(14336,0.015)(14436,0.009)(14536,0.006)(14636,0.024)(14674,0.023)(14774,0.018)(14874,0.011)(14974,0.007)(15074,0.004)(15174,0.004)(15274,0.012)(15312,0.009)(15412,0.005)(15512,0.003)(15612,0.002)(15712,0.001)(15812,0.001)(15912,0.001)(15950,0.000)(16050,0.000)(16150,0.000)(16250,0.019)(16350,0.011)(16450,0.008)(16550,0.005)(16588,0.003)(16688,0.002)(16788,0.002)(16888,0.003)(16988,0.002)(17088,0.001)(17188,0.002)(17226,0.001)(17326,0.003)(17426,0.014)(17526,0.008)(17626,0.005)(17726,0.003)(17826,0.003)(17864,0.003)(17964,0.016)(18064,0.010)(18164,0.006)(18264,0.004)(18364,0.002)(18464,0.001)(18502,0.001)(18602,0.001)(18702,0.001)(18802,0.001)(18902,0.000)(19002,0.000)(19102,0.000)(19140,0.000)(19240,0.001)(19340,0.001)(19440,0.004)(19540,0.003)(19640,0.002)(19740,0.022)(19778,0.018)(19878,0.016)(19978,0.010)(20078,0.006)(20178,0.004)(20278,0.002)(20378,0.005)(20416,0.003)(20516,0.000)(20616,0.000)(20716,0.000)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.827)(100,0.744)(200,0.652)(300,0.579)(400,0.527)(500,0.506)(600,0.416)(638,0.357)(738,0.375)(838,0.319)(938,0.279)(1038,0.215)(1138,0.240)(1238,0.216)(1276,0.212)(1376,0.167)(1476,0.180)(1576,0.143)(1676,0.141)(1776,0.136)(1876,0.120)(1914,0.113)(2014,0.099)(2114,0.123)(2214,0.115)(2314,0.109)(2414,0.079)(2514,0.056)(2552,0.041)(2652,0.085)(2752,0.055)(2852,0.045)(2952,0.097)(3052,0.067)(3152,0.090)(3190,0.109)(3290,0.093)(3390,0.067)(3490,0.076)(3590,0.051)(3690,0.049)(3790,0.033)(3828,0.034)(3928,0.027)(4028,0.054)(4128,0.044)(4228,0.027)(4328,0.026)(4428,0.020)(4466,0.030)(4566,0.019)(4666,0.014)(4766,0.012)(4866,0.034)(4966,0.026)(5066,0.032)(5104,0.020)(5204,0.018)(5304,0.020)(5404,0.019)(5504,0.019)(5604,0.013)(5704,0.038)(5742,0.023)(5842,0.025)(5942,0.016)(6042,0.030)(6142,0.023)(6242,0.015)(6342,0.010)(6380,0.012)(6480,0.007)(6580,0.010)(6680,0.007)(6780,0.026)(6880,0.019)(6980,0.016)(7018,0.010)(7118,0.046)(7218,0.039)(7318,0.028)(7418,0.026)(7518,0.042)(7618,0.040)(7656,0.028)(7756,0.023)(7856,0.024)(7956,0.015)(8056,0.011)(8156,0.007)(8256,0.004)(8294,0.009)(8394,0.006)(8494,0.004)(8594,0.020)(8694,0.045)(8794,0.028)(8894,0.017)(8932,0.030)(9032,0.019)(9132,0.013)(9232,0.008)(9332,0.007)(9432,0.021)(9532,0.015)(9570,0.009)(9670,0.029)(9770,0.018)(9870,0.012)(9970,0.008)(10070,0.008)(10170,0.010)(10208,0.006)(10308,0.004)(10408,0.009)(10508,0.005)(10608,0.004)(10708,0.034)(10808,0.023)(10846,0.014)(10946,0.010)(11046,0.007)(11146,0.004)(11246,0.007)(11346,0.005)(11446,0.007)(11484,0.009)(11584,0.014)(11684,0.009)(11784,0.063)(11884,0.039)(11984,0.023)(12084,0.021)(12122,0.016)(12222,0.026)(12322,0.016)(12422,0.022)(12522,0.023)(12622,0.014)(12722,0.008)(12760,0.006)(12860,0.004)(12960,0.002)(13060,0.003)(13160,0.003)(13260,0.002)(13360,0.044)(13398,0.027)(13498,0.017)(13598,0.012)(13698,0.007)(13798,0.035)(13898,0.021)(13998,0.062)(14036,0.039)(14136,0.024)(14236,0.023)(14336,0.020)(14436,0.012)(14536,0.007)(14636,0.051)(14674,0.049)(14774,0.040)(14874,0.024)(14974,0.015)(15074,0.009)(15174,0.009)(15274,0.023)(15312,0.014)(15412,0.009)(15512,0.005)(15612,0.003)(15712,0.002)(15812,0.001)(15912,0.001)(15950,0.000)(16050,0.000)(16150,0.001)(16250,0.042)(16350,0.025)(16450,0.016)(16550,0.010)(16588,0.006)(16688,0.004)(16788,0.004)(16888,0.005)(16988,0.003)(17088,0.002)(17188,0.003)(17226,0.002)(17326,0.007)(17426,0.029)(17526,0.018)(17626,0.011)(17726,0.006)(17826,0.005)(17864,0.005)(17964,0.026)(18064,0.016)(18164,0.010)(18264,0.006)(18364,0.004)(18464,0.002)(18502,0.001)(18602,0.001)(18702,0.002)(18802,0.001)(18902,0.001)(19002,0.001)(19102,0.000)(19140,0.000)(19240,0.002)(19340,0.002)(19440,0.007)(19540,0.004)(19640,0.003)(19740,0.042)(19778,0.025)(19878,0.026)(19978,0.016)(20078,0.009)(20178,0.006)(20278,0.003)(20378,0.010)(20416,0.006)(20516,0.000)(20616,0.000)(20716,0.000)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.689)(100,0.685)(200,0.578)(300,0.503)(400,0.462)(500,0.430)(600,0.384)(638,0.317)(738,0.259)(838,0.242)(938,0.169)(1038,0.131)(1138,0.132)(1238,0.162)(1276,0.117)(1376,0.087)(1476,0.090)(1576,0.098)(1676,0.057)(1776,0.071)(1876,0.099)(1914,0.084)(2014,0.059)(2114,0.068)(2214,0.058)(2314,0.056)(2414,0.038)(2514,0.032)(2552,0.029)(2652,0.029)(2752,0.029)(2852,0.026)(2952,0.046)(3052,0.029)(3152,0.014)(3190,0.022)(3290,0.041)(3390,0.029)(3490,0.038)(3590,0.025)(3690,0.018)(3790,0.011)(3828,0.006)(3928,0.005)(4028,0.029)(4128,0.032)(4228,0.025)(4328,0.015)(4428,0.016)(4466,0.010)(4566,0.010)(4666,0.007)(4766,0.010)(4866,0.004)(4966,0.006)(5066,0.013)(5104,0.008)(5204,0.007)(5304,0.004)(5404,0.006)(5504,0.003)(5604,0.002)(5704,0.014)(5742,0.009)(5842,0.012)(5942,0.008)(6042,0.009)(6142,0.007)(6242,0.004)(6342,0.005)(6380,0.004)(6480,0.002)(6580,0.003)(6680,0.003)(6780,-0.000)(6880,0.006)(6980,0.011)(7018,0.007)(7118,-0.003)(7218,0.020)(7318,0.013)(7418,0.015)(7518,0.005)(7618,0.001)(7656,0.001)(7756,-0.000)(7856,0.002)(7956,0.004)(8056,0.005)(8156,0.003)(8256,0.002)(8294,0.002)(8394,0.002)(8494,0.001)(8594,0.004)(8694,-0.000)(8794,0.000)(8894,0.000)(8932,0.006)(9032,0.005)(9132,0.004)(9232,0.003)(9332,0.002)(9432,0.001)(9532,0.003)(9570,0.002)(9670,0.000)(9770,0.000)(9870,0.000)(9970,0.001)(10070,0.001)(10170,0.003)(10208,0.002)(10308,0.001)(10408,0.001)(10508,0.001)(10608,0.001)(10708,-0.001)(10808,0.002)(10846,0.004)(10946,0.003)(11046,0.002)(11146,0.001)(11246,0.001)(11346,0.001)(11446,0.003)(11484,0.003)(11584,0.002)(11684,0.001)(11784,-0.002)(11884,-0.001)(11984,-0.000)(12084,0.004)(12122,0.005)(12222,0.005)(12322,0.003)(12422,0.004)(12522,0.004)(12622,0.004)(12722,0.002)(12760,0.002)(12860,0.002)(12960,0.001)(13060,0.002)(13160,0.001)(13260,0.001)(13360,-0.006)(13398,-0.004)(13498,-0.002)(13598,-0.001)(13698,-0.001)(13798,0.007)(13898,0.005)(13998,-0.003)(14036,0.008)(14136,0.005)(14236,0.006)(14336,0.011)(14436,0.007)(14536,0.004)(14636,-0.003)(14674,-0.004)(14774,-0.004)(14874,-0.002)(14974,-0.000)(15074,-0.000)(15174,-0.001)(15274,0.000)(15312,0.003)(15412,0.002)(15512,0.001)(15612,0.001)(15712,0.001)(15812,0.000)(15912,0.000)(15950,0.000)(16050,0.000)(16150,0.000)(16250,-0.005)(16350,-0.002)(16450,-0.001)(16550,0.001)(16588,0.001)(16688,0.000)(16788,0.000)(16888,0.001)(16988,0.001)(17088,0.001)(17188,0.001)(17226,0.000)(17326,-0.001)(17426,-0.002)(17526,-0.001)(17626,-0.001)(17726,-0.000)(17826,0.001)(17864,0.001)(17964,0.006)(18064,0.004)(18164,0.002)(18264,0.002)(18364,0.001)(18464,0.001)(18502,0.000)(18602,0.000)(18702,-0.000)(18802,0.000)(18902,0.000)(19002,0.000)(19102,0.000)(19140,0.000)(19240,0.000)(19340,0.000)(19440,0.001)(19540,0.001)(19640,0.000)(19740,0.002)(19778,0.011)(19878,0.007)(19978,0.004)(20078,0.003)(20178,0.002)(20278,0.001)(20378,0.001)(20416,0.000)(20516,0.000)(20616,0.000)(20716,0.000)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.831)(100,0.566)(200,0.356)(300,0.220)(400,0.147)(500,0.090)(600,0.056)(700,0.035)(800,0.022)(900,0.018)(1000,0.011)(1100,0.008)(1200,0.006)(1300,0.004)(1400,0.003)(1500,0.002)(1600,0.002)(1700,0.001)(1800,0.041)(1900,0.025)(2000,0.015)(2100,0.009)(2200,0.006)(2300,0.004)(2400,0.002)(2500,0.002)(2600,0.001)(2700,0.001)(2800,0.001)(2900,0.019)(3000,0.011)(3100,0.030)(3200,0.018)(3300,0.011)(3400,0.007)(3500,0.004)(3600,0.003)(3700,0.002)(3800,0.001)(3900,0.001)(4000,0.000)(4100,0.000)(4200,0.000)(4300,0.000)(4400,0.000)(4500,0.016)(4600,0.012)(4700,0.007)(4800,0.004)(4900,0.003)(5000,0.002)(5100,0.006)(5200,0.004)(5300,0.002)(5400,0.001)(5500,0.001)(5600,0.001)(5700,0.000)(5800,0.000)(5900,0.000)(6000,0.000)(6100,0.000)(6200,0.000)(6300,0.000)(6400,0.000)(6500,0.000)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.037)(7100,0.022)(7200,0.013)(7300,0.008)(7400,0.005)(7500,0.003)(7600,0.002)(7700,0.001)(7800,0.001)(7900,0.000)(8000,0.000)(8100,0.000)(8200,0.000)(8300,0.000)(8400,0.001)(8500,0.001)(8600,0.000)(8700,0.000)(8800,0.000)(8900,0.000)(9000,0.000)(9100,0.000)(9200,0.000)(9300,0.000)(9400,0.014)(9500,0.008)(9600,0.005)(9700,0.003)(9800,0.002)(9900,0.001)(10000,0.001)(10100,0.000)(10200,0.000)(10300,0.000)(10400,0.000)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.000)(11200,0.023)(11300,0.014)(11400,0.008)(11500,0.005)(11600,0.003)(11700,0.002)(11800,0.001)(11900,0.001)(12000,0.000)(12100,0.000)(12200,0.000)(12300,0.000)(12400,0.000)(12500,0.000)(12600,0.000)(12700,0.000)(12800,0.000)(12900,0.000)(13000,0.000)(13100,0.000)(13200,0.000)(13300,0.000)(13400,0.000)(13500,0.000)(13600,0.000)(13700,0.000)(13800,0.000)(13900,0.000)(14000,0.000)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.653)(100,0.496)(200,0.314)(300,0.213)(400,0.132)(500,0.082)(600,0.051)(700,0.032)(800,0.020)(900,0.014)(1000,0.010)(1100,0.006)(1200,0.005)(1300,0.003)(1400,0.002)(1500,0.002)(1600,0.001)(1700,0.001)(1800,-0.006)(1900,-0.003)(2000,-0.002)(2100,-0.001)(2200,-0.000)(2300,0.001)(2400,0.001)(2500,0.000)(2600,0.000)(2700,0.000)(2800,0.000)(2900,-0.003)(3000,-0.001)(3100,0.000)(3200,0.000)(3300,0.000)(3400,0.000)(3500,0.000)(3600,0.000)(3700,0.000)(3800,0.000)(3900,0.000)(4000,0.000)(4100,0.000)(4200,0.000)(4300,0.000)(4400,0.000)(4500,-0.003)(4600,0.002)(4700,0.001)(4800,0.001)(4900,0.001)(5000,0.001)(5100,-0.000)(5200,-0.000)(5300,-0.000)(5400,0.000)(5500,0.000)(5600,0.000)(5700,0.000)(5800,0.000)(5900,0.000)(6000,0.000)(6100,0.000)(6200,0.000)(6300,0.000)(6400,0.000)(6500,0.000)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,-0.006)(7100,-0.004)(7200,-0.002)(7300,-0.001)(7400,-0.001)(7500,-0.000)(7600,-0.000)(7700,-0.000)(7800,-0.000)(7900,-0.000)(8000,-0.000)(8100,-0.000)(8200,0.000)(8300,0.000)(8400,-0.000)(8500,-0.000)(8600,0.000)(8700,0.000)(8800,0.000)(8900,0.000)(9000,0.000)(9100,0.000)(9200,0.000)(9300,0.000)(9400,-0.002)(9500,-0.001)(9600,-0.001)(9700,-0.000)(9800,-0.000)(9900,-0.000)(10000,-0.000)(10100,-0.000)(10200,-0.000)(10300,0.000)(10400,0.000)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.000)(11200,-0.004)(11300,-0.002)(11400,-0.001)(11500,-0.001)(11600,-0.001)(11700,-0.000)(11800,-0.000)(11900,-0.000)(12000,-0.000)(12100,-0.000)(12200,-0.000)(12300,-0.000)(12400,-0.000)(12500,-0.000)(12600,0.000)(12700,0.000)(12800,0.000)(12900,0.000)(13000,0.000)(13100,0.000)(13200,0.000)(13300,0.000)(13400,0.000)(13500,0.000)(13600,0.000)(13700,0.000)(13800,0.000)(13900,0.000)(14000,0.000)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[red!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    
    
    
    
    
    \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{CLEVRTex},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.705)(100,0.497)(200,0.343)(300,0.222)(400,0.175)(500,0.121)(600,0.087)(700,0.078)(800,0.053)(900,0.035)(1000,0.022)(1100,0.022)(1200,0.038)(1300,0.024)(1400,0.015)(1500,0.009)(1600,0.008)(1700,0.021)(1800,0.013)(1900,0.009)(2000,0.005)(2100,0.013)(2200,0.008)(2300,0.005)(2400,0.003)(2500,0.003)(2600,0.002)(2700,0.001)(2800,0.001)(2900,0.001)(3000,0.007)(3100,0.004)(3200,0.003)(3300,0.002)(3400,0.002)(3500,0.001)(3600,0.001)(3700,0.001)(3800,0.001)(3900,0.001)(4000,0.005)(4100,0.003)(4200,0.022)(4300,0.015)(4400,0.009)(4500,0.005)(4600,0.004)(4700,0.003)(4800,0.002)(4900,0.001)};
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.750)(100,0.499)(200,0.354)(300,0.244)(400,0.157)(500,0.118)(600,0.092)(700,0.074)(800,0.055)(900,0.038)(1000,0.029)(1100,0.038)(1200,0.042)(1300,0.037)(1400,0.024)(1500,0.017)(1600,0.012)(1700,0.035)(1800,0.022)(1900,0.015)(2000,0.011)(2100,0.007)(2200,0.016)(2300,0.019)(2400,0.016)(2500,0.031)(2600,0.025)(2700,0.016)(2800,0.010)(2900,0.008)(3000,0.026)(3100,0.016)(3200,0.012)(3300,0.008)(3400,0.007)(3500,0.006)(3600,0.005)(3700,0.004)(3800,0.003)(3900,0.002)(4000,0.004)(4100,0.006)(4200,0.005)(4300,0.006)(4400,0.004)(4500,0.008)(4600,0.005)(4700,0.003)(4800,0.003)(4900,0.002)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.779)(100,0.526)(200,0.386)(300,0.264)(400,0.174)(500,0.142)(600,0.118)(700,0.080)(800,0.066)(900,0.044)(1000,0.033)(1100,0.051)(1200,0.066)(1300,0.056)(1400,0.035)(1500,0.025)(1600,0.018)(1700,0.051)(1800,0.031)(1900,0.021)(2000,0.014)(2100,0.010)(2200,0.028)(2300,0.028)(2400,0.024)(2500,0.054)(2600,0.047)(2700,0.030)(2800,0.018)(2900,0.012)(3000,0.046)(3100,0.029)(3200,0.021)(3300,0.013)(3400,0.009)(3500,0.008)(3600,0.007)(3700,0.006)(3800,0.004)(3900,0.003)(4000,0.008)(4100,0.008)(4200,0.006)(4300,0.010)(4400,0.006)(4500,0.016)(4600,0.010)(4700,0.006)(4800,0.005)(4900,0.003)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.722)(100,0.472)(200,0.322)(300,0.224)(400,0.140)(500,0.094)(600,0.066)(700,0.068)(800,0.043)(900,0.032)(1000,0.025)(1100,0.026)(1200,0.017)(1300,0.018)(1400,0.012)(1500,0.008)(1600,0.007)(1700,0.018)(1800,0.013)(1900,0.010)(2000,0.007)(2100,0.005)(2200,0.004)(2300,0.010)(2400,0.007)(2500,0.008)(2600,0.003)(2700,0.003)(2800,0.002)(2900,0.003)(3000,0.005)(3100,0.003)(3200,0.004)(3300,0.002)(3400,0.005)(3500,0.004)(3600,0.004)(3700,0.003)(3800,0.002)(3900,0.002)(4000,0.001)(4100,0.003)(4200,0.003)(4300,0.001)(4400,0.001)(4500,-0.001)(4600,-0.000)(4700,-0.000)(4800,0.002)(4900,0.001)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.712)(100,0.521)(200,0.360)(300,0.243)(400,0.216)(500,0.150)(600,0.115)(700,0.122)(800,0.081)(900,0.054)(1000,0.035)(1100,0.028)(1200,0.054)(1300,0.034)(1400,0.021)(1500,0.013)(1600,0.010)(1700,0.039)(1800,0.024)(1900,0.015)(2000,0.010)(2100,0.029)(2200,0.018)(2300,0.011)(2400,0.007)(2500,0.005)(2600,0.003)(2700,0.002)(2800,0.001)(2900,0.001)(3000,0.015)(3100,0.009)(3200,0.006)(3300,0.003)(3400,0.005)(3500,0.003)(3600,0.003)(3700,0.002)(3800,0.001)(3900,0.001)(4000,0.012)(4100,0.007)(4200,0.053)(4300,0.035)(4400,0.021)(4500,0.013)(4600,0.010)(4700,0.006)(4800,0.004)(4900,0.002)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.698)(100,0.473)(200,0.326)(300,0.200)(400,0.134)(500,0.091)(600,0.060)(700,0.033)(800,0.025)(900,0.015)(1000,0.010)(1100,0.016)(1200,0.022)(1300,0.014)(1400,0.009)(1500,0.006)(1600,0.006)(1700,0.002)(1800,0.002)(1900,0.002)(2000,0.001)(2100,-0.003)(2200,-0.002)(2300,-0.001)(2400,-0.000)(2500,0.001)(2600,0.000)(2700,0.000)(2800,0.000)(2900,0.000)(3000,-0.002)(3100,-0.001)(3200,-0.000)(3300,-0.000)(3400,-0.000)(3500,0.000)(3600,0.000)(3700,0.001)(3800,0.000)(3900,0.000)(4000,-0.001)(4100,-0.001)(4200,-0.008)(4300,-0.005)(4400,-0.003)(4500,-0.002)(4600,-0.002)(4700,-0.001)(4800,-0.000)(4900,-0.000)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[red!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
\end{groupplot}  
    
       
\end{tikzpicture}



\end{document}  

==> tikz/discriminator_plots_002-top.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{bm}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=4 by 2,horizontal sep = 33pt,vertical sep = 50pt}]
        \centering
        
            % DVRL Comparison fully observable and partially observable

    \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{3D Shapes},
            ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=1.5, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.835)(100,0.773)(200,0.731)(300,0.666)(400,0.580)(500,0.467)(600,0.385)(700,0.327)(800,0.258)(820,0.193)(920,0.189)(1020,0.180)(1120,0.157)(1220,0.143)(1320,0.127)(1420,0.128)(1520,0.133)(1620,0.089)(1640,0.066)(1740,0.062)(1840,0.058)(1940,0.071)(2040,0.059)(2140,0.065)(2240,0.053)(2340,0.037)(2440,0.035)(2460,0.030)(2560,0.042)(2660,0.068)(2760,0.059)(2860,0.060)(2960,0.044)(3060,0.036)(3160,0.028)(3260,0.022)(3280,0.022)(3380,0.014)(3480,0.013)(3580,0.010)(3680,0.010)(3780,0.025)(3880,0.024)(3980,0.023)(4080,0.022)(4100,0.035)(4200,0.022)(4300,0.037)(4400,0.038)(4500,0.033)(4600,0.024)(4700,0.018)(4800,0.021)(4900,0.013)(4920,0.013)(5020,0.009)(5120,0.009)(5220,0.007)(5320,0.004)(5420,0.008)(5520,0.010)(5620,0.008)(5720,0.037)(5740,0.022)(5840,0.015)(5940,0.010)(6040,0.007)(6140,0.005)(6240,0.004)(6340,0.004)(6440,0.007)(6540,0.006)(6560,0.011)(6660,0.010)(6760,0.020)(6860,0.020)(6960,0.017)(7060,0.011)(7160,0.019)(7260,0.015)(7360,0.009)(7380,0.007)(7480,0.004)(7580,0.008)(7680,0.010)(7780,0.006)(7880,0.004)(7980,0.003)(8080,0.008)(8180,0.005)(8200,0.003)(8300,0.003)(8400,0.002)(8500,0.026)(8600,0.016)(8700,0.048)(8800,0.031)(8900,0.020)(9000,0.012)(9020,0.008)(9120,0.010)(9220,0.006)(9320,0.005)(9420,0.004)(9520,0.002)(9620,0.003)(9720,0.005)(9820,0.003)(9840,0.002)(9940,0.002)(10040,0.018)(10140,0.014)(10240,0.014)(10340,0.009)(10440,0.006)(10540,0.024)(10640,0.015)(10660,0.009)(10760,0.006)(10860,0.004)(10960,0.003)(11060,0.002)(11160,0.002)(11260,0.001)(11360,0.001)(11460,0.001)(11480,0.001)(11580,0.001)(11680,0.005)(11780,0.003)(11880,0.002)(11980,0.001)(12080,0.004)(12180,0.003)(12280,0.002)(12300,0.001)(12400,0.013)(12500,0.008)(12600,0.015)(12700,0.009)(12800,0.006)(12900,0.003)};
    
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.713)(100,0.708)(200,0.689)(300,0.682)(400,0.672)(500,0.655)(600,0.665)(700,0.636)(800,0.618)(820,0.587)(920,0.556)(1020,0.538)(1120,0.497)(1220,0.458)(1320,0.399)(1420,0.360)(1520,0.301)(1620,0.266)(1640,0.219)(1740,0.215)(1840,0.186)(1940,0.174)(2040,0.190)(2140,0.148)(2240,0.106)(2340,0.098)(2440,0.096)(2460,0.101)(2560,0.080)(2660,0.090)(2760,0.062)(2860,0.047)(2960,0.041)(3060,0.037)(3160,0.032)(3260,0.022)(3280,0.015)(3380,0.025)(3480,0.016)(3580,0.017)(3680,0.040)(3780,0.036)(3880,0.027)(3980,0.023)(4080,0.015)(4100,0.022)(4200,0.024)(4300,0.015)(4400,0.023)(4500,0.016)(4600,0.032)(4700,0.022)(4800,0.013)(4900,0.009)(4920,0.013)(5020,0.010)(5120,0.011)(5220,0.007)(5320,0.005)(5420,0.025)(5520,0.016)(5620,0.010)(5720,0.008)(5740,0.005)(5840,0.006)(5940,0.004)(6040,0.025)(6140,0.015)(6240,0.010)(6340,0.017)(6440,0.022)(6540,0.022)(6560,0.032)(6660,0.032)(6760,0.019)(6860,0.012)(6960,0.027)(7060,0.016)(7160,0.010)(7260,0.007)(7360,0.004)(7380,0.003)(7480,0.002)(7580,0.001)(7680,0.001)(7780,0.001)(7880,0.001)(7980,0.001)(8080,0.001)(8180,0.029)(8200,0.018)(8300,0.011)(8400,0.031)(8500,0.019)(8600,0.011)(8700,0.007)(8800,0.004)(8900,0.003)(9000,0.002)(9020,0.001)(9120,0.001)(9220,0.001)(9320,0.000)(9420,0.000)(9520,0.000)(9620,0.000)(9720,0.000)(9820,0.015)(9840,0.012)(9940,0.007)(10040,0.005)(10140,0.003)(10240,0.002)(10340,0.001)(10440,0.001)(10540,0.002)(10640,0.001)(10660,0.001)(10760,0.000)(10860,0.000)(10960,0.000)(11060,0.000)(11160,0.000)(11260,0.000)(11360,0.000)(11460,0.000)(11480,0.000)(11580,0.000)(11680,0.001)(11780,0.000)(11880,0.000)(11980,0.000)(12080,0.000)(12180,0.022)(12280,0.013)(12300,0.008)(12400,0.005)(12500,0.003)(12600,0.002)(12700,0.001)(12800,0.001)(12900,0.000)(13000,0.000)(13100,0.000)(13120,0.000)(13220,0.000)(13320,0.000)(13420,0.000)(13520,0.000)(13620,0.000)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.888)(100,0.806)(200,0.773)(300,0.730)(400,0.653)(500,0.519)(600,0.445)(700,0.386)(800,0.301)(820,0.211)(920,0.208)(1020,0.190)(1120,0.190)(1220,0.155)(1320,0.144)(1420,0.160)(1520,0.152)(1620,0.101)(1640,0.082)(1740,0.076)(1840,0.075)(1940,0.077)(2040,0.067)(2140,0.093)(2240,0.069)(2340,0.045)(2440,0.047)(2460,0.039)(2560,0.053)(2660,0.114)(2760,0.083)(2860,0.090)(2960,0.067)(3060,0.046)(3160,0.039)(3260,0.026)(3280,0.032)(3380,0.019)(3480,0.017)(3580,0.012)(3680,0.014)(3780,0.042)(3880,0.035)(3980,0.033)(4080,0.033)(4100,0.066)(4200,0.040)(4300,0.060)(4400,0.050)(4500,0.048)(4600,0.029)(4700,0.024)(4800,0.024)(4900,0.015)(4920,0.019)(5020,0.013)(5120,0.012)(5220,0.008)(5320,0.005)(5420,0.015)(5520,0.015)(5620,0.012)(5720,0.068)(5740,0.041)(5840,0.028)(5940,0.018)(6040,0.012)(6140,0.008)(6240,0.006)(6340,0.005)(6440,0.013)(6540,0.010)(6560,0.022)(6660,0.017)(6760,0.036)(6860,0.039)(6960,0.036)(7060,0.022)(7160,0.035)(7260,0.028)(7360,0.017)(7380,0.013)(7480,0.008)(7580,0.015)(7680,0.014)(7780,0.009)(7880,0.005)(7980,0.003)(8080,0.017)(8180,0.010)(8200,0.006)(8300,0.005)(8400,0.003)(8500,0.060)(8600,0.036)(8700,0.110)(8800,0.067)(8900,0.040)(9000,0.025)(9020,0.015)(9120,0.021)(9220,0.013)(9320,0.010)(9420,0.006)(9520,0.004)(9620,0.005)(9720,0.008)(9820,0.005)(9840,0.003)(9940,0.002)(10040,0.029)(10140,0.018)(10240,0.024)(10340,0.015)(10440,0.009)(10540,0.055)(10640,0.033)(10660,0.020)(10760,0.013)(10860,0.008)(10960,0.006)(11060,0.004)(11160,0.003)(11260,0.002)(11360,0.001)(11460,0.001)(11480,0.001)(11580,0.001)(11680,0.011)(11780,0.007)(11880,0.004)(11980,0.003)(12080,0.008)(12180,0.007)(12280,0.005)(12300,0.003)(12400,0.029)(12500,0.017)(12600,0.034)(12700,0.021)(12800,0.013)(12900,0.008)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.783)(100,0.741)(200,0.688)(300,0.602)(400,0.507)(500,0.414)(600,0.325)(700,0.268)(800,0.215)(820,0.176)(920,0.170)(1020,0.170)(1120,0.124)(1220,0.132)(1320,0.109)(1420,0.097)(1520,0.114)(1620,0.077)(1640,0.051)(1740,0.047)(1840,0.042)(1940,0.064)(2040,0.051)(2140,0.037)(2240,0.037)(2340,0.029)(2440,0.023)(2460,0.021)(2560,0.030)(2660,0.022)(2760,0.034)(2860,0.030)(2960,0.020)(3060,0.026)(3160,0.018)(3260,0.018)(3280,0.012)(3380,0.009)(3480,0.009)(3580,0.008)(3680,0.006)(3780,0.007)(3880,0.013)(3980,0.013)(4080,0.011)(4100,0.004)(4200,0.003)(4300,0.015)(4400,0.026)(4500,0.019)(4600,0.020)(4700,0.012)(4800,0.017)(4900,0.010)(4920,0.007)(5020,0.005)(5120,0.005)(5220,0.005)(5320,0.004)(5420,0.002)(5520,0.005)(5620,0.005)(5720,0.006)(5740,0.004)(5840,0.003)(5940,0.002)(6040,0.003)(6140,0.003)(6240,0.002)(6340,0.004)(6440,0.001)(6540,0.003)(6560,-0.000)(6660,0.003)(6760,0.004)(6860,0.000)(6960,-0.002)(7060,-0.001)(7160,0.004)(7260,0.001)(7360,0.001)(7380,0.000)(7480,0.000)(7580,0.002)(7680,0.005)(7780,0.003)(7880,0.002)(7980,0.002)(8080,-0.000)(8180,0.000)(8200,0.000)(8300,0.002)(8400,0.001)(8500,-0.009)(8600,-0.005)(8700,-0.015)(8800,-0.005)(8900,-0.001)(9000,0.000)(9020,0.000)(9120,-0.001)(9220,-0.000)(9320,-0.000)(9420,0.001)(9520,0.001)(9620,0.002)(9720,0.001)(9820,0.001)(9840,0.001)(9940,0.001)(10040,0.006)(10140,0.009)(10240,0.004)(10340,0.003)(10440,0.002)(10540,-0.007)(10640,-0.004)(10660,-0.002)(10760,-0.001)(10860,-0.001)(10960,0.001)(11060,0.001)(11160,0.000)(11260,0.000)(11360,0.000)(11460,0.000)(11480,0.000)(11580,0.000)(11680,-0.001)(11780,-0.000)(11880,-0.000)(11980,-0.000)(12080,-0.001)(12180,-0.001)(12280,-0.001)(12300,-0.000)(12400,-0.003)(12500,-0.002)(12600,-0.004)(12700,-0.002)(12800,-0.001)(12900,-0.001)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.746)(100,0.716)(200,0.694)(300,0.692)(400,0.684)(500,0.665)(600,0.667)(700,0.649)(800,0.630)(820,0.616)(920,0.592)(1020,0.603)(1120,0.617)(1220,0.601)(1320,0.540)(1420,0.466)(1520,0.396)(1620,0.367)(1640,0.303)(1740,0.292)(1840,0.278)(1940,0.199)(2040,0.242)(2140,0.202)(2240,0.147)(2340,0.147)(2440,0.122)(2460,0.126)(2560,0.084)(2660,0.138)(2760,0.092)(2860,0.074)(2960,0.065)(3060,0.068)(3160,0.046)(3260,0.032)(3280,0.021)(3380,0.044)(3480,0.027)(3580,0.025)(3680,0.079)(3780,0.071)(3880,0.045)(3980,0.036)(4080,0.022)(4100,0.030)(4200,0.035)(4300,0.022)(4400,0.035)(4500,0.022)(4600,0.061)(4700,0.042)(4800,0.025)(4900,0.016)(4920,0.021)(5020,0.018)(5120,0.017)(5220,0.011)(5320,0.007)(5420,0.048)(5520,0.029)(5620,0.018)(5720,0.015)(5740,0.009)(5840,0.013)(5940,0.008)(6040,0.056)(6140,0.034)(6240,0.021)(6340,0.032)(6440,0.030)(6540,0.036)(6560,0.047)(6660,0.052)(6760,0.031)(6860,0.019)(6960,0.041)(7060,0.025)(7160,0.015)(7260,0.009)(7360,0.005)(7380,0.003)(7480,0.002)(7580,0.001)(7680,0.001)(7780,0.001)(7880,0.001)(7980,0.001)(8080,0.001)(8180,0.053)(8200,0.032)(8300,0.019)(8400,0.061)(8500,0.037)(8600,0.022)(8700,0.013)(8800,0.008)(8900,0.006)(9000,0.004)(9020,0.003)(9120,0.002)(9220,0.001)(9320,0.001)(9420,0.000)(9520,0.000)(9620,0.000)(9720,0.000)(9820,0.031)(9840,0.023)(9940,0.014)(10040,0.010)(10140,0.006)(10240,0.004)(10340,0.002)(10440,0.001)(10540,0.003)(10640,0.002)(10660,0.001)(10760,0.001)(10860,0.001)(10960,0.000)(11060,0.000)(11160,0.000)(11260,0.000)(11360,0.000)(11460,0.000)(11480,0.001)(11580,0.000)(11680,0.002)(11780,0.001)(11880,0.001)(11980,0.000)(12080,0.000)(12180,0.044)(12280,0.026)(12300,0.016)(12400,0.009)(12500,0.006)(12600,0.004)(12700,0.002)(12800,0.001)(12900,0.001)(13000,0.000)(13100,0.000)(13120,0.000)(13220,0.000)(13320,0.000)(13420,0.000)(13520,0.000)(13620,0.000)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.680)(100,0.700)(200,0.684)(300,0.672)(400,0.661)(500,0.645)(600,0.663)(700,0.622)(800,0.606)(820,0.557)(920,0.519)(1020,0.474)(1120,0.377)(1220,0.315)(1320,0.259)(1420,0.253)(1520,0.205)(1620,0.165)(1640,0.136)(1740,0.139)(1840,0.094)(1940,0.150)(2040,0.138)(2140,0.093)(2240,0.065)(2340,0.048)(2440,0.071)(2460,0.077)(2560,0.076)(2660,0.042)(2760,0.033)(2860,0.019)(2960,0.016)(3060,0.007)(3160,0.018)(3260,0.013)(3280,0.010)(3380,0.007)(3480,0.005)(3580,0.008)(3680,0.001)(3780,0.001)(3880,0.008)(3980,0.011)(4080,0.008)(4100,0.015)(4200,0.014)(4300,0.009)(4400,0.011)(4500,0.009)(4600,0.002)(4700,0.001)(4800,0.001)(4900,0.002)(4920,0.005)(5020,0.002)(5120,0.004)(5220,0.003)(5320,0.002)(5420,0.002)(5520,0.002)(5620,0.002)(5720,0.000)(5740,0.000)(5840,-0.001)(5940,0.001)(6040,-0.005)(6140,-0.003)(6240,-0.002)(6340,0.003)(6440,0.014)(6540,0.009)(6560,0.016)(6660,0.013)(6760,0.008)(6860,0.005)(6960,0.012)(7060,0.007)(7160,0.005)(7260,0.006)(7360,0.003)(7380,0.002)(7480,0.001)(7580,0.001)(7680,0.001)(7780,0.000)(7880,0.000)(7980,0.000)(8080,0.000)(8180,0.005)(8200,0.003)(8300,0.002)(8400,0.001)(8500,0.001)(8600,0.000)(8700,0.000)(8800,0.000)(8900,0.000)(9000,0.000)(9020,0.000)(9120,0.000)(9220,0.000)(9320,0.000)(9420,0.000)(9520,0.000)(9620,0.000)(9720,0.000)(9820,0.000)(9840,0.000)(9940,0.000)(10040,0.000)(10140,0.000)(10240,0.000)(10340,0.000)(10440,0.000)(10540,0.001)(10640,0.001)(10660,0.000)(10760,0.000)(10860,0.000)(10960,0.000)(11060,0.000)(11160,0.000)(11260,0.000)(11360,0.000)(11460,0.000)(11480,0.000)(11580,0.000)(11680,0.000)(11780,0.000)(11880,0.000)(11980,0.000)(12080,0.000)(12180,0.000)(12280,0.000)(12300,0.000)(12400,0.000)(12500,0.000)(12600,0.000)(12700,0.000)(12800,0.000)(12900,0.000)(13000,0.000)(13100,0.000)(13120,0.000)(13220,0.000)(13320,0.000)(13420,0.000)(13520,0.000)(13620,0.000)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[red!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    \legend{
        Slot Attention,
        Ours
    }
    
    
% Branching task

          \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{CLEVR},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.709)(100,0.572)(200,0.501)(300,0.385)(400,0.291)(500,0.215)(600,0.174)(700,0.128)(800,0.085)(900,0.060)(1000,0.052)(1100,0.051)(1200,0.034)(1300,0.039)(1400,0.046)(1500,0.038)(1600,0.030)(1700,0.040)(1800,0.025)(1900,0.016)(2000,0.010)(2100,0.014)(2200,0.011)(2300,0.011)(2400,0.017)(2500,0.015)(2600,0.009)(2700,0.008)(2800,0.006)(2900,0.004)(3000,0.003)(3100,0.011)(3200,0.007)(3300,0.014)(3400,0.009)(3500,0.005)(3600,0.003)(3700,0.002)(3800,0.014)(3900,0.010)(4000,0.007)(4100,0.006)(4200,0.004)(4300,0.004)(4400,0.003)(4500,0.002)(4600,0.001)(4700,0.001)(4800,0.001)(4900,0.001)(5000,0.003)(5100,0.004)(5200,0.002)(5300,0.002)(5400,0.002)(5500,0.001)(5600,0.001)(5700,0.011)(5800,0.007)(5900,0.004)(6000,0.003)(6100,0.002)(6200,0.001)(6300,0.001)(6400,0.001)(6500,0.000)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.000)(7100,0.005)(7200,0.003)(7300,0.002)(7400,0.002)(7500,0.001)(7600,0.001)(7700,0.009)(7800,0.006)(7900,0.003)(8000,0.010)(8100,0.006)(8200,0.004)(8300,0.011)(8400,0.006)(8500,0.004)(8600,0.006)(8700,0.010)(8800,0.006)(8900,0.004)(9000,0.002)(9100,0.001)(9200,0.001)(9300,0.001)(9400,0.000)(9500,0.000)(9600,0.000)(9700,0.000)(9800,0.000)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.001)(10300,0.033)(10400,0.020)(10500,0.012)(10600,0.007)(10700,0.004)(10800,0.003)(10900,0.002)(11000,0.001)(11100,0.013)(11200,0.008)(11300,0.005)(11400,0.003)(11500,0.002)(11600,0.001)(11700,0.002)(11800,0.008)(11900,0.005)(12000,0.003)(12100,0.002)(12200,0.025)(12300,0.015)(12400,0.010)(12500,0.007)(12600,0.012)(12700,0.007)(12800,0.004)(12900,0.003)(13000,0.002)(13100,0.001)(13200,0.001)(13300,0.000)(13400,0.000)(13500,0.000)(13600,0.000)(13700,0.000)(13800,0.000)(13900,0.000)(14000,0.000)(14100,0.000)(14200,0.000)};
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.728)(100,0.523)(200,0.422)(300,0.302)(400,0.286)(500,0.221)(533,0.188)(633,0.167)(733,0.143)(833,0.125)(933,0.115)(1033,0.128)(1066,0.136)(1166,0.142)(1266,0.123)(1366,0.140)(1466,0.121)(1566,0.111)(1599,0.085)(1699,0.062)(1799,0.087)(1899,0.081)(1999,0.090)(2099,0.076)(2132,0.076)(2232,0.060)(2332,0.069)(2432,0.056)(2532,0.048)(2632,0.066)(2665,0.060)(2765,0.055)(2865,0.062)(2965,0.050)(3065,0.052)(3165,0.054)(3198,0.060)(3298,0.041)(3398,0.030)(3498,0.034)(3598,0.031)(3698,0.028)(3731,0.022)(3831,0.016)(3931,0.012)(4031,0.014)(4131,0.012)(4231,0.011)(4264,0.009)(4364,0.011)(4464,0.009)(4564,0.008)(4664,0.010)(4764,0.011)(4797,0.016)(4897,0.010)(4997,0.050)(5097,0.031)(5197,0.033)(5297,0.029)(5330,0.018)(5430,0.021)(5530,0.013)(5630,0.011)(5730,0.007)(5830,0.016)(5863,0.010)(5963,0.021)(6063,0.014)(6163,0.017)(6263,0.011)(6363,0.009)(6396,0.006)(6496,0.004)(6596,0.010)(6696,0.014)(6796,0.012)(6896,0.014)(6929,0.017)(7029,0.011)(7129,0.007)(7229,0.004)(7329,0.016)(7429,0.010)(7462,0.006)(7562,0.004)(7662,0.006)(7762,0.005)(7862,0.016)(7962,0.035)(7995,0.021)(8095,0.013)(8195,0.008)(8295,0.005)(8395,0.004)(8495,0.003)(8528,0.002)(8628,0.006)(8728,0.024)(8828,0.023)(8928,0.031)(9028,0.019)(9061,0.011)(9161,0.007)(9261,0.004)(9361,0.004)(9461,0.003)(9561,0.002)(9594,0.013)(9694,0.008)(9794,0.005)(9894,0.013)(9994,0.009)(10094,0.006)(10127,0.004)(10227,0.003)(10327,0.020)(10427,0.022)(10527,0.013)(10627,0.008)(10660,0.005)(10760,0.003)(10860,0.007)(10960,0.029)(11060,0.017)(11160,0.011)(11193,0.007)(11293,0.007)(11393,0.004)(11493,0.003)(11593,0.002)(11693,0.005)(11726,0.015)(11826,0.000)(11926,0.001)(12026,0.000)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.723)(100,0.594)(200,0.572)(300,0.447)(400,0.344)(500,0.268)(600,0.220)(700,0.155)(800,0.106)(900,0.076)(1000,0.062)(1100,0.060)(1200,0.042)(1300,0.064)(1400,0.066)(1500,0.043)(1600,0.035)(1700,0.048)(1800,0.029)(1900,0.018)(2000,0.012)(2100,0.016)(2200,0.014)(2300,0.019)(2400,0.036)(2500,0.025)(2600,0.015)(2700,0.013)(2800,0.009)(2900,0.006)(3000,0.005)(3100,0.021)(3200,0.013)(3300,0.027)(3400,0.017)(3500,0.010)(3600,0.006)(3700,0.005)(3800,0.032)(3900,0.020)(4000,0.014)(4100,0.009)(4200,0.006)(4300,0.007)(4400,0.004)(4500,0.003)(4600,0.002)(4700,0.001)(4800,0.003)(4900,0.002)(5000,0.007)(5100,0.009)(5200,0.005)(5300,0.005)(5400,0.003)(5500,0.002)(5600,0.001)(5700,0.027)(5800,0.016)(5900,0.010)(6000,0.006)(6100,0.004)(6200,0.002)(6300,0.001)(6400,0.001)(6500,0.001)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.000)(7100,0.010)(7200,0.006)(7300,0.004)(7400,0.004)(7500,0.002)(7600,0.001)(7700,0.018)(7800,0.011)(7900,0.007)(8000,0.020)(8100,0.012)(8200,0.007)(8300,0.017)(8400,0.010)(8500,0.006)(8600,0.008)(8700,0.019)(8800,0.011)(8900,0.007)(9000,0.004)(9100,0.002)(9200,0.001)(9300,0.001)(9400,0.001)(9500,0.000)(9600,0.000)(9700,0.000)(9800,0.000)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.002)(10300,0.064)(10400,0.039)(10500,0.023)(10600,0.014)(10700,0.008)(10800,0.005)(10900,0.003)(11000,0.002)(11100,0.025)(11200,0.015)(11300,0.009)(11400,0.005)(11500,0.004)(11600,0.002)(11700,0.003)(11800,0.015)(11900,0.009)(12000,0.005)(12100,0.003)(12200,0.050)(12300,0.030)(12400,0.020)(12500,0.012)(12600,0.024)(12700,0.014)(12800,0.009)(12900,0.005)(13000,0.003)(13100,0.002)(13200,0.001)(13300,0.001)(13400,0.000)(13500,0.000)(13600,0.000)(13700,0.000)(13800,0.000)(13900,0.000)(14000,0.000)(14100,0.000)(14200,0.000)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.695)(100,0.550)(200,0.431)(300,0.323)(400,0.239)(500,0.163)(600,0.129)(700,0.101)(800,0.065)(900,0.043)(1000,0.042)(1100,0.043)(1200,0.026)(1300,0.015)(1400,0.025)(1500,0.033)(1600,0.025)(1700,0.032)(1800,0.020)(1900,0.013)(2000,0.008)(2100,0.012)(2200,0.007)(2300,0.003)(2400,-0.002)(2500,0.005)(2600,0.003)(2700,0.003)(2800,0.002)(2900,0.002)(3000,0.001)(3100,0.000)(3200,0.001)(3300,0.001)(3400,0.001)(3500,0.001)(3600,0.001)(3700,0.000)(3800,-0.004)(3900,-0.000)(4000,0.001)(4100,0.003)(4200,0.002)(4300,0.002)(4400,0.001)(4500,0.001)(4600,0.001)(4700,0.000)(4800,0.000)(4900,0.000)(5000,-0.001)(5100,-0.001)(5200,-0.001)(5300,-0.001)(5400,-0.000)(5500,-0.000)(5600,0.000)(5700,-0.004)(5800,-0.003)(5900,-0.001)(6000,-0.001)(6100,-0.000)(6200,-0.000)(6300,-0.000)(6400,0.000)(6500,0.000)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.000)(7100,0.000)(7200,0.000)(7300,0.000)(7400,0.000)(7500,0.000)(7600,0.000)(7700,0.001)(7800,0.001)(7900,0.000)(8000,0.000)(8100,0.000)(8200,0.000)(8300,0.004)(8400,0.003)(8500,0.002)(8600,0.004)(8700,0.002)(8800,0.001)(8900,0.001)(9000,0.001)(9100,0.000)(9200,0.001)(9300,0.000)(9400,0.000)(9500,0.000)(9600,0.000)(9700,0.000)(9800,0.000)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.000)(10300,0.001)(10400,0.001)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.001)(11200,0.001)(11300,0.000)(11400,0.000)(11500,0.000)(11600,0.000)(11700,0.001)(11800,0.001)(11900,0.001)(12000,0.000)(12100,0.000)(12200,0.000)(12300,0.000)(12400,0.000)(12500,0.001)(12600,0.001)(12700,0.001)(12800,0.000)(12900,0.000)(13000,0.000)(13100,0.000)(13200,0.000)(13300,0.000)(13400,0.000)(13500,0.000)(13600,0.000)(13700,0.000)(13800,0.000)(13900,0.000)(14000,0.000)(14100,0.000)(14200,0.000)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.755)(100,0.540)(200,0.439)(300,0.308)(400,0.337)(500,0.267)(533,0.233)(633,0.177)(733,0.157)(833,0.147)(933,0.121)(1033,0.156)(1066,0.175)(1166,0.167)(1266,0.138)(1366,0.170)(1466,0.137)(1566,0.123)(1599,0.096)(1699,0.075)(1799,0.093)(1899,0.088)(1999,0.116)(2099,0.096)(2132,0.096)(2232,0.071)(2332,0.079)(2432,0.060)(2532,0.054)(2632,0.071)(2665,0.061)(2765,0.068)(2865,0.092)(2965,0.062)(3065,0.062)(3165,0.088)(3198,0.089)(3298,0.061)(3398,0.040)(3498,0.050)(3598,0.047)(3698,0.043)(3731,0.033)(3831,0.025)(3931,0.015)(4031,0.021)(4131,0.016)(4231,0.015)(4264,0.012)(4364,0.017)(4464,0.013)(4564,0.013)(4664,0.017)(4764,0.022)(4797,0.032)(4897,0.020)(4997,0.100)(5097,0.061)(5197,0.055)(5297,0.050)(5330,0.031)(5430,0.037)(5530,0.024)(5630,0.020)(5730,0.013)(5830,0.027)(5863,0.017)(5963,0.034)(6063,0.023)(6163,0.030)(6263,0.019)(6363,0.014)(6396,0.009)(6496,0.006)(6596,0.021)(6696,0.033)(6796,0.029)(6896,0.023)(6929,0.034)(7029,0.021)(7129,0.013)(7229,0.008)(7329,0.037)(7429,0.023)(7462,0.015)(7562,0.010)(7662,0.010)(7762,0.009)(7862,0.034)(7962,0.062)(7995,0.038)(8095,0.023)(8195,0.014)(8295,0.009)(8395,0.007)(8495,0.005)(8528,0.003)(8628,0.012)(8728,0.038)(8828,0.031)(8928,0.057)(9028,0.034)(9061,0.021)(9161,0.013)(9261,0.008)(9361,0.009)(9461,0.005)(9561,0.003)(9594,0.028)(9694,0.017)(9794,0.010)(9894,0.030)(9994,0.021)(10094,0.013)(10127,0.008)(10227,0.005)(10327,0.047)(10427,0.039)(10527,0.024)(10627,0.014)(10660,0.009)(10760,0.005)(10860,0.014)(10960,0.068)(11060,0.041)(11160,0.025)(11193,0.015)(11293,0.011)(11393,0.007)(11493,0.005)(11593,0.003)(11693,0.011)(11726,0.035)(11826,0.001)(11926,0.002)(12026,0.000)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.702)(100,0.505)(200,0.406)(300,0.295)(400,0.236)(500,0.176)(533,0.144)(633,0.156)(733,0.129)(833,0.104)(933,0.109)(1033,0.100)(1066,0.097)(1166,0.116)(1266,0.109)(1366,0.110)(1466,0.105)(1566,0.100)(1599,0.074)(1699,0.049)(1799,0.081)(1899,0.074)(1999,0.064)(2099,0.056)(2132,0.056)(2232,0.050)(2332,0.060)(2432,0.053)(2532,0.042)(2632,0.062)(2665,0.059)(2765,0.043)(2865,0.032)(2965,0.038)(3065,0.042)(3165,0.020)(3198,0.032)(3298,0.022)(3398,0.020)(3498,0.018)(3598,0.015)(3698,0.014)(3731,0.011)(3831,0.008)(3931,0.010)(4031,0.006)(4131,0.008)(4231,0.007)(4264,0.005)(4364,0.005)(4464,0.004)(4564,0.002)(4664,0.003)(4764,0.000)(4797,-0.000)(4897,0.000)(4997,0.000)(5097,0.001)(5197,0.010)(5297,0.009)(5330,0.005)(5430,0.004)(5530,0.003)(5630,0.002)(5730,0.001)(5830,0.006)(5863,0.004)(5963,0.007)(6063,0.004)(6163,0.004)(6263,0.003)(6363,0.003)(6396,0.002)(6496,0.002)(6596,-0.002)(6696,-0.004)(6796,-0.004)(6896,0.004)(6929,0.001)(7029,0.000)(7129,0.000)(7229,0.000)(7329,-0.005)(7429,-0.003)(7462,-0.002)(7562,-0.001)(7662,0.002)(7762,0.002)(7862,-0.002)(7962,0.008)(7995,0.005)(8095,0.003)(8195,0.002)(8295,0.001)(8395,0.001)(8495,0.002)(8528,0.001)(8628,-0.000)(8728,0.010)(8828,0.016)(8928,0.006)(9028,0.004)(9061,0.002)(9161,0.002)(9261,0.001)(9361,0.000)(9461,0.001)(9561,0.001)(9594,-0.003)(9694,-0.002)(9794,-0.001)(9894,-0.003)(9994,-0.002)(10094,-0.000)(10127,0.000)(10227,0.000)(10327,-0.006)(10427,0.004)(10527,0.002)(10627,0.001)(10660,0.001)(10760,0.001)(10860,0.000)(10960,-0.009)(11060,-0.006)(11160,-0.002)(11193,-0.001)(11293,0.002)(11393,0.002)(11493,0.001)(11593,0.001)(11693,-0.001)(11726,-0.005)(11826,0.000)(11926,0.000)(12026,0.000)};
    

    \addplot[red!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[blue!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    % \legend{
    %     Slot Attention,
    %     Ours
    % }
    
    
   
   
       \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{Shapestacks},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
     \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.691)(100,0.481)(200,0.316)(300,0.224)(400,0.142)(500,0.094)(600,0.059)(700,0.054)(800,0.035)(900,0.022)(1000,0.014)(1100,0.009)(1200,0.012)(1300,0.008)(1400,0.005)(1500,0.004)(1600,0.003)(1700,0.002)(1800,0.002)(1900,0.001)(2000,0.001)(2100,0.001)(2200,0.001)(2300,0.002)(2400,0.002)(2500,0.002)(2600,0.001)(2700,0.001)(2800,0.001)(2900,0.001)(3000,0.000)(3100,0.000)(3200,0.000)(3300,0.001)(3400,0.001)(3500,0.001)(3600,0.001)(3700,0.000)(3800,0.000)(3900,0.000)(4000,0.001)(4100,0.001)(4200,0.008)(4300,0.005)(4400,0.003)(4500,0.002)(4600,0.001)(4700,0.010)(4800,0.006)(4900,0.008)(5000,0.005)(5100,0.003)(5200,0.002)(5300,0.019)(5400,0.013)(5500,0.008)(5600,0.009)(5700,0.006)(5800,0.004)(5900,0.003)(6000,0.007)(6100,0.004)(6200,0.003)(6300,0.002)(6400,0.001)(6500,0.001)(6600,0.001)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.000)(7100,0.000)(7200,0.000)(7300,0.000)(7400,0.000)(7500,0.000)(7600,0.000)(7700,0.000)(7800,0.000)(7900,0.000)(8000,0.000)(8100,0.000)(8200,0.003)(8300,0.002)(8400,0.001)(8500,0.001)(8600,0.001)(8700,0.000)(8800,0.000)(8900,0.000)(9000,0.000)(9100,0.000)(9200,0.000)(9300,0.000)(9400,0.000)(9500,0.000)(9600,0.000)(9700,0.000)(9800,0.000)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.000)(10300,0.000)(10400,0.000)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.000)(11200,0.000)(11300,0.000)(11400,0.000)(11500,0.000)(11600,0.000)(11700,0.001)(11800,0.001)(11900,0.001)(12000,0.000)(12100,0.000)(12200,0.000)(12300,0.000)(12400,0.000)(12500,0.000)(12600,0.001)(12700,0.001)(12800,0.000)(12900,0.000)(13000,0.000)(13100,0.000)(13200,0.000)(13300,0.000)(13400,0.011)(13500,0.007)(13600,0.004)(13700,0.002)(13800,0.001)(13900,0.001)(14000,0.001)(14100,0.000)(14200,0.000)(14300,0.000)(14400,0.000)(14500,0.000)(14600,0.000)(14700,0.000)(14800,0.000)(14900,0.000)(15000,0.000)(15100,0.000)(15200,0.000)(15300,0.000)(15400,0.000)(15500,0.000)(15600,0.000)(15700,0.000)(15800,0.000)(15900,0.000)(16000,0.000)(16100,0.000)(16200,0.000)(16300,0.000)(16400,0.000)(16500,0.000)(16600,0.000)(16700,0.000)(16800,0.000)(16900,0.000)(17000,0.000)(17100,0.000)(17200,0.000)(17300,0.000)(17400,0.000)(17500,0.000)(17600,0.000)(17700,0.000)(17800,0.000)(17900,0.000)(18000,0.000)(18100,0.000)(18200,0.000)(18300,0.000)(18400,0.000)(18500,0.000)(18600,0.000)(18700,0.000)(18800,0.000)(18900,0.000)(19000,0.000)(19100,0.000)(19200,0.000)(19300,0.000)(19400,0.000)(19500,0.000)(19600,0.000)(19700,0.000)(19800,0.000)(19900,0.000)(20000,0.000)(20100,0.000)(20200,0.000)(20300,0.000)(20400,0.000)(20500,0.000)(20600,0.000)(20700,0.000)(20800,0.000)(20900,0.000)(21000,0.000)(21100,0.000)(21200,0.000)(21300,0.000)(21400,0.000)(21500,0.000)(21600,0.000)(21700,0.000)(21800,0.000)(21900,0.000)(22000,0.000)(22100,0.000)(22200,0.000)(22300,0.000)(22400,0.000)(22500,0.000)(22600,0.000)(22700,0.000)(22800,0.000)(22900,0.000)(23000,0.000)(23100,0.000)(23200,0.000)(23300,0.000)(23400,0.000)(23500,0.000)(23600,0.000)(23700,0.000)(23800,0.000)(23900,0.000)(24000,0.000)(24100,0.000)(24200,0.000)(24300,0.000)(24400,0.000)(24500,0.000)(24600,0.000)(24700,0.000)(24800,0.000)(24900,0.000)(25000,0.000)(25100,0.000)(25200,0.000)(25300,0.000)(25400,0.000)(25500,0.000)(25600,0.000)(25700,0.000)(25800,0.000)(25900,0.000)(26000,0.000)(26100,0.000)(26200,0.000)(26300,0.000)(26400,0.000)(26500,0.000)(26600,0.000)(26700,0.000)(26800,0.000)(26900,0.000)(27000,0.000)(27100,0.000)(27200,0.000)(27300,0.000)};
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.742)(100,0.584)(200,0.447)(300,0.355)(400,0.266)(500,0.205)(600,0.193)(700,0.164)(800,0.151)(900,0.148)(1000,0.106)(1100,0.074)(1200,0.069)(1300,0.065)(1400,0.092)(1500,0.071)(1600,0.060)(1700,0.060)(1800,0.050)(1900,0.073)(2000,0.075)(2100,0.058)(2200,0.061)(2300,0.073)(2400,0.052)(2500,0.044)(2600,0.039)(2700,0.070)(2800,0.057)(2900,0.038)(3000,0.033)(3100,0.037)(3200,0.029)(3300,0.024)(3400,0.026)(3500,0.028)(3600,0.037)(3700,0.026)(3800,0.037)(3900,0.026)(4000,0.024)(4100,0.032)(4200,0.026)(4300,0.032)(4400,0.053)(4500,0.047)(4600,0.030)(4700,0.019)(4800,0.030)(4900,0.035)(5000,0.027)(5100,0.031)(5200,0.035)(5300,0.033)(5400,0.020)(5500,0.033)(5600,0.033)(5700,0.020)(5800,0.014)(5900,0.027)(6000,0.019)(6100,0.016)(6200,0.018)(6300,0.016)(6400,0.013)(6500,0.009)(6600,0.006)(6700,0.009)(6800,0.016)(6900,0.018)(7000,0.032)(7100,0.022)(7200,0.020)(7300,0.019)(7400,0.012)(7500,0.010)(7600,0.006)(7700,0.008)(7800,0.008)(7900,0.007)(8000,0.004)(8100,0.009)(8200,0.005)(8300,0.010)(8400,0.011)(8500,0.012)(8600,0.007)(8700,0.005)(8800,0.004)(8900,0.010)(9000,0.012)(9100,0.007)(9200,0.005)(9300,0.003)(9400,0.002)(9500,0.002)(9600,0.001)(9700,0.001)(9800,0.001)(9900,0.003)(10000,0.020)(10100,0.012)(10200,0.008)(10300,0.005)(10400,0.003)(10500,0.002)(10600,0.001)(10700,0.001)(10800,0.018)(10900,0.020)(11000,0.012)(11100,0.026)(11200,0.016)(11300,0.011)(11400,0.007)(11500,0.005)(11600,0.005)(11700,0.003)(11800,0.002)(11900,0.003)(12000,0.002)(12100,0.003)(12200,0.002)(12300,0.004)(12400,0.003)(12500,0.006)(12600,0.021)(12700,0.014)(12800,0.009)(12900,0.006)(13000,0.005)(13100,0.003)(13200,0.005)(13300,0.003)(13400,0.002)(13500,0.001)(13600,0.011)(13700,0.007)(13800,0.005)(13900,0.003)(14000,0.002)(14100,0.006)(14200,0.004)(14300,0.021)(14400,0.012)(14500,0.008)(14600,0.005)(14700,0.003)(14800,0.003)(14900,0.002)(15000,0.002)(15100,0.001)(15200,0.001)(15300,0.016)(15400,0.011)(15500,0.007)(15600,0.005)(15700,0.010)(15800,0.006)(15900,0.004)(16000,0.003)(16100,0.002)(16200,0.002)(16300,0.002)(16400,0.002)(16500,0.001)(16600,0.019)(16700,0.012)(16800,0.007)(16900,0.004)(17000,0.003)(17100,0.002)(17200,0.016)(17300,0.012)(17400,0.008)(17500,0.006)(17600,0.017)(17700,0.011)(17800,0.006)(17900,0.004)(18000,0.002)(18100,0.004)(18200,0.016)(18300,0.010)(18400,0.006)(18500,0.004)(18600,0.002)(18700,0.003)(18800,0.002)(18900,0.007)(19000,0.004)(19100,0.002)(19200,0.003)(19300,0.004)(19400,0.002)(19500,0.003)(19600,0.002)(19700,0.002)(19800,0.001)(19900,0.001)(20000,0.000)(20100,0.001)(20200,0.006)(20300,0.004)(20400,0.002)(20500,0.005)(20600,0.011)(20700,0.007)(20800,0.004)(20900,0.009)(21000,0.006)(21100,0.004)(21200,0.002)(21300,0.002)(21400,0.001)(21500,0.001)(21600,0.000)(21700,0.001)(21800,0.002)(21900,0.001)(22000,0.001)(22100,0.001)(22200,0.001)(22300,0.000)(22400,0.024)(22500,0.015)(22600,0.009)(22700,0.006)(22800,0.004)(22900,0.003)(23000,0.005)(23100,0.004)(23200,0.005)(23300,0.003)(23400,0.002)(23500,0.001)(23600,0.001)(23700,0.001)(23800,0.001)(23900,0.004)(24000,0.003)(24100,0.002)(24200,0.001)(24300,0.001)(24400,0.000)(24500,0.003)(24600,0.007)(24700,0.004)(24800,0.003)(24900,0.010)(25000,0.006)(25100,0.004)(25200,0.002)(25300,0.003)(25400,0.002)(25500,0.001)(25600,0.001)(25700,0.007)(25800,0.004)(25900,0.003)(26000,0.002)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.692)(100,0.492)(200,0.324)(300,0.230)(400,0.147)(500,0.098)(600,0.063)(700,0.065)(800,0.040)(900,0.025)(1000,0.016)(1100,0.010)(1200,0.015)(1300,0.009)(1400,0.006)(1500,0.004)(1600,0.004)(1700,0.003)(1800,0.002)(1900,0.002)(2000,0.002)(2100,0.002)(2200,0.001)(2300,0.003)(2400,0.002)(2500,0.003)(2600,0.002)(2700,0.001)(2800,0.001)(2900,0.001)(3000,0.001)(3100,0.001)(3200,0.000)(3300,0.002)(3400,0.002)(3500,0.001)(3600,0.001)(3700,0.001)(3800,0.000)(3900,0.000)(4000,0.002)(4100,0.002)(4200,0.018)(4300,0.011)(4400,0.007)(4500,0.004)(4600,0.003)(4700,0.022)(4800,0.014)(4900,0.014)(5000,0.009)(5100,0.005)(5200,0.003)(5300,0.045)(5400,0.031)(5500,0.019)(5600,0.022)(5700,0.013)(5800,0.010)(5900,0.006)(6000,0.013)(6100,0.008)(6200,0.005)(6300,0.003)(6400,0.002)(6500,0.001)(6600,0.001)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.000)(7100,0.000)(7200,0.000)(7300,0.000)(7400,0.000)(7500,0.000)(7600,0.000)(7700,0.000)(7800,0.000)(7900,0.001)(8000,0.000)(8100,0.001)(8200,0.008)(8300,0.005)(8400,0.003)(8500,0.002)(8600,0.001)(8700,0.001)(8800,0.000)(8900,0.000)(9000,0.000)(9100,0.000)(9200,0.000)(9300,0.000)(9400,0.000)(9500,0.000)(9600,0.000)(9700,0.000)(9800,0.000)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.000)(10300,0.000)(10400,0.000)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.000)(11200,0.000)(11300,0.000)(11400,0.000)(11500,0.000)(11600,0.000)(11700,0.003)(11800,0.002)(11900,0.001)(12000,0.001)(12100,0.000)(12200,0.000)(12300,0.000)(12400,0.000)(12500,0.000)(12600,0.003)(12700,0.002)(12800,0.001)(12900,0.001)(13000,0.000)(13100,0.000)(13200,0.000)(13300,0.000)(13400,0.026)(13500,0.016)(13600,0.009)(13700,0.006)(13800,0.003)(13900,0.002)(14000,0.001)(14100,0.001)(14200,0.000)(14300,0.000)(14400,0.000)(14500,0.000)(14600,0.000)(14700,0.000)(14800,0.000)(14900,0.000)(15000,0.000)(15100,0.000)(15200,0.000)(15300,0.000)(15400,0.000)(15500,0.000)(15600,0.000)(15700,0.000)(15800,0.000)(15900,0.000)(16000,0.000)(16100,0.000)(16200,0.000)(16300,0.000)(16400,0.000)(16500,0.000)(16600,0.000)(16700,0.000)(16800,0.000)(16900,0.000)(17000,0.000)(17100,0.000)(17200,0.000)(17300,0.000)(17400,0.000)(17500,0.000)(17600,0.000)(17700,0.000)(17800,0.000)(17900,0.000)(18000,0.000)(18100,0.000)(18200,0.000)(18300,0.000)(18400,0.000)(18500,0.000)(18600,0.000)(18700,0.000)(18800,0.000)(18900,0.000)(19000,0.000)(19100,0.000)(19200,0.000)(19300,0.000)(19400,0.000)(19500,0.000)(19600,0.000)(19700,0.000)(19800,0.000)(19900,0.000)(20000,0.000)(20100,0.000)(20200,0.000)(20300,0.000)(20400,0.000)(20500,0.000)(20600,0.000)(20700,0.000)(20800,0.000)(20900,0.000)(21000,0.000)(21100,0.000)(21200,0.000)(21300,0.000)(21400,0.000)(21500,0.000)(21600,0.000)(21700,0.000)(21800,0.000)(21900,0.000)(22000,0.000)(22100,0.000)(22200,0.000)(22300,0.000)(22400,0.000)(22500,0.000)(22600,0.000)(22700,0.000)(22800,0.000)(22900,0.000)(23000,0.000)(23100,0.000)(23200,0.000)(23300,0.000)(23400,0.000)(23500,0.000)(23600,0.000)(23700,0.000)(23800,0.000)(23900,0.000)(24000,0.000)(24100,0.000)(24200,0.000)(24300,0.000)(24400,0.000)(24500,0.000)(24600,0.000)(24700,0.000)(24800,0.000)(24900,0.000)(25000,0.000)(25100,0.000)(25200,0.000)(25300,0.000)(25400,0.000)(25500,0.000)(25600,0.000)(25700,0.000)(25800,0.000)(25900,0.000)(26000,0.000)(26100,0.000)(26200,0.000)(26300,0.000)(26400,0.000)(26500,0.000)(26600,0.000)(26700,0.000)(26800,0.000)(26900,0.000)(27000,0.000)(27100,0.000)(27200,0.000)(27300,0.000)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.690)(100,0.470)(200,0.309)(300,0.217)(400,0.137)(500,0.090)(600,0.055)(700,0.044)(800,0.030)(900,0.019)(1000,0.012)(1100,0.009)(1200,0.010)(1300,0.006)(1400,0.005)(1500,0.004)(1600,0.002)(1700,0.002)(1800,0.002)(1900,0.001)(2000,0.001)(2100,0.001)(2200,0.001)(2300,0.001)(2400,0.001)(2500,0.001)(2600,0.000)(2700,0.000)(2800,0.000)(2900,0.000)(3000,0.000)(3100,0.000)(3200,0.000)(3300,0.000)(3400,0.000)(3500,0.000)(3600,0.000)(3700,0.000)(3800,0.000)(3900,0.000)(4000,-0.000)(4100,0.000)(4200,-0.002)(4300,-0.001)(4400,-0.000)(4500,-0.000)(4600,-0.000)(4700,-0.002)(4800,-0.001)(4900,0.002)(5000,0.001)(5100,0.001)(5200,0.001)(5300,-0.006)(5400,-0.004)(5500,-0.003)(5600,-0.003)(5700,-0.002)(5800,-0.002)(5900,-0.001)(6000,0.001)(6100,0.000)(6200,0.000)(6300,0.000)(6400,0.000)(6500,0.001)(6600,0.000)(6700,0.000)(6800,0.000)(6900,0.000)(7000,0.000)(7100,0.000)(7200,0.000)(7300,0.000)(7400,0.000)(7500,0.000)(7600,0.000)(7700,0.000)(7800,0.000)(7900,0.000)(8000,0.000)(8100,0.000)(8200,-0.001)(8300,-0.000)(8400,-0.000)(8500,-0.000)(8600,-0.000)(8700,-0.000)(8800,-0.000)(8900,0.000)(9000,0.000)(9100,0.000)(9200,0.000)(9300,0.000)(9400,0.000)(9500,0.000)(9600,0.000)(9700,0.000)(9800,0.000)(9900,0.000)(10000,0.000)(10100,0.000)(10200,0.000)(10300,0.000)(10400,0.000)(10500,0.000)(10600,0.000)(10700,0.000)(10800,0.000)(10900,0.000)(11000,0.000)(11100,0.000)(11200,0.000)(11300,0.000)(11400,0.000)(11500,0.000)(11600,0.000)(11700,-0.000)(11800,-0.000)(11900,-0.000)(12000,-0.000)(12100,-0.000)(12200,-0.000)(12300,-0.000)(12400,-0.000)(12500,-0.000)(12600,-0.001)(12700,-0.000)(12800,-0.000)(12900,-0.000)(13000,-0.000)(13100,-0.000)(13200,-0.000)(13300,-0.000)(13400,-0.004)(13500,-0.003)(13600,-0.002)(13700,-0.001)(13800,-0.001)(13900,-0.000)(14000,-0.000)(14100,-0.000)(14200,-0.000)(14300,-0.000)(14400,-0.000)(14500,-0.000)(14600,-0.000)(14700,-0.000)(14800,-0.000)(14900,-0.000)(15000,-0.000)(15100,-0.000)(15200,-0.000)(15300,-0.000)(15400,-0.000)(15500,-0.000)(15600,-0.000)(15700,-0.000)(15800,-0.000)(15900,-0.000)(16000,-0.000)(16100,-0.000)(16200,-0.000)(16300,-0.000)(16400,0.000)(16500,0.000)(16600,-0.000)(16700,-0.000)(16800,-0.000)(16900,-0.000)(17000,-0.000)(17100,-0.000)(17200,-0.000)(17300,-0.000)(17400,-0.000)(17500,-0.000)(17600,-0.000)(17700,-0.000)(17800,-0.000)(17900,-0.000)(18000,-0.000)(18100,-0.000)(18200,-0.000)(18300,-0.000)(18400,-0.000)(18500,-0.000)(18600,-0.000)(18700,-0.000)(18800,-0.000)(18900,-0.000)(19000,-0.000)(19100,-0.000)(19200,-0.000)(19300,-0.000)(19400,-0.000)(19500,-0.000)(19600,-0.000)(19700,-0.000)(19800,-0.000)(19900,-0.000)(20000,-0.000)(20100,-0.000)(20200,-0.000)(20300,-0.000)(20400,-0.000)(20500,-0.000)(20600,-0.000)(20700,-0.000)(20800,-0.000)(20900,-0.000)(21000,-0.000)(21100,-0.000)(21200,-0.000)(21300,-0.000)(21400,-0.000)(21500,-0.000)(21600,-0.000)(21700,-0.000)(21800,-0.000)(21900,-0.000)(22000,-0.000)(22100,-0.000)(22200,-0.000)(22300,-0.000)(22400,-0.000)(22500,-0.000)(22600,-0.000)(22700,-0.000)(22800,-0.000)(22900,-0.000)(23000,-0.000)(23100,-0.000)(23200,-0.000)(23300,-0.000)(23400,-0.000)(23500,-0.000)(23600,-0.000)(23700,-0.000)(23800,-0.000)(23900,-0.000)(24000,-0.000)(24100,-0.000)(24200,-0.000)(24300,-0.000)(24400,-0.000)(24500,-0.000)(24600,-0.000)(24700,-0.000)(24800,-0.000)(24900,-0.000)(25000,-0.000)(25100,-0.000)(25200,-0.000)(25300,-0.000)(25400,-0.000)(25500,0.000)(25600,0.000)(25700,0.000)(25800,0.000)(25900,0.000)(26000,0.000)(26100,0.000)(26200,0.000)(26300,0.000)(26400,0.000)(26500,0.000)(26600,0.000)(26700,0.000)(26800,0.000)(26900,0.000)(27000,0.000)(27100,0.000)(27200,0.000)(27300,0.000)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.777)(100,0.622)(200,0.497)(300,0.400)(400,0.302)(500,0.240)(600,0.221)(700,0.185)(800,0.167)(900,0.213)(1000,0.137)(1100,0.097)(1200,0.089)(1300,0.068)(1400,0.106)(1500,0.089)(1600,0.076)(1700,0.076)(1800,0.062)(1900,0.095)(2000,0.094)(2100,0.074)(2200,0.078)(2300,0.083)(2400,0.053)(2500,0.051)(2600,0.046)(2700,0.106)(2800,0.078)(2900,0.051)(3000,0.043)(3100,0.061)(3200,0.050)(3300,0.035)(3400,0.046)(3500,0.044)(3600,0.058)(3700,0.036)(3800,0.057)(3900,0.037)(4000,0.031)(4100,0.042)(4200,0.031)(4300,0.054)(4400,0.080)(4500,0.083)(4600,0.051)(4700,0.031)(4800,0.045)(4900,0.061)(5000,0.039)(5100,0.041)(5200,0.041)(5300,0.048)(5400,0.030)(5500,0.052)(5600,0.043)(5700,0.026)(5800,0.019)(5900,0.039)(6000,0.028)(6100,0.025)(6200,0.022)(6300,0.021)(6400,0.019)(6500,0.011)(6600,0.007)(6700,0.015)(6800,0.029)(6900,0.030)(7000,0.046)(7100,0.034)(7200,0.035)(7300,0.029)(7400,0.017)(7500,0.012)(7600,0.008)(7700,0.015)(7800,0.011)(7900,0.010)(8000,0.007)(8100,0.014)(8200,0.009)(8300,0.021)(8400,0.017)(8500,0.014)(8600,0.009)(8700,0.006)(8800,0.004)(8900,0.019)(9000,0.021)(9100,0.013)(9200,0.009)(9300,0.005)(9400,0.003)(9500,0.002)(9600,0.002)(9700,0.002)(9800,0.001)(9900,0.004)(10000,0.047)(10100,0.028)(10200,0.017)(10300,0.011)(10400,0.007)(10500,0.004)(10600,0.003)(10700,0.002)(10800,0.040)(10900,0.034)(11000,0.021)(11100,0.055)(11200,0.034)(11300,0.021)(11400,0.013)(11500,0.008)(11600,0.006)(11700,0.004)(11800,0.002)(11900,0.004)(12000,0.003)(12100,0.004)(12200,0.003)(12300,0.008)(12400,0.005)(12500,0.012)(12600,0.036)(12700,0.025)(12800,0.015)(12900,0.009)(13000,0.006)(13100,0.004)(13200,0.007)(13300,0.005)(13400,0.003)(13500,0.002)(13600,0.022)(13700,0.015)(13800,0.009)(13900,0.006)(14000,0.004)(14100,0.011)(14200,0.006)(14300,0.046)(14400,0.028)(14500,0.017)(14600,0.010)(14700,0.006)(14800,0.005)(14900,0.003)(15000,0.003)(15100,0.002)(15200,0.001)(15300,0.039)(15400,0.024)(15500,0.015)(15600,0.009)(15700,0.022)(15800,0.013)(15900,0.009)(16000,0.005)(16100,0.003)(16200,0.003)(16300,0.002)(16400,0.004)(16500,0.002)(16600,0.043)(16700,0.026)(16800,0.016)(16900,0.010)(17000,0.006)(17100,0.004)(17200,0.026)(17300,0.016)(17400,0.010)(17500,0.008)(17600,0.037)(17700,0.022)(17800,0.013)(17900,0.008)(18000,0.005)(18100,0.005)(18200,0.027)(18300,0.016)(18400,0.010)(18500,0.006)(18600,0.004)(18700,0.006)(18800,0.004)(18900,0.011)(19000,0.007)(19100,0.004)(19200,0.005)(19300,0.006)(19400,0.003)(19500,0.004)(19600,0.004)(19700,0.002)(19800,0.002)(19900,0.001)(20000,0.001)(20100,0.001)(20200,0.013)(20300,0.008)(20400,0.005)(20500,0.009)(20600,0.021)(20700,0.013)(20800,0.008)(20900,0.017)(21000,0.010)(21100,0.007)(21200,0.004)(21300,0.003)(21400,0.002)(21500,0.001)(21600,0.001)(21700,0.002)(21800,0.005)(21900,0.003)(22000,0.002)(22100,0.001)(22200,0.001)(22300,0.001)(22400,0.058)(22500,0.036)(22600,0.022)(22700,0.013)(22800,0.008)(22900,0.006)(23000,0.009)(23100,0.007)(23200,0.009)(23300,0.005)(23400,0.003)(23500,0.002)(23600,0.001)(23700,0.001)(23800,0.001)(23900,0.009)(24000,0.006)(24100,0.004)(24200,0.002)(24300,0.001)(24400,0.001)(24500,0.006)(24600,0.017)(24700,0.010)(24800,0.006)(24900,0.021)(25000,0.012)(25100,0.007)(25200,0.004)(25300,0.003)(25400,0.002)(25500,0.001)(25600,0.001)(25700,0.007)(25800,0.004)(25900,0.003)(26000,0.002)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.706)(100,0.547)(200,0.397)(300,0.310)(400,0.229)(500,0.169)(600,0.164)(700,0.143)(800,0.134)(900,0.084)(1000,0.075)(1100,0.052)(1200,0.049)(1300,0.062)(1400,0.077)(1500,0.054)(1600,0.045)(1700,0.043)(1800,0.038)(1900,0.052)(2000,0.056)(2100,0.042)(2200,0.045)(2300,0.062)(2400,0.051)(2500,0.036)(2600,0.032)(2700,0.034)(2800,0.037)(2900,0.024)(3000,0.023)(3100,0.014)(3200,0.008)(3300,0.013)(3400,0.006)(3500,0.012)(3600,0.015)(3700,0.015)(3800,0.018)(3900,0.016)(4000,0.016)(4100,0.022)(4200,0.021)(4300,0.010)(4400,0.026)(4500,0.011)(4600,0.009)(4700,0.006)(4800,0.016)(4900,0.010)(5000,0.016)(5100,0.022)(5200,0.029)(5300,0.018)(5400,0.011)(5500,0.013)(5600,0.022)(5700,0.015)(5800,0.009)(5900,0.015)(6000,0.011)(6100,0.007)(6200,0.013)(6300,0.010)(6400,0.008)(6500,0.006)(6600,0.004)(6700,0.004)(6800,0.004)(6900,0.006)(7000,0.017)(7100,0.009)(7200,0.005)(7300,0.010)(7400,0.006)(7500,0.008)(7600,0.005)(7700,0.002)(7800,0.004)(7900,0.003)(8000,0.002)(8100,0.003)(8200,0.002)(8300,-0.001)(8400,0.004)(8500,0.010)(8600,0.006)(8700,0.004)(8800,0.004)(8900,0.002)(9000,0.003)(9100,0.002)(9200,0.001)(9300,0.001)(9400,0.001)(9500,0.001)(9600,0.001)(9700,0.001)(9800,0.000)(9900,0.001)(10000,-0.007)(10100,-0.004)(10200,-0.002)(10300,-0.001)(10400,-0.000)(10500,-0.000)(10600,0.000)(10700,0.000)(10800,-0.004)(10900,0.006)(11000,0.004)(11100,-0.003)(11200,-0.002)(11300,0.002)(11400,0.002)(11500,0.003)(11600,0.003)(11700,0.002)(11800,0.001)(11900,0.001)(12000,0.002)(12100,0.001)(12200,0.001)(12300,0.001)(12400,0.001)(12500,0.000)(12600,0.007)(12700,0.004)(12800,0.002)(12900,0.002)(13000,0.004)(13100,0.003)(13200,0.002)(13300,0.001)(13400,0.001)(13500,0.000)(13600,-0.000)(13700,-0.000)(13800,0.000)(13900,0.001)(14000,0.001)(14100,0.001)(14200,0.001)(14300,-0.005)(14400,-0.003)(14500,-0.002)(14600,-0.001)(14700,0.000)(14800,0.001)(14900,0.001)(15000,0.002)(15100,0.001)(15200,0.001)(15300,-0.006)(15400,-0.002)(15500,0.000)(15600,0.000)(15700,-0.002)(15800,-0.001)(15900,0.000)(16000,0.000)(16100,0.000)(16200,0.001)(16300,0.001)(16400,0.000)(16500,0.000)(16600,-0.005)(16700,-0.003)(16800,-0.002)(16900,-0.001)(17000,-0.000)(17100,-0.000)(17200,0.005)(17300,0.009)(17400,0.006)(17500,0.004)(17600,-0.002)(17700,-0.001)(17800,-0.001)(17900,-0.000)(18000,0.000)(18100,0.003)(18200,0.005)(18300,0.004)(18400,0.002)(18500,0.001)(18600,0.001)(18700,0.001)(18800,0.001)(18900,0.002)(19000,0.001)(19100,0.001)(19200,0.001)(19300,0.002)(19400,0.001)(19500,0.001)(19600,0.001)(19700,0.001)(19800,0.001)(19900,0.000)(20000,0.000)(20100,0.000)(20200,-0.002)(20300,-0.001)(20400,-0.001)(20500,0.001)(20600,0.002)(20700,0.001)(20800,0.001)(20900,0.001)(21000,0.001)(21100,0.001)(21200,0.000)(21300,0.000)(21400,0.000)(21500,0.000)(21600,0.000)(21700,-0.000)(21800,-0.001)(21900,-0.000)(22000,-0.000)(22100,0.000)(22200,0.000)(22300,0.000)(22400,-0.010)(22500,-0.006)(22600,-0.003)(22700,-0.002)(22800,0.000)(22900,0.000)(23000,0.001)(23100,0.002)(23200,0.002)(23300,0.001)(23400,0.001)(23500,0.000)(23600,0.000)(23700,0.000)(23800,0.000)(23900,-0.001)(24000,0.000)(24100,0.000)(24200,0.000)(24300,0.000)(24400,0.000)(24500,-0.000)(24600,-0.003)(24700,-0.001)(24800,-0.001)(24900,-0.001)(25000,-0.000)(25100,-0.000)(25200,0.000)(25300,0.003)(25400,0.002)(25500,0.001)(25600,0.001)(25700,0.007)(25800,0.004)(25900,0.003)(26000,0.002)};
    

    \addplot[red!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[blue!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    % \legend{
    %     Slot Attention,
    %     Ours
    % }
     

   \nextgroupplot[
            width=6cm,height=4cm,
            scale only axis=true,
            title=\Large{Bitmoji},
            % ylabel={Cross-Entropy},
            xlabel={Steps},
            xmin=0, xmax=4000,
            ymin=0, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=red!100] coordinates {(0,0.799)(100,0.499)(200,0.307)(300,0.189)(400,0.116)(500,0.072)(600,0.047)(700,0.029)(800,0.019)(900,0.012)(1000,0.008)(1100,0.006)(1200,0.004)(1300,0.003)(1400,0.002)(1500,0.002)(1600,0.001)(1700,0.001)(1800,0.001)(1900,0.009)(2000,0.005)(2100,0.004)(2200,0.002)(2300,0.002)(2400,0.001)(2500,0.001)(2600,0.001)(2700,0.001)(2800,0.000)(2900,0.000)(3000,0.000)(3100,0.009)(3200,0.006)(3300,0.004)(3333,0.002)(3433,0.002)(3533,0.001)(3633,0.001)(3733,0.000)(3833,0.000)(3933,0.000)(4033,0.000)(4133,0.000)(4233,0.000)(4333,0.000)(4433,0.000)(4533,0.000)(4633,0.000)(4733,0.000)(4833,0.000)(4933,0.000)(5033,0.000)(5133,0.000)(5233,0.000)(5333,0.000)(5433,0.000)(5533,0.000)(5633,0.000)(5733,0.000)(5833,0.000)(5933,0.000)(6033,0.000)(6133,0.000)(6233,0.000)(6333,0.000)(6433,0.000)(6533,0.000)(6633,0.000)(6666,0.000)(6766,0.000)(6866,0.000)(6966,0.000)(7066,0.000)(7166,0.000)(7266,0.000)(7366,0.000)(7466,0.000)(7566,0.000)(7666,0.000)(7766,0.000)(7866,0.000)(7966,0.000)(8066,0.000)(8166,0.000)(8266,0.000)(8366,0.000)(8466,0.000)(8566,0.000)(8666,0.000)(8766,0.000)(8866,0.000)(8966,0.000)(9066,0.000)(9166,0.000)(9266,0.000)(9366,0.000)(9466,0.000)(9566,0.000)(9666,0.000)(9766,0.000)(9866,0.000)(9966,0.000)(9999,0.000)(10099,0.000)};
    \addplot[line width=0.5mm, color=blue!100] coordinates {(0,0.717)(100,0.697)(200,0.686)(300,0.692)(400,0.651)(500,0.595)(600,0.543)(700,0.487)(800,0.467)(900,0.464)(1000,0.400)(1100,0.367)(1200,0.394)(1300,0.294)(1400,0.219)(1500,0.247)(1600,0.237)(1700,0.206)(1800,0.137)(1900,0.160)(2000,0.155)(2100,0.153)(2200,0.125)(2300,0.150)(2400,0.161)(2500,0.185)(2600,0.118)(2700,0.120)(2800,0.078)(2900,0.067)(3000,0.058)(3100,0.066)(3200,0.045)(3300,0.059)(3400,0.045)(3500,0.046)(3600,0.031)(3700,0.023)(3800,0.017)(3900,0.021)(4000,0.062)(4100,0.038)(4200,0.028)(4300,0.080)(4400,0.082)(4500,0.052)(4600,0.057)(4700,0.072)(4800,0.057)(4900,0.056)(5000,0.035)(5100,0.032)(5200,0.028)(5300,0.044)(5400,0.061)(5500,0.109)(5600,0.100)(5700,0.062)(5800,0.040)(5900,0.025)(6000,0.016)(6100,0.087)(6200,0.053)(6300,0.048)(6400,0.029)(6500,0.047)(6600,0.104)(6700,0.087)(6800,0.052)(6900,0.034)(7000,0.021)(7100,0.013)(7200,0.009)(7300,0.008)(7400,0.006)(7500,0.005)(7600,0.003)(7700,0.002)(7800,0.001)(7900,0.001)(8000,0.001)(8100,0.002)(8200,0.001)(8300,0.003)(8400,0.002)(8500,0.002)(8600,0.002)(8700,0.001)(8800,0.002)};
    
    
    \addplot[name path=ours_top,color=white, opacity=0.0] coordinates {(0,0.819)(100,0.776)(200,0.754)(300,0.736)(400,0.731)(500,0.662)(600,0.604)(700,0.493)(800,0.492)(900,0.490)(1000,0.454)(1100,0.428)(1200,0.490)(1300,0.395)(1400,0.294)(1500,0.389)(1600,0.340)(1700,0.324)(1800,0.208)(1900,0.232)(2000,0.243)(2100,0.222)(2200,0.178)(2300,0.238)(2400,0.283)(2500,0.299)(2600,0.189)(2700,0.216)(2800,0.140)(2900,0.111)(3000,0.078)(3100,0.083)(3200,0.054)(3300,0.067)(3400,0.057)(3500,0.061)(3600,0.038)(3700,0.028)(3800,0.021)(3900,0.024)(4000,0.097)(4100,0.059)(4200,0.044)(4300,0.174)(4400,0.136)(4500,0.082)(4600,0.092)(4700,0.102)(4800,0.076)(4900,0.088)(5000,0.055)(5100,0.050)(5200,0.031)(5300,0.065)(5400,0.119)(5500,0.182)(5600,0.189)(5700,0.115)(5800,0.075)(5900,0.046)(6000,0.028)(6100,0.189)(6200,0.114)(6300,0.081)(6400,0.049)(6500,0.077)(6600,0.200)(6700,0.142)(6800,0.085)(6900,0.055)(7000,0.034)(7100,0.020)(7200,0.014)(7300,0.008)(7400,0.006)(7500,0.005)(7600,0.003)(7700,0.002)(7800,0.001)(7900,0.001)(8000,0.001)(8100,0.002)(8200,0.001)(8300,0.003)(8400,0.002)(8500,0.002)(8600,0.002)(8700,0.001)(8800,0.002)};
    \addplot[name path=ours_down,color=white, opacity=0.0] coordinates {(0,0.615)(100,0.618)(200,0.618)(300,0.648)(400,0.571)(500,0.528)(600,0.483)(700,0.481)(800,0.442)(900,0.437)(1000,0.345)(1100,0.306)(1200,0.297)(1300,0.194)(1400,0.144)(1500,0.105)(1600,0.134)(1700,0.088)(1800,0.065)(1900,0.088)(2000,0.067)(2100,0.085)(2200,0.071)(2300,0.061)(2400,0.040)(2500,0.071)(2600,0.047)(2700,0.025)(2800,0.016)(2900,0.024)(3000,0.038)(3100,0.048)(3200,0.036)(3300,0.051)(3400,0.032)(3500,0.031)(3600,0.023)(3700,0.018)(3800,0.012)(3900,0.018)(4000,0.026)(4100,0.018)(4200,0.013)(4300,-0.014)(4400,0.028)(4500,0.022)(4600,0.022)(4700,0.041)(4800,0.038)(4900,0.023)(5000,0.014)(5100,0.014)(5200,0.024)(5300,0.023)(5400,0.003)(5500,0.035)(5600,0.011)(5700,0.008)(5800,0.006)(5900,0.004)(6000,0.004)(6100,-0.015)(6200,-0.009)(6300,0.015)(6400,0.010)(6500,0.017)(6600,0.007)(6700,0.031)(6800,0.019)(6900,0.012)(7000,0.008)(7100,0.005)(7200,0.004)(7300,0.008)(7400,0.006)(7500,0.005)(7600,0.003)(7700,0.002)(7800,0.001)(7900,0.001)(8000,0.001)(8100,0.002)(8200,0.001)(8300,0.003)(8400,0.002)(8500,0.002)(8600,0.002)(8700,0.001)(8800,0.002)};
    
    
    \addplot[name path=sa_top,color=white, opacity=0.0] coordinates {(0,0.953)(100,0.594)(200,0.365)(300,0.224)(400,0.137)(500,0.085)(600,0.056)(700,0.035)(800,0.023)(900,0.015)(1000,0.010)(1100,0.007)(1200,0.005)(1300,0.003)(1400,0.002)(1500,0.002)(1600,0.002)(1700,0.001)(1800,0.001)(1900,0.020)(2000,0.012)(2100,0.008)(2200,0.005)(2300,0.003)(2400,0.002)(2500,0.001)(2600,0.001)(2700,0.001)(2800,0.001)(2900,0.000)(3000,0.000)(3100,0.022)(3200,0.013)(3300,0.008)(3333,0.005)(3433,0.003)(3533,0.002)(3633,0.001)(3733,0.001)(3833,0.001)(3933,0.000)(4033,0.000)(4133,0.000)(4233,0.000)(4333,0.000)(4433,0.000)(4533,0.000)(4633,0.000)(4733,0.000)(4833,0.000)(4933,0.000)(5033,0.000)(5133,0.000)(5233,0.000)(5333,0.000)(5433,0.000)(5533,0.000)(5633,0.000)(5733,0.000)(5833,0.000)(5933,0.000)(6033,0.000)(6133,0.000)(6233,0.000)(6333,0.000)(6433,0.000)(6533,0.000)(6633,0.000)(6666,0.000)(6766,0.000)(6866,0.000)(6966,0.000)(7066,0.000)(7166,0.000)(7266,0.000)(7366,0.000)(7466,0.000)(7566,0.000)(7666,0.000)(7766,0.000)(7866,0.000)(7966,0.000)(8066,0.000)(8166,0.000)(8266,0.000)(8366,0.000)(8466,0.000)(8566,0.000)(8666,0.000)(8766,0.000)(8866,0.000)(8966,0.000)(9066,0.000)(9166,0.000)(9266,0.000)(9366,0.000)(9466,0.000)(9566,0.000)(9666,0.000)(9766,0.000)(9866,0.000)(9966,0.000)(9999,0.000)(10099,0.000)};
    \addplot[name path=sa_down,color=white, opacity=0.0] coordinates {(0,0.644)(100,0.405)(200,0.249)(300,0.153)(400,0.095)(500,0.059)(600,0.037)(700,0.024)(800,0.015)(900,0.010)(1000,0.007)(1100,0.005)(1200,0.004)(1300,0.003)(1400,0.002)(1500,0.002)(1600,0.001)(1700,0.001)(1800,0.001)(1900,-0.002)(2000,-0.001)(2100,-0.001)(2200,-0.000)(2300,0.000)(2400,0.000)(2500,0.000)(2600,0.000)(2700,0.000)(2800,0.000)(2900,0.000)(3000,0.000)(3100,-0.003)(3200,-0.002)(3300,-0.001)(3333,-0.000)(3433,-0.000)(3533,0.000)(3633,0.000)(3733,0.000)(3833,0.000)(3933,0.000)(4033,0.000)(4133,0.000)(4233,0.000)(4333,0.000)(4433,0.000)(4533,0.000)(4633,0.000)(4733,0.000)(4833,0.000)(4933,0.000)(5033,0.000)(5133,0.000)(5233,0.000)(5333,0.000)(5433,0.000)(5533,0.000)(5633,0.000)(5733,0.000)(5833,0.000)(5933,0.000)(6033,0.000)(6133,0.000)(6233,0.000)(6333,0.000)(6433,0.000)(6533,0.000)(6633,0.000)(6666,0.000)(6766,0.000)(6866,0.000)(6966,0.000)(7066,0.000)(7166,0.000)(7266,0.000)(7366,0.000)(7466,0.000)(7566,0.000)(7666,0.000)(7766,0.000)(7866,0.000)(7966,0.000)(8066,0.000)(8166,0.000)(8266,0.000)(8366,0.000)(8466,0.000)(8566,0.000)(8666,0.000)(8766,0.000)(8866,0.000)(8966,0.000)(9066,0.000)(9166,0.000)(9266,0.000)(9366,0.000)(9466,0.000)(9566,0.000)(9666,0.000)(9766,0.000)(9866,0.000)(9966,0.000)(9999,0.000)(10099,0.000)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=ours_top and ours_down];
    
    \addplot[red!100,fill opacity=0.3] fill between[of=sa_top and sa_down];
    
    % \legend{
    %     Slot Attention,
    %     Ours
    % }
    
    
\end{groupplot}  
    
       
\end{tikzpicture}



\end{document}  
